GripMap: An Efficient, Spatially Resolved Constraint Framework for Offline and Online Trajectory Planning in Autonomous Racing

Conventional trajectory planning approaches for autonomous vehicles often assume a fixed vehicle model that remains constant regardless of the vehicle's location. This overlooks the critical fact that the tires and the surface are the two force-transmitting partners in vehicle dynamics; while the tires stay with the vehicle, surface conditions vary with location. Recognizing these challenges, this paper presents a novel framework for spatially resolving dynamic constraints in both offline and online planning algorithms applied to autonomous racing. We introduce the GripMap concept, which provides a spatial resolution of vehicle dynamic constraints in the Frenet frame, allowing adaptation to locally varying grip conditions. This enables compensation for location-specific effects, more efficient vehicle behavior, and increased safety, unattainable with spatially invariant vehicle models. The focus is on low storage demand and quick access through perfect hashing. This framework proved advantageous in real-world applications in the presented form. Experiments inspired by autonomous racing demonstrate its effectiveness. In future work, this framework can serve as a foundational layer for developing future interpretable learning algorithms that adjust to varying grip conditions in real-time.

==> graphics/positions_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue152198234}{RGB}{152,198,234}
\definecolor{tumorange}{RGB}{227,114,34}

\begin{axis}[
axis equal,
height=6.0cm,
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, 
  at={(0.55,0.9)},
  anchor=center,
  %font=\fontsize{6}{8}\selectfont, 
  font=\scriptsize,
  scale=1.0, 
  /tikz/every even column/.append style={column sep=2ex}
},
legend columns=-1,  
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=14cm,
x grid style={darkgray176},
xmin=97, xmax=180,
xtick style={color=black},
y grid style={darkgray176},
ymin=150, ymax=185,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
-15.7715410649668 758.524501900094
-16.6486217053751 756.745967809676
-17.5182424044469 754.963744804072
-18.3803078923638 753.177832069831
-19.2348823655527 751.388303389194
-20.0819456971481 749.595191318408
-20.9214949752513 747.798536936918
-21.7535260201096 745.998378605247
-22.5780346519695 744.194754683917
-23.3950145169155 742.387701237145
-24.2044614351946 740.577256625454
-25.0063589662435 738.763449479384
-25.8007003335281 736.946314956844
-26.5874854051448 735.125890634193
-27.3667008820721 733.302204780422
-28.1383337657637 731.475291041304
-28.9023707571983 729.64517768583
-29.658795899502 727.811892015616
-30.4075913621143 725.975464412748
-31.1487376850727 724.135919398845
-31.8822148636541 722.293285059689
-32.6080002963545 720.447586278446
-33.3260722269065 718.598849750899
-34.0363996576315 716.747096551771
-34.7389630064244 714.89235567315
-35.4337383428555 713.034651514513
-36.1207003464973 711.174010226883
-36.7998228516858 709.310456148667
-37.4710805379939 707.444015430885
-38.1344485076122 705.574715130869
-38.7899023464214 703.702580977022
-39.4374184855382 701.827640510364
-40.0769746850058 699.949921755603
-40.708549611175 698.06945231483
-41.332117882547 696.186260574302
-41.9476550239312 694.300374497656
-42.5551529909387 692.411826523877
-43.1545970334793 690.520648908739
-43.7459706499185 688.626872518015
-44.3292635606338 686.730529729621
-44.9044641570764 684.831652437782
-45.4715611922448 682.930275678265
-46.0305493406737 681.0264306222
-46.5814209195213 679.120152850116
-47.1241700585615 677.211477097303
-47.6587967480331 675.300436469651
-48.1852923987867 673.387066970305
-48.7036570010609 671.471401705155
-49.213895316038 669.553479279008
-49.7160090855014 667.633334187751
-50.21000138016 665.711001410959
-50.6958761159597 663.786517740825
-51.1736385988433 661.859918217996
-51.6432932284463 659.931238305737
-52.1048492974897 658.000514495765
-52.558312534535 656.067782735034
-53.0036918707561 654.133076373719
-53.4409974441108 652.196433716152
-53.8702257417495 650.257885088226
-54.2913931847129 648.317468071181
-54.7045140198795 646.375217949947
-55.1095980236599 644.431169887315
-55.5066523146128 642.485358078696
-55.8956863076019 640.537814545338
-56.2767070601145 638.588575717886
-56.6497218128517 636.637671321283
-57.0147340591411 634.685137241413
-57.3717488044498 632.731003142148
-57.7207655553272 630.775303458302
-58.0617835178469 628.818067247917
-58.3947938023836 626.859325137362
-58.7197954928683 624.899110655144
-59.0367797607472 622.937452192402
-59.3457323396194 620.974380675979
-59.6466385404661 619.009926126416
-59.9394774522562 617.04411705211
-60.2242227261122 615.07698449717
-60.5008489805353 613.108556847851
-60.7693223157098 611.138863152432
-61.0296070192046 609.167933304428
-61.2816629081206 607.195797075212
-61.5254395296976 605.222483508183
-61.7608832896335 603.248022008285
-61.9879566018102 601.272445549503
-62.2066014014581 599.295783414641
-62.4167626432067 597.318068995422
-62.6183826238334 595.33933471619
-62.8114004985738 593.359613362836
-62.9957580805158 591.37893868863
-63.1713962153682 589.397347104695
-63.3382571388371 587.414873270608
-63.496286167099 585.431553719636
-63.645434777271 583.447428732415
-63.7856487692191 581.462533513286
-63.916892547774 579.476910038239
-64.039138190847 577.49059780863
-64.1523621857456 575.503638683188
-64.2565531633257 573.516072168149
-64.3517103858515 571.527941639261
-64.4378470106799 569.539289509778
-64.5149896676421 567.550156324146
-64.5831814784422 565.560584866925
-64.6424794598775 563.570616960177
-64.6929617132284 561.580292317753
-64.7347233153383 559.589651564693
-64.7678603104299 557.598732668183
-64.7925193078673 555.607573187436
-64.8088545900952 553.616208207023
-64.8170320383459 551.624674023181
-64.8172472587949 549.632999691447
-64.8097011733215 547.641216202113
-64.7946279318373 545.649350084767
-64.7722617453251 543.657425633762
-64.7428690854199 541.665465340598
-64.7067160622104 539.67348855523
-64.6640970596594 537.681511373695
-64.6152998171 535.689547473578
-64.5606381125054 533.697607217472
-64.5004230659972 531.705700000591
-64.4349847080178 529.713830813632
-64.3646392349884 527.722003374557
-64.2897248341215 525.730218870499
-64.2105578239808 523.738476548954
-64.1274751849953 521.746772642896
-64.0407848395541 519.755102591377
-63.9508242517757 517.763461298445
-63.8578799590901 515.771840934585
-63.7622577097237 513.780234642543
-63.6642521368052 511.788633024472
-63.5641314732755 509.79702685598
-63.4621733156291 507.805408063266
-63.3586217318529 505.813767656461
-63.2537185547 503.822096584625
-63.147679639354 501.830386876578
-63.0407181220752 499.838631828995
-62.9330202552466 497.846826240928
-62.8247638340052 495.854963338221
-62.7161028500813 493.863039722782
-62.6071975172171 491.871053508657
-62.4981561550869 489.879002734183
-62.3891049041647 487.886888161497
-62.2801448336625 485.89471120988
-62.1713661981703 483.902476134799
-62.0628454182569 481.910185918983
-61.9546516029573 479.917849161345
-61.8468414172827 477.925471436515
-61.7394646984002 475.933062606377
-61.6325690482431 473.940632471745
-61.5261800779533 471.948193364263
-61.4203363874576 469.955757075692
-61.3150626815899 467.963336360293
-61.2103862619653 465.97094717494
-61.1063291144946 463.978603541748
-61.0029118350913 461.986321234379
-60.900154113361 459.994116449108
-60.7980769678355 458.002005865906
-60.6966987591943 456.01000519736
-60.5960386322823 454.018134203908
-60.4961150088506 452.026406362905
-60.3969443758918 450.034840467411
-60.2985401399284 448.043453436797
-60.200915768554 446.052259955202
-60.1040766336636 444.061276275094
-60.0080259329895 442.070516352639
-59.9127587685651 440.079995712329
-59.8182582210182 438.089727760687
-59.7245033841985 436.099724453168
-59.6314541411588 434.109996772965
-59.539061856635 432.120556365295
-59.4472627934869 430.131410883717
-59.355971284854 428.142568277384
-59.2650904877069 426.154036190093
-59.1744967972812 424.165819297553
-59.0840531974098 422.177921909042
-58.9935881760386 420.190350075626
-58.9029183218507 418.203103259928
-58.811823370266 416.216187075752
-58.7200670485206 414.229603567861
-58.6273750848756 412.243353742807
-58.5334529683446 410.257442527967
-58.4379811777513 408.271873272628
-58.3405976003335 406.28665263619
-58.2409271345446 404.301787817933
-58.1385506972551 402.317291078795
-58.0330389354742 400.33317395174
-57.9239193598647 398.349454844004
-57.8107113243197 396.36615596639
-57.6928865759179 394.38330628183
-57.5699235674401 392.400934936469
-57.4412623862639 390.419083449646
-57.3063371982308 388.437797205334
-57.1645613851744 386.457129072493
-57.0153418626312 384.477139348878
-56.8580745483021 382.49789787413
-56.6921528803685 380.519483367756
-56.5169710201064 378.541980832346
-56.3319210108195 376.565487291893
-56.1364076403114 374.590108171448
-55.9298394999499 372.615957052831
-55.711618108974 370.643160746052
-55.4812107147113 368.671847409568
-55.2380756797452 366.702159275263
-54.9816922068572 364.734245407745
-54.7115755630461 362.768261225538
-54.427253276121 360.804371877146
-54.1282975174962 358.842745967735
-53.8143048629447 356.883559479952
-53.4848985278313 354.926995835006
-53.1397433517276 352.973237801839
-52.7785276722556 351.022475949501
-52.4009787323204 349.074901462633
-52.0068414734838 347.130712720148
-51.5959268096818 345.190100508472
-51.1680450490185 343.253261413425
-50.7230548295057 341.320391551779
-50.2608322484075 339.391686622569
-49.7812825220994 337.467340883522
-49.2843359992897 335.547545699988
-48.7699458036435 333.63249395434
-48.2380853591439 331.722372372887
-47.68874826795 329.81736599635
-47.1219464977813 327.917659025091
-46.5376934063542 326.023433907929
-45.9360257932452 324.134866576075
-45.3170196075991 322.252124635399
-44.6807333393079 320.375376109507
-44.0272420922797 318.504786791654
-43.3566291882639 316.640516436294
-42.6689851994722 314.782721416938
-41.9644056522735 312.931556900311
-41.2429952582572 311.087169356489
-40.5048601190098 309.249703504004
-39.7501140091985 307.419301586748
-38.9788713093225 305.59610004922
-38.1912401167978 303.780236059015
-37.3873453262701 301.971837847671
-36.5673164249953 300.1710292984
-35.7312753492911 298.377932298588
-34.8793449417832 296.592668312999
-34.0116504635449 294.81535216177
-33.1283185656467 293.046096913492
-32.2294769276094 291.285010743669
-31.3152532900253 289.532199592574
-30.3857718293267 287.787768855718
-29.4411618593166 286.051816016125
-28.4815482233307 284.324438434679
-27.5070416863983 282.605741140463
-26.5177827433724 280.895805368914
-25.5138991397256 279.19472050736
-24.495518320455 277.502570566351
-23.4627623537821 275.819439856916
-22.4157551816152 274.145409609609
-21.3546135564717 272.480562200701
-20.2794588234792 270.824975658135
-19.1904047157559 269.17872824926
-18.0875581996472 267.541900293444
-16.9710334919609 265.914568729109
-15.8409312759592 264.296814598718
-14.697342688137 262.688724499842
-13.5403720980589 261.090375549236
-12.370109374365 259.501851625548
-11.1866416057005 257.923240110514
-9.9900463339437 256.35463394098
-8.78040019466465 254.796126476407
-7.55777154452105 253.247819350293
-6.32222469232109 251.709814980296
-5.07381790319421 250.182224119182
-3.81260484965968 248.665161868039
-2.53863364424743 247.158750334133
-1.2519496194929 245.663115127818
0.0474295088010166 244.178410184636
1.35943985932499 242.704753568882
2.68405374689043 241.242294567296
4.02123496799167 239.791181804593
5.37095698803302 238.351573931066
6.73318529886241 236.923632499143
8.10788950124851 235.507522080655
9.49504209809716 234.103415220985
10.8946030261476 232.711483019329
12.3065427362857 231.331904787847
13.7308154879995 229.964856702034
15.167376808632 228.610512218463
16.6161909319374 227.269068714376
18.0771819649619 225.940679477933
19.5502945031642 224.625527211997
21.0354520526391 223.323775958279
22.5325786642418 222.035593322647
24.0415850946868 220.761135194921
25.5623716476132 219.500551487195
27.0948376592811 218.253989453709
28.6388636728916 217.021579861712
30.1943305931927 215.803450336911
31.7611019218707 214.599713769562
33.3390414610876 213.410477673149
34.9280131962194 212.235856266856
36.5278372336793 211.075896966897
38.1383574319774 209.93068143621
39.7594007864424 208.800263613497
41.3907942313316 207.684695202228
43.0323579903202 206.58401153614
44.6839103523254 205.498242633267
46.3452648915116 204.427409692851
48.0162375956104 203.37152400582
49.6966398597428 202.330592514773
51.386288272592 201.304615757088
53.0849980939147 200.293594753829
54.7925912891694 199.297530342849
56.5088811784742 198.316401676564
58.2336940756128 197.350205000216
59.9668588911495 196.398933356433
61.7082091282588 195.462584136169
63.4575814927283 194.541157327158
65.2148217534231 193.634657143318
66.9797781587277 192.74309667843
68.7523057848701 191.866493313529
70.5322658128288 191.004874999988
72.3195217198871 190.15827186334
74.113949314971 189.326739640264
75.9154276706906 188.51033889945
77.7238231664665 187.709107739989
79.5390224917987 186.923123522923
81.3609105846429 186.152464999288
83.1893754072345 185.397223364147
85.0243063728775 184.65749379934
86.865595435466 183.933382601805
88.7131320131845 183.225001506326
90.5668070363575 182.5324684697
92.4265115574517 181.855905919191
94.2921326421562 181.195437733131
96.1635600188922 180.551203375421
98.040675982405 179.923332223309
99.9233581126875 179.311944835255
101.811484778778 178.717174274811
103.704927883418 178.139146176735
105.603558423041 177.577985753166
107.507240021476 177.033810364832
109.415834912555 176.506735620911
111.32919928643 175.996868795484
113.247185947427 175.504307860146
115.169642684644 175.029147344474
117.096414201828 174.57146709879
119.027348832837 174.131365216832
120.962277982396 173.708893279926
122.901036436175 173.304095618937
124.843456805685 172.917018861034
126.789368255535 172.547698095671
128.738601034976 172.196158987675
130.690980617437 171.862416147849
132.646334467294 171.546475184987
134.604487146786 171.248333734329
136.565265631719 170.967979522798
138.528493150526 170.705394116378
140.493997096751 170.460547782742
142.461607888218 170.233423233585
144.431150011452 170.023966210078
146.402454902967 169.832131211114
148.375352487135 169.657866513574
150.349677581415 169.501119365887
152.32526572636 169.361830733401
154.301955542994 169.239939707776
156.279585591269 169.135383145439
158.258000230529 169.048097296983
160.237043336431 168.978017084078
162.2165632551 168.925077306248
164.196409116823 168.88920871517
166.176434776405 168.870383987203
168.156492195439 168.868506506455
170.136439327887 168.883518862797
172.116135034019 168.915364068712
174.095440047794 168.96398821716
176.074216070546 169.029340058948
178.052326738371 169.11137366059
180.029637983667 169.210045262762
182.006015438359 169.325316482914
183.981325401272 169.457156973126
185.95543598385 169.605537230712
187.928214513371 169.770431800838
189.899526875803 169.951844347779
191.869241905683 170.149739085768
193.837225789457 170.364114302304
195.803345558808 170.594966472272
197.767466616014 170.842297931023
199.729450982411 171.106118264368
201.689162491949 171.386437903356
203.646461113941 171.683273200572
205.6012051883 171.996646369065
207.553252209702 172.3265814345
209.502457076041 172.673105625157
211.448671604744 173.036248043001
213.39173922682 173.416074704329
215.331515253022 173.812578825225
217.267843893646 174.225805821193
219.200566818398 174.65578999264
221.129525274366 175.102566546282
223.054557367094 175.566170327286
224.975500295822 176.046635758204
226.892187150867 176.543994242184
228.804450116239 177.058276759761
230.712119863807 177.589508069454
232.615027426989 178.137709788243
234.512999368733 178.702903655248
236.405860077826 179.285113705897
238.293441122684 179.884332015439
240.175568155069 180.500563347433
242.05206881769 181.13380346343
243.922771476351 181.784041841899
245.787502501025 182.451260410371
247.646093877867 183.135433784843
249.498375597202 183.836529030375
251.344181875537 184.554504148946
253.183349042471 185.289312611001
255.015716141645 186.04089260189
256.841121977297 186.809189918976
258.659406860922 187.594140028687
260.470431812312 188.395633988373
262.274049943653 189.213584545694
264.070121129024 190.04788994739
265.858510858685 190.898441128667
267.63908703646 191.765119116414
269.41172904282 192.64779925539
271.17631643657 193.546347043111
272.932739346851 194.460621872342
274.680892190057 195.390476308006
276.420676327689 196.335755119801
278.151994088628 197.296305735277
279.874760846728 198.271961804154
281.58890242404 199.262546400935
283.294342952141 200.267886225353
284.991017194016 201.287804107626
286.678862570503 202.322121910591
288.357825321231 203.370656782334
290.027853982136 204.433228045103
291.688903733785 205.509652602698
293.340933381972 206.599749049394
294.983906264035 207.703338092554
296.617792361939 208.820238021096
298.242546621725 209.950289903775
299.858151107838 211.093312146768
301.464585226867 212.249124123636
303.061825309813 213.417563634566
304.64985034553 214.59846751237
306.228637754541 215.791680685557
307.798167676291 216.997049350491
309.358417836659 218.214429611851
310.909364693669 219.443680293239
312.450984888559 220.684666923958
313.983249930077 221.937263673771
315.50613181066 223.201346041367
317.019590567291 224.476810431587
318.523595717769 225.763540016198
320.018108205384 227.06143162266
321.503081605704 228.37039077996
322.978469132748 229.69032615863
324.444216149122 231.021153801803
325.900265481723 232.362795190462
327.346552890198 233.715175130344
328.783011598486 235.078223865033
330.209567824347 236.451877198102
331.626145127692 237.836071900503
333.032660062251 239.230750303177
334.429007317989 240.63587322965
335.815116009922 242.051367904106
337.190885537886 243.477187415918
338.556216992191 244.913281229228
339.911003489588 246.359601710315
341.25513814683 247.816101225458
342.588508281275 249.282732746768
343.910999820286 250.759447494811
345.222498268604 252.246197596462
346.522885022053 253.742932159196
347.812042744309 255.249597571566
349.089850957509 256.766139860577
350.356190090095 258.292505475851
351.610955244888 259.828621228716
352.85403590853 261.374421242034
354.085328451694 262.929829608209
355.304732748146 264.494767639651
356.512160087222 266.069148731404
357.707526529205 267.652880779593
358.890759005187 269.245860198821
360.061798702903 270.847981224643
361.220596290901 272.459124859548
362.367118807461 274.079165395442
363.501337277641 275.70797567316
364.623250028115 277.345412576668
365.732887941802 278.991312863061
366.830286372092 280.645513167295
367.915505921968 282.307840934225
368.988626099853 283.978111460275
370.049752631147 285.656133509622
371.099010630376 287.341705026939
372.136553542134 289.034612893112
373.162558853825 290.734639753083
374.177228273998 292.441554168608
375.180788460321 294.155120888115
376.173487455423 295.87510139147
377.155605074014 297.601241079521
378.12744698623 299.333281962409
379.089337166697 301.070964655398
380.041620007624 302.814023847335
380.984665756641 304.562190836358
381.918859401713 306.315196070489
382.844604657909 308.072767696566
383.762320041699 309.834635246542
384.672438809882 311.600527402252
385.575402859716 313.370177978023
386.471662606778 315.143321450205
387.361667382002 316.919701719771
388.245888746519 318.699057606516
389.124785216484 320.481141708063
389.998816759121 322.265710608816
390.868433377148 324.05253279732
391.734087853279 325.841380265211
392.596206635991 327.63204361885
393.455216234833 329.424315699831
394.311526550218 331.218003672339
395.165526764503 333.012926003754
396.017591625074 334.80891318774
396.868072442334 336.605805753299
397.717299024469 338.403459580475
398.565580884225 340.201740946197
399.413201500587 342.000529365342
400.260417835092 343.799716261814
401.107463534439 345.599207565321
401.954545183118 347.398917550435
402.801844782925 349.198777716459
403.649517634996 350.998724766016
404.497695303008 352.798710813842
405.34648277212 354.598697648466
406.195962919435 356.398656610063
407.046198688169 358.198566294152
407.897230068244 359.998416660513
408.749077960931 361.798203111657
409.601746052533 363.597929573291
410.455223350092 365.397603056471
411.30948430354 367.197238128075
412.164490918781 368.996852379259
413.020195899239 370.796466787005
413.876544035851 372.596107465668
414.733470211241 374.395798116034
415.590910759101 376.195566425667
416.448790414336 377.995441293798
417.307039227555 379.795449684896
418.165579698429 381.595620559262
419.024339158643 383.395979613513
419.883243188339 385.196553934261
420.742224857525 386.997366377056
421.601211014196 388.79844130959
422.460145298698 390.599795482662
423.318962532584 392.401450361824
424.177607685124 394.203422214188
425.036045598409 396.005717816288
425.894216832314 397.80835579261
426.752100363426 399.611336270178
427.60964689934 401.414672675036
428.46685003483 403.218359813623
429.323673283059 405.022404946163
430.18011821236 406.826799976955
431.036159389922 408.6315473904
431.891812095955 410.436633347597
432.747060200134 412.242056947117
433.601915902196 414.047806223746
434.456401972218 415.853863107519
435.310511159737 417.660224217489
436.164282181942 419.466865679417
437.01771533931 421.273782116529
437.870854181042 423.080946390899
438.723704745938 424.888350284688
439.576317288902 426.695966476757
440.428702680747 428.503783485581
441.280912082686 430.311774412641
442.132963916469 432.119925780583
442.984901792371 433.928212686716
443.836771133282 435.736611073587
444.688593018806 437.545106496463
445.540422596932 439.353670605756
446.392283182498 441.162288895661
447.244226781953 442.970932655042
448.096278522749 444.779588223332
448.948489988717 446.588227795704
449.800882320532 448.396839162657
450.653505773098 450.205395003054
451.506375748766 452.013885948461
452.359538576736 453.822288364044
453.213021558621 455.630586292927
454.066842754626 457.438769399299
454.92103429838 459.246818462601
455.775607666529 461.054727800702
456.630587925453 462.862481517799
457.485979907167 464.670076350207
458.341800765567 466.477501539496
459.198045546496 468.284755878881
460.054725303981 470.091834592539
460.91183641279 471.898735989997
461.769366851518 473.705462189227
462.627310881842 475.512016031294
463.485649415109 477.318402958926
464.34436831682 479.124629621634
465.203439618459 480.930703941664
466.06284169566 482.736636799589
466.922540480037 484.542442100264
467.782506735216 486.348130484858
468.642698057706 488.153721901904
469.503081708046 489.959229772566
470.363611234894 491.764673261211
471.224243812143 493.570073222679
472.08493347214 495.375450150263
472.945630199386 497.180823753092
473.806287242064 498.986218572309
474.666853255748 500.79165480073
475.527277924462 502.59715752426
476.387511293776 504.402748687259
477.247506128186 506.208451501946
478.107211566954 508.014287490062
478.966584361353 509.820278412758
479.82557945004 511.626445185943
480.684155758449 513.432807274461
481.54227704403 515.23938087947
482.399910205775 517.046182563677
483.257025645763 518.853226109793
484.113599988087 520.660523788389
484.969614205163 522.468083277426
485.825056397729 524.275911165343
486.679917746991 526.084012166894
487.534197346642 527.89238585946
488.387899667149 529.701032120899
489.241035217778 531.509942611227
490.093623509802 533.319110981408
490.945682180807 535.128527801938
491.797243909182 536.938177416417
492.648339138085 538.74804422952
493.49900894208 540.558108776404
494.349292160498 542.368351653297
495.199240438242 544.178747290605
496.048898352965 545.989273443491
496.898323710511 547.79990079499
497.747567733162 549.610604681814
498.596690400924 551.421353490693
499.445749580712 553.232120139894
500.29479196327 555.04287785304
501.143887314776 556.853592959959
501.993077977649 558.664243276884
502.842427857602 560.474793504242
503.691976277655 562.285225567186
504.541780498891 564.095506584591
505.391872293391 565.905620477439
506.242301009754 567.715539501976
507.093089117578 569.525250965012
507.944277146669 571.334731837543
508.795882673542 573.143970454831
509.64791312699 574.952960350578
510.5003988891 576.761683694225
511.353327515848 578.57014351005
512.206717428985 580.378326320699
513.060547365693 582.186239865204
513.914823848461 583.99387725465
514.769514983063 585.801250097585
515.624618895814 587.608355313539
516.480093544767 589.415209709504
517.335929988989 591.221813529763
518.19208751546 593.028183097619
519.048524504857 594.834334313754
519.905220962215 596.640272198278
520.76212246264 598.446018817694
521.619204179153 600.251582455797
522.476410780551 602.056984756472
523.333716956167 603.862232674586
524.191065623253 605.667349244023
525.048433706376 607.472341358578
525.905772035272 609.277226914765
526.763038084308 611.082021390647
527.620210952214 612.886729383716
528.477244971815 614.691366010489
529.334122806 616.495935323697
530.190807606388 618.300447725105
531.047288135739 620.104901284834
531.903536425533 621.909303925132
532.759549151015 623.713648578749
533.615308068768 625.517938875798
534.470822236989 627.322162489516
535.326081686293 629.126314771102
536.181095958565 630.930384722721
537.035881179252 632.734356692856
537.890448580715 634.538216058438
538.74482667135 636.341941908437
539.599035079693 638.145515811342
540.45310932032 639.948911296131
541.307081888407 641.752106000705
542.160993191615 643.555072425595
543.014881402374 645.357783132399
543.868791821429 647.160209593199
544.722768420603 648.962323763762
545.576855171717 650.764097599857
546.431096952901 652.56550347987
547.285537374429 654.366516501114
548.140216059798 656.167113211965
548.995168223107 657.96727251818
549.850424730132 659.766977918124
550.706008534162 661.566218047534
551.561935521239 663.364984866901
552.418210584448 665.163277347774
553.274826778683 666.961103285378
554.131767856357 668.758473860762
554.989003073837 670.555410046028
555.846480485745 672.351942787544
556.704136731129 674.148110949045
557.561886402057 675.943965181146
558.419627359316 677.739565986587
559.277230885175 679.534983541898
560.134550746457 681.330301923583
560.991415037774 683.125615304553
561.847629745685 684.921027409368
562.702973555132 686.716657919463
563.557202075626 688.512633410066
564.41004452137 690.309096835899
565.261203889595 692.106197683933
566.110367775177 693.904094809573
566.957182515216 695.702959827364
567.801283453856 697.50297136291
568.642280624574 699.304314996683
569.479767630045 701.107180784502
570.31331542013 702.911764769675
571.142478030198 704.718266141931
571.966794816363 706.52688717635
572.785792991187 708.337827795518
573.598985087976 710.15129100737
574.405882127895 711.96747359783
575.205982082256 713.786569577708
575.998784974387 715.608766191041
576.78378224823 717.434247784609
577.560475251161 719.263184565815
578.328370946734 721.095739430529
579.086982215162 722.932062586309
579.83583141747 724.772291007648
580.574453598114 726.616551032746
581.302401255919 728.464952864598
582.019239451 730.317591599441
582.724557403542 732.174546015093
583.417962332863 734.035882318325
584.099085073596 735.901646833324
584.767586419838 737.771868960028
585.423115444757 739.646574839569
586.065400351253 741.525755792317
586.694177616258 743.409394859725
587.30920352845 745.297463357438
587.910266087521 747.189914286851
588.497175884903 749.086692426636
589.069774800425 750.987725147525
589.627925131493 752.892933893829
590.171516477128 754.802224152989
590.700462901784 756.715496270192
591.21469834273 758.632641100051
591.714185612065 760.553541997549
592.198875923097 762.478083529332
592.668790682813 764.406132238514
593.123933115852 766.337560533552
593.564330428595 768.272234351725
593.990019735734 770.210022043881
594.401048783372 772.150788091351
594.797474742237 774.094398060106
595.179361127211 776.040720474445
595.546774533645 777.989621984982
595.899783069032 779.940975464342
596.238458888713 781.894654569314
596.562868893396 783.850537126681
596.873050202656 785.808508040233
597.169102400472 787.768446033301
597.451067682719 789.730241686925
597.718997669897 791.693786666791
597.972931176932 793.658978804403
598.212898923056 795.625714362936
598.438920272993 797.593899758164
598.651004683159 799.563438992294
598.849153274861 801.534242111212
599.033353274316 803.506218198305
599.203581760023 805.479281535403
599.359801915386 807.453345441836
599.501963996099 809.42832493229
599.630024479863 811.40413350931
599.743917069428 813.38068619246
599.843567371841 815.357896432975
599.92889380476 817.335676536378
599.999805844906 819.313939052477
600.056205657469 821.2925909149
600.097987373009 823.271539724176
600.125042825783 825.250690906675
600.137255148514 827.229942521041
600.134506628692 829.209194438533
600.116661488721 831.18834031328
600.083597301335 833.167271197749
600.035205834841 835.145873730129
599.97136000829 837.124032379329
599.89193890168 839.101627866883
599.796822801787 841.078535960168
599.685896827406 843.054629162877
599.559049661489 845.029779433942
599.416176086859 847.003852749687
599.257176202042 848.976713151679
599.081958562812 850.948223108274
598.890437402192 852.918240011527
598.682525624279 854.886621737184
598.458160175982 856.853221925045
598.217282535751 858.817896328004
597.959838530357 860.780496106342
597.685782504892 862.740873082367
597.395076839072 864.698878411478
597.087690557246 866.654360830632
596.76360126315 868.607171974037
596.422794534078 870.557160573769
596.065261324096 872.504175662377
595.691000744044 874.448070075974
595.300011298928 876.388690851281
594.892291132206 878.32588816656
594.467869380136 880.25951672185
594.026772460052 882.189429949335
593.569024554054 884.115481342272
593.094655282088 886.037526929626
592.603696921952 887.955421772983
592.096186705604 889.869022140715
591.572161019762 891.778186113806
591.031662956848 893.682771590028
590.47473295143 895.582637434532
589.901416392234 897.477643719252
589.311751417524 899.367647135177
588.70577852294 901.252508782692
588.083548957674 903.132090363132
587.445108110451 905.006251948432
586.790500463689 906.874853187908
586.119765606721 908.737754759326
585.432948021966 910.594816312003
584.730085847686 912.445894536927
584.011216799527 914.290847031394
583.276378593135 916.1295313927
582.525604774164 917.961799963508
581.758931245643 919.787509495878
580.976378803845 921.606504180583
580.177965648264 923.41863141101
579.363742844875 925.223746182794
578.533732579951 927.021694438252
577.687963261773 928.812320607562
576.826456954469 930.595466162576
575.949241037872 932.370970640385
575.056337453967 934.138671042371
574.147770863663 935.898405637773
573.223568040961 937.650008164288
572.283753040937 939.39331109176
571.328357530677 941.128147129438
570.357404536808 942.854343854078
569.370921556424 944.571728720298
568.368958260624 946.280138419241
567.35155066482 947.979401067546
566.318745599044 949.669347618036
565.270593518563 951.349810714008
564.207148503871 953.020624689231
563.128473576399 954.681623633189
562.034636411261 956.332648218925
560.925710482962 957.973538513651
559.801778329086 959.604138810761
558.662929437205 961.224302161369
557.509249909062 962.833872314109
556.340835576382 964.432705278425
555.15782094165 966.02068061312
553.960319178582 967.597666827851
552.748458022889 969.163541429403
551.522372582887 970.718189775974
550.282200807959 972.261502964084
549.028091100562 973.793378067979
547.760197122668 975.31372454486
546.478676100406 976.822451307165
545.183693238345 978.31948091814
543.875411989508 979.804737331031
542.55399997691 981.278149753712
541.21963002201 982.73965754178
539.872482379941 984.189210137479
538.512733319057 985.626758434119
537.140555059867 987.052252540847
535.756126411314 988.465654466072
534.35961572927 989.866920240479
532.951194694361 991.256012961996
531.531031484123 992.632898508552
530.099285151946 993.997536296654
528.656117169664 995.349892387443
527.201676198663 996.689922454935
525.736099118325 998.017576679108
524.259529635877 999.332809527196
522.772110312834 1000.63558265582
521.273965218128 1001.92583585784
519.76521437284 1003.20350814195
518.24596951914 1004.46853024279
516.716336839209 1005.72082588886
515.176415565239 1006.96031005092
513.626298946818 1008.18689159984
512.066072316165 1009.40046799096
510.495820399669 1010.60093088019
508.915616019574 1011.78816195894
507.325532538007 1012.96202992986
505.725640659239 1014.12240446296
504.116012294326 1015.26915027408
502.496714033741 1016.4021174609
500.867811561647 1017.52115569847
499.229372614229 1018.62610789506
497.581465228144 1019.71681158217
495.924160581596 1020.79310465286
494.257533355873 1021.85482222018
492.581660467499 1022.90179933611
490.89662608346 1023.93387443359
489.202514187528 1024.95087923982
487.499412872397 1025.95264850146
485.787431019647 1026.93904100304
484.066677994548 1027.90991685806
482.33726811653 1028.86513738677
480.599323622386 1029.80457532503
478.852972731516 1030.72810950855
477.09835073545 1031.63563200121
475.335600782015 1032.52704404726
473.564870794857 1033.40225794497
471.786316614991 1034.26119740817
470.00009807509 1035.10380125258
468.206378210439 1035.9300108907
466.405325799528 1036.7397814469
464.59711596988 1037.53308755683
462.781924093304 1038.30991279707
460.959929227912 1039.07024466991
459.13130662825 1039.81407883441
457.296238559923 1040.54142194259
455.454902033904 1041.25228481645
453.60747744699 1041.94668758048
451.754138912897 1042.62464963608
449.89506302486 1043.2861992645
448.030423295641 1043.9313666207
446.160383869572 1044.56016645727
444.285110041573 1045.17262289035
442.40477176513 1045.7687831726
440.519528174224 1046.34867516754
438.629535561772 1046.91232100037
436.734946717601 1047.45974557628
434.835910078331 1047.99096184013
432.932570638568 1048.50598775201
431.025071697562 1049.0048283443
429.113549726719 1049.48748436211
427.198142948991 1049.95395516057
425.278982637341 1050.40423133708
423.356200726756 1050.83829497073
421.429923470092 1051.25611666395
419.500282562931 1051.65768610784
417.567401417063 1052.04296816651
415.631407431055 1052.41192625302
413.692423410864 1052.76451943209
411.750573430302 1053.10070404951
409.805983676273 1053.42043191956
407.858776588307 1053.72364869554
405.909078170092 1054.01029948602
403.957012067943 1054.28032499017
402.002707727566 1054.53366530131
400.046290180391 1054.77024631721
398.087888205221 1054.99000009657
396.127634877877 1055.19288497614
394.165663025009 1055.37883379879
392.202105111725 1055.54778254893
390.237097289433 1055.69967113667
388.270776493706 1055.83443542429
386.303281655948 1055.952018825
384.334754726961 1056.05236064306
382.365336089216 1056.13540827849
380.395171079343 1056.20111033802
378.424405456588 1056.24941452214
376.453184618652 1056.28027167284
374.48165988477 1056.29363649676
372.509978291806 1056.28948708132
370.538292671137 1056.26778435517
368.566752778548 1056.2285076736
366.595512234462 1056.17163047035
364.624722912636 1056.0971441221
362.654537593138 1056.00504042815
360.685108694485 1055.89531432937
358.716589001626 1055.76797417799
356.749129547961 1055.62302971626
354.782882517487 1055.46050004998
352.817998882534 1055.28039268617
350.854627812579 1055.08274739249
348.8929154577 1054.86760804552
346.93300718381 1054.6350225697
344.975046905751 1054.3850349027
343.019177392655 1054.11769617155
341.065539723181 1053.83306112854
339.114272740754 1053.53118458702
337.165513659396 1053.2121272208
335.219400838842 1052.87594251431
333.27606714479 1052.52269573397
331.335649908525 1052.15243547113
329.398284226098 1051.7652103782
327.464103986776 1051.36107406174
325.533244709229 1050.94007426785
323.605842996766 1050.50224931801
321.682038772573 1050.047628048
319.761971175669 1049.57624334146
317.845784533756 1049.08810512385
315.933626438218 1048.58322815263
314.02564803972 1048.06161008758
312.122004959393 1047.52324846633
310.222857889789 1046.96812995081
308.328372956425 1046.39622718571
306.438722445759 1045.80750906837
304.554079372223 1045.20195476597
302.674618079177 1044.57954296201
300.800524987575 1043.94023590429
298.931984950042 1043.28400393634
297.06918735074 1042.61081951476
295.212322963831 1041.9206568477
293.361585465613 1041.21349811685
291.517166964053 1040.48933359963
289.679258059859 1039.74816390437
287.848046639697 1038.9900049245
286.023717692974 1038.21488113283
284.20645258875 1037.42283186465
282.396415246591 1036.6139291434
280.593763974765 1035.78826885698
278.79863769729 1034.94597426577
277.011191397678 1034.08713419044
275.23154008904 1033.21191370364
273.459781757613 1032.32050965988
271.696000860971 1031.41313136258
269.940255527329 1030.49002328282
268.192588426362 1029.55145357783
266.453010582687 1028.59772750726
264.721518224398 1027.6291654986
262.998081489641 1026.64611553499
261.282623474028 1025.64898862339
259.57505742593 1024.63819559242
257.875261684975 1023.6141795411
256.183093694401 1022.57740471892
254.498378040722 1021.52836087897
252.820916901922 1020.4675527028
251.150487572819 1019.39550747344
249.486841737091 1018.31276480557
247.829712111899 1017.21987422706
246.178807615884 1016.11739844268
244.533827681986 1015.0058968373
242.894450964019 1013.88593786375
241.260340107615 1012.75809354392
239.63115606305 1011.62292297198
238.006548059672 1010.48098198327
236.386166289325 1009.33281251808
234.769656229103 1008.17894769788
233.156670718943 1007.01989538967
231.546859696642 1005.85615548689
229.939891516871 1004.68819785268
228.335432777875 1003.51647718725
226.733172420476 1002.3414144742
225.132806570005 1001.16341528987
223.534050552831 999.982851132499
221.936637750644 998.800066611528
220.3403113875 997.615389961807
218.744848746077 996.429102407437
217.150030490003 995.241477922057
215.555673576763 994.052743407495
213.961601002645 992.863117547732
212.367671696244 991.672775096482
210.773747121871 990.481885369609
209.179726066143 989.290575504248
207.585510274007 988.098966293382
205.991034525466 986.907143179109
204.396236136234 985.71518616568
202.801081108754 984.52314449907
201.205536774399 983.331066941568
199.609597822344 982.138971980877
198.013261054857 980.94687357316
196.416532999306 979.754781382446
194.819431838037 978.56268954339
193.22197792756 977.370589894341
191.624202194721 976.178468168898
190.026133814822 974.986311490659
188.42780534411 973.794099732758
186.829253086207 972.601818929268
185.230505310107 971.40945578117
183.631597051576 970.216999041461
182.032554104972 969.024443084199
180.433403232028 967.831784941297
178.834165094609 966.639027627273
177.234854738401 965.446181468178
175.635487331233 964.253261260533
174.036067409523 963.060285670373
172.436603195993 961.867277289441
170.83708630423 960.674273032072
169.237516621853 959.481301533686
167.637883949832 958.288398863383
166.038180385444 957.095603264421
164.438392710261 955.90295491482
162.838510180493 954.710486319517
161.238520000331 953.518236750223
159.638415713237 952.326231884031
158.038186875899 951.134498849104
156.437834822123 949.943053714697
154.837365834992 948.751897203903
153.236781548788 947.561040009204
151.636105818229 946.370454636008
150.035363103864 945.18011938912
148.434595799423 943.989981214117
146.833846721253 942.799986150271
145.233183324585 941.610048694411
143.632673365125 940.420077966595
142.032409237462 939.229951544438
140.432485449276 938.039542474018
138.833021992364 936.848690446357
137.234148823031 935.657223248333
135.636001875308 934.464958213751
134.038743412579 933.271677508744
132.442542342862 932.077160880996
130.847584723188 930.881160766818
129.254062348911 929.683426761452
127.662184831304 928.483689183393
126.072164739968 927.281672006982
124.484229079476 926.077087180272
122.898607451183 924.869643448705
121.315539604162 923.65904435928
119.735264381179 922.444993036377
118.158028237008 921.227192843781
116.584072855481 920.005352644196
115.013641371497 918.779185287103
113.44698012257 917.548406218763
111.884324274923 916.31274774374
110.325900965035 915.071959386444
108.771932135819 913.825797076513
107.222632667825 912.574036621283
105.678205786621 911.316469357466
104.138844875415 910.052902996385
102.604729610416 908.78316754551
101.076028073925 907.507110776922
99.5528945801743 906.224600523614
98.0354696753281 904.935524679492
96.5238801985509 903.639793434612
95.0182447149755 902.337325257942
93.5186550377614 901.028074692427
92.0251978475774 899.712004921472
90.5379442444074 898.389098344161
89.0569523443311 897.05935337264
87.5822702989231 895.7227803232
86.113931946928 894.379406008887
84.6519638204372 893.029268179509
83.1963810970398 891.672414737476
81.7471911639822 890.308903193035
80.304394402334 888.938796616424
78.8679808060411 887.562170888331
77.4379559497343 886.179082673766
76.0142831926482 884.789631844921
74.5969467293349 883.393894888314
73.1859238092409 881.991956085691
71.7811893855072 880.583897544631
70.3827188949646 879.169802701643
68.9904863233752 877.749751006454
67.6044687369715 876.323820035108
66.2246431409149 874.892085128412
64.850989076076 873.454616189328
63.4834878348701 872.01148173082
62.1221280774364 870.562741564321
60.7668992480796 869.108451453416
59.4177895232495 867.648669880612
58.0747957149751 866.183443907962
56.7379172931372 864.712819630139
55.4071575311812 863.236834985048
54.0825254408749 861.755525069527
52.7640322081485 860.268922684109
51.4516928835681 858.777054707791
50.1455264434065 857.279944333266
48.8455554280964 855.777614208468
47.5518049137803 854.270081543485
46.2643092180112 852.757357927342
44.9830982489464 851.239457306443
43.7081966601099 849.71639779718
42.4396427558332 848.188189537513
41.1774712762878 846.65484321016
39.9217187131898 845.116368107842
38.6724228871811 843.572773039591
37.4296234925906 842.024069894908
36.1933587726786 840.470266576517
34.9636670317765 838.911373222377
33.7405879642134 837.347401721989
32.5241589680127 835.778361790693
31.3144224564268 834.204266585845
30.1114119017727 832.625129509088
28.9151613211276 831.040967526222
27.7257064831139 829.451796213053
26.5430809821908 827.85763344169
25.3673188354358 826.258496177934
24.1984519468356 824.654405919127
23.0365099240711 823.045381988446
21.8815246711288 821.431445883233
20.7335241052168 819.812620551896
19.5925352983069 818.18893075546
18.4585914222401 816.560395272342
17.3317200326778 814.927040192494
16.2119407117245 813.288894508004
15.0992756993375 811.645986243579
13.9937486254711 809.998345175474
12.8953816690109 808.345997093164
11.8041958020593 806.688972740282
10.7202110904105 805.02730243784
9.6434480224774 803.361015600546
8.57392400620216 801.690143516792
7.51165916845059 800.014718742827
6.45666735300512 798.334773111804
5.40897128351207 796.650335977358
4.36858305220989 794.961440562641
3.33551704764159 793.268122264967
2.30978584573495 791.570415636412
1.2914019613462 789.86835299382
0.28037929932924 788.161968405579
-0.72327047069615 786.451296001148
-1.71953749172565 784.736369064749
-2.70840918783165 783.01722214846
-3.68987703093586 781.293889020193
-4.66392983510798 779.56640248048
-5.63056481059215 777.834799138299
-6.58975138232807 776.099100974682
-7.54150047243883 774.359350341807
-8.48580270760948 772.615579194973
-9.42265318499307 770.867819611618
-10.3520442828191 769.116104937035
-11.27397158193 767.360465919738
-12.1884315084047 765.600935120856
-13.0954161399969 763.837540508905
-13.9949391788244 762.07032093298
-14.8869419640465 760.299278369386
-15.7715410649668 758.524501900094
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
};
\addlegendentry{Trackbounds}
\addplot [semithick, black, forget plot]
table {%
-28.9171187770798 765.068576531872
-29.8263702187469 763.233595869066
-30.7275627203349 761.394760947473
-31.6206122541463 759.552052470822
-32.5055234641013 757.705496961442
-33.3823760149306 755.855158781829
-34.2511378853859 754.001047346847
-35.1118228997272 752.143197035119
-35.9644155847703 750.281633819336
-36.8088956963877 748.416378173267
-37.645251748173 746.54745752067
-38.4734540103028 744.674895655192
-39.2934944994595 742.798722780583
-40.1053854056208 740.91898396795
-40.9091363830549 739.035718850548
-41.7047591991212 737.148971593175
-42.4922492514485 735.258779650045
-43.2715961993429 733.365177634307
-44.0427896410393 731.468202394342
-44.8058245515481 729.567890478058
-45.5606953611189 727.664281997521
-46.3073969836908 725.757415735872
-47.0459256621288 723.84733095994
-47.7762740751384 721.934066391795
-48.4984463780697 720.017666435638
-49.2124472710337 718.098171931509
-49.9182774062919 716.175624503616
-50.615938765032 714.250066259853
-51.3054315768973 712.321537918121
-51.9867547426049 710.390079712627
-52.65990806918 708.455731454962
-53.3248882831773 706.518531083031
-53.9816902985358 704.578517379974
-54.6303112644286 702.635729190002
-55.2707386049278 700.690201065193
-55.902959744106 698.741967557625
-56.5269788983845 696.791070836263
-57.1427892912293 694.837546059019
-57.7503818498016 692.881430557962
-58.3497511264934 690.922759974693
-58.9408907063176 688.961572608663
-59.5237951416665 686.997904101469
-60.0984580175532 685.031792752564
-60.6648765442218 683.063275170924
-61.2230434614488 681.092387843386
-61.7729541668628 679.119168224164
-62.3145973523911 677.143653584258
-62.8479671478075 675.16587865896
-63.3730602185954 673.185883621406
-63.8898657403714 671.203704413673
-64.3983764529121 669.219377522594
-64.8985827996889 667.232941609169
-65.3904739563184 665.244432615472
-65.87404127258 663.253888779882
-66.3492756145632 661.261349669705
-66.8161705672812 659.266853584392
-67.2747188094393 657.270439246012
-67.7249151939052 655.27214767294
-68.1667443647567 653.272016920342
-68.6002092094892 651.270088673494
-69.0253112256007 649.26640636922
-69.4420465948853 647.261011509582
-69.8504110154472 645.253946925571
-70.2504024816959 643.245253274014
-70.6420162080463 641.234974714827
-71.025249644147 639.223155468997
-71.400098971792 637.209837038588
-71.7665615795586 635.195065879821
-72.1246322592435 633.178885246305
-72.4743075541874 631.161339781643
-72.8155736767988 629.142475636703
-73.1484320635043 627.122338483538
-73.4728702556384 625.100974956703
-73.7888789360767 623.078431329206
-74.0964425046122 621.054754597148
-74.3955444547296 619.029992179248
-74.6861700314581 617.004192884223
-74.9682937873472 614.977403886508
-75.241896013269 612.949675201602
-75.5069480591601 610.921056600722
-75.7634261680431 608.891598883532
-76.0112860432176 606.86135139375
-76.2504922678478 604.83036595461
-76.4810147408015 602.798696324105
-76.7028139973933 600.766395109638
-76.9158429609284 598.733515158011
-77.1200584804187 596.700113002334
-77.3154076187046 594.666243118812
-77.5018454732536 592.631960650557
-77.6793149979855 590.597323093173
-77.8477703229888 588.562388247624
-78.0071562147985 586.527212764277
-78.1574294002844 584.49185764671
-78.2985354912178 582.456381357906
-78.4304415454012 580.420843394182
-78.553117701107 578.38530512554
-78.666538144457 576.349827137818
-78.7706940371363 574.314470928041
-78.8655783534451 572.279297147999
-78.9511988690844 570.244365064364
-79.0275852284036 568.209735883448
-79.0947702783653 566.175468214781
-79.1528177365872 564.141620616583
-79.2017891465248 562.108249350771
-79.2417952878492 560.075409787591
-79.2729121438688 558.043153662303
-79.2953083098587 556.011532556232
-79.3091140205719 553.980593870951
-79.3145284414627 551.950383759703
-79.311717331621 549.92094298919
-79.3009252280816 547.892310899452
-79.2823578847386 545.864521744468
-79.2563030360442 543.837605754767
-79.2230032891557 541.811591033148
-79.1827868570194 539.786499968491
-79.135931086964 537.762349980875
-79.0827997162728 535.73915682431
-79.023689124738 533.716929043891
-78.9589986350513 531.695673523526
-78.8890481299359 529.675390055471
-78.8142429757622 527.656077188528
-78.7349188851043 525.63772843675
-78.6514850938485 523.620331717532
-78.5642756851673 521.603874684463
-78.4737023133946 519.588338610306
-78.3800652327196 517.573704855806
-78.2837896920931 515.559948354452
-78.1852025291057 513.547043587835
-78.0846198888685 511.534963403261
-77.9823889092907 509.523676126259
-77.8787967995858 507.513149339741
-77.7741580754632 505.50335003055
-77.6687264787003 503.494242630296
-77.5627736940166 501.485789823924
-77.4565186057559 499.477954643286
-77.3501886165791 497.470699458211
-77.2439632829289 495.46398577865
-77.1380248801713 493.457773846696
-77.0324866918989 491.452027388014
-76.9275221136139 489.446704165179
-76.8232064299336 487.441766865642
-76.7196270690239 485.437175824357
-76.6168449977917 483.432893784966
-76.5149055975781 481.428880828377
-76.4138340715485 479.425098721091
-76.3136439630097 477.421510253179
-76.2143349812471 475.418076941976
-76.1158839995181 473.41476102303
-76.018281786173 471.411523769392
-75.9214818947518 469.40832946375
-75.8254406587893 467.405138885703
-75.7301031745799 465.401914744729
-75.63541363211 463.398620172923
-75.5413073415022 461.395215822861
-75.4477244448935 459.391665610803
-75.3546025487114 457.387928015164
-75.2618827014011 455.383966529586
-75.1695065572392 453.379738848318
-75.0774241666775 451.375206474053
-74.9855924080114 449.37032662223
-74.8939775230902 447.365057658882
-74.802549378994 445.359356259569
-74.7112724660278 443.353179400325
-74.6201037235584 441.346482061357
-74.5289875247861 439.339220669058
-74.4378552541264 437.331352189703
-74.3466208978139 435.322831772068
-74.2551880500789 433.313618307426
-74.1634402491187 431.303667902171
-74.0712524537423 429.292939559957
-73.9784983549036 427.281389565512
-73.8850228859927 425.268978786413
-73.790671464089 423.255666761313
-73.6952563393116 421.241415254337
-73.5985969511704 419.226184883897
-73.5004857942268 417.209940006017
-73.4007252102855 415.19264479839
-73.2990879994216 413.174263973706
-73.1953491358727 411.154764540962
-73.089249036919 409.134117486171
-72.980493140264 407.112296866056
-72.8687958245469 405.089276981624
-72.7538059797224 403.065038397444
-72.6351862686949 401.039565186053
-72.5125369461549 399.012849557238
-72.3854690203437 396.984883119831
-72.2535565851684 394.95566586908
-72.1163739739404 392.925205412243
-71.9734614467032 390.893512004666
-71.8243518298237 388.860605988345
-71.6685378937934 386.826516453235
-71.5055292625239 384.791277870948
-71.3348097606906 382.754935640099
-71.155855840364 380.717543010717
-70.9681280016216 378.679163981501
-70.7710806397907 376.639873121488
-70.5641705637657 374.599754908029
-70.3468291447517 372.558907887019
-70.1185062978472 370.517439611241
-69.8786134506054 368.475474477138
-69.6266578451588 366.433134130442
-69.3620609297562 364.390569189448
-69.0843260721333 362.347928484242
-68.7929365791119 360.305374612976
-68.4874449276201 358.263076537482
-68.1673381620923 356.221223800862
-67.8321487547333 354.180013450726
-67.4814587144397 352.139647019794
-67.1148466032098 350.100337578504
-66.7319486154323 348.062301114069
-66.3323722441225 346.025772514266
-65.9158088365401 343.990979562953
-65.4819480445917 341.9581629717
-65.0305471830307 339.927559484825
-64.5613299721511 337.899423718752
-64.0740856209316 335.874004026347
-63.568635476861 333.851551428086
-63.0448011268327 331.832324556457
-62.5024633633413 329.81657650348
-61.9414870879595 327.804568874612
-61.3617815453899 325.796561355193
-60.7632531392689 323.792819368885
-60.1458094189453 321.793615528743
-59.5093988348805 319.799215512476
-58.8540193180362 317.809875165191
-58.179673269842 315.825850454138
-57.4863972871383 313.847390228009
-56.774226515697 311.874747322273
-56.0432191816028 309.908164913251
-55.2934822683472 307.947870061581
-54.5251436045008 305.994080107677
-53.7383654583301 304.046996332462
-52.9333269564026 302.10680884557
-52.1102353818983 300.173692420235
-51.2692946981226 298.247812343994
-50.4107034916052 296.329334204862
-49.5346660310077 294.418412114205
-48.6413483417316 292.515208086117
-47.7309232770221 290.619879847435
-46.8035368062474 288.732586627378
-45.8593417266195 286.853483367908
-44.8984910185643 284.982718305287
-43.9211273926464 283.120438947803
-42.9274318075711 281.266768348073
-41.9175495144931 279.421842899287
-40.8916504180911 277.58578087824
-39.8498696828721 275.758711244445
-38.7923656757986 273.940748827798
-37.7193319315038 272.131982128841
-36.6309044646117 270.332525366759
-35.5272475685017 268.542472953867
-34.4084938768518 266.761931858887
-33.2747948163993 264.990992563548
-32.1262795788048 263.229757021344
-30.9630733689509 261.4783257347
-29.7853188558531 259.736782235357
-28.5931104299294 258.005241394762
-27.3865663509562 256.283795920116
-26.1657674758059 254.572564786904
-24.9308289837846 252.871638828643
-23.6818336054515 251.181133940346
-22.4188623808927 249.501162391799
-21.1420045680355 247.831830413987
-19.8513178212968 246.173271112013
-18.546870008764 244.525604001242
-17.228718784854 242.888962186776
-15.8969268192121 241.263475331701
-14.5515485636421 239.6492791379
-13.1926370188794 238.046513294033
-11.8202401093596 236.455323166013
-10.4343868443168 234.875875077212
-9.03513964911113 233.308307631652
-7.62254578127492 231.752774229871
-6.19663902098561 230.209446694161
-4.75747508302133 228.678479998272
-3.30509638801914 227.160040832005
-1.83954045864954 225.654311409655
-0.360871044318216 224.161447371876
1.13086623660547 222.681629364632
2.63559724271194 221.215009286085
4.15325454317367 219.761755404126
5.68377197501793 218.322033267724
7.22706107912435 216.895994718849
8.78303194530395 215.483787612695
10.3515739966219 214.08554023699
11.9325952097978 212.701404978466
13.5259633127007 211.331485664303
15.1315656153044 209.975915113769
16.7492846517587 208.634815092105
18.3789697794917 207.308272033191
20.0204956763589 205.99639852193
21.6736986450519 204.699261664141
23.3384403697608 203.416956951901
25.014549113669 202.149535604991
26.7018911535768 200.897097463812
28.4002856847092 199.659672969017
30.1095616322724 198.437304822068
31.8295636951323 197.230056320341
33.56011444946 196.037950654025
35.3010653608944 194.861053172518
37.0522570755715 193.699409836085
38.8135235901167 192.553052470495
40.5847221695625 191.422045819313
42.3656946057572 190.306428653412
44.1563079547859 189.206280212402
45.9564113200305 188.121644883337
47.7658867470707 187.052626549588
49.5845950650989 185.999289409958
51.4124024238925 184.961712281437
53.2491936490257 183.940002550484
55.0948377313417 182.934244772412
56.9492277191368 181.944568925422
58.8122422770445 180.971086143349
60.6837632723115 180.013910156805
62.5636803722879 179.073178194456
64.4518668648318 178.149001089659
66.3482178600209 177.241535159732
68.2526127553437 176.350918361315
70.1649317935258 175.477286838432
72.0850407725584 174.620755655503
74.0128085147127 173.781452320972
75.9481072280865 172.959513645767
77.8907935865219 172.155048232891
79.840732063965 171.3681881834
81.7977719616532 170.599034248884
83.7617611908266 169.847685429389
85.7325419195224 169.114227013082
87.7099473088903 168.398725744237
89.6938127553143 167.701248306057
91.6839642256725 167.021843744159
93.6802254467289 166.360544612287
95.6824142799017 165.717365281837
97.6903513055326 165.092321392061
99.70385643706 164.485420547585
101.722743238887 163.89665084176
103.746828778506 163.325997587943
105.77593024067 162.773434017015
107.809864687991 162.238928889389
109.848452324621 161.722451327024
111.8915131715 161.223963746178
113.938873532651 160.743429286204
115.990363886967 160.280832894032
118.04581252942 159.836128707006
120.105048299743 159.409274426633
122.167908983483 159.000244063078
124.234231943569 158.609012532813
126.303859680302 158.235562664796
128.376637596121 157.879885261542
130.452410370368 157.541977408647
132.531028242376 157.221843197888
134.612340244696 156.919491675194
136.696198795704 156.634941188981
138.782454745444 156.368218183362
140.870963419311 156.119365533251
142.961576695801 155.888414575848
145.054145791387 155.675405166669
147.148524040514 155.480389182635
149.244562241917 155.303423938516
151.342110288025 155.14456632646
153.441016625078 155.003885804785
155.541127764556 154.881446516103
157.64228961699 154.777323356578
159.744345435058 154.691592189752
161.847134240376 154.624321389301
163.95049420932 154.575581141516
166.054261959701 154.545482834276
168.158271126597 154.534061434893
170.262350522832 154.54138828025
172.366330651704 154.567531082
174.470035611286 154.612552358234
176.573290767504 154.676511908121
178.675916832603 154.75946294727
180.777734819304 154.861453314513
182.878562476646 154.98252601667
184.978217248307 155.12271288439
187.076513497498 155.28204762201
189.173268179331 155.460544178308
191.268291191427 155.658252932709
193.361398873305 155.875148928709
195.452404611035 156.111230106902
197.541122213304 156.366493501575
199.627368075821 156.640899838515
201.710957453461 156.934433585841
203.791710301213 157.247038371634
205.869448142395 157.578649728275
207.94399081473 157.929223366319
210.015168289023 158.298660139048
212.082805474417 158.686904881325
214.146735661589 159.093848960734
216.206791005266 159.51942404014
218.2628111354 159.963507892511
220.314644078115 160.425974482369
222.362126876343 160.906737891184
224.405115585958 161.40565486363
226.443465239262 161.922593804242
228.477028037253 162.457450485119
230.505671268164 163.010067027869
232.529252148221 163.58034264661
234.547644610289 164.168117044501
236.560719816995 164.773259527503
238.56834331967 165.395663266055
240.570393287121 166.035192006128
242.566742760544 166.691734687098
244.557274801832 167.365154026486
246.541866500031 168.055339747833
248.520393920618 168.762193234538
250.492739407271 169.48560004015
252.458776734044 170.225475926851
254.418387826876 170.981723907442
256.371439759 171.754276480264
258.317811620171 172.54304747274
260.257373202544 173.347970651064
262.189988081142 174.168997846516
264.115522244555 175.006070982061
266.033850194809 175.859116089742
267.944837075258 176.72807690514
269.848345977236 177.612903930608
271.744236972676 178.513551777419
273.632367475661 179.429976024227
275.512591218852 180.362144876922
277.384755168136 181.310024489376
279.248704420595 182.273594487933
281.104277790226 183.252833775844
282.951314391504 184.247715879585
284.789648690102 185.258224295016
286.619115630502 186.284327293981
288.439557102292 187.3259853531
290.250808289357 188.383159132204
292.05270564344 189.455806572205
293.84508501045 190.543879814619
295.627780062133 191.647333297266
297.400623742261 192.766111188107
299.163449055677 193.900159890336
300.916085804613 195.049423210365
302.658362401301 196.213843203063
304.390109248922 197.393352921293
306.111143283066 198.587900102054
307.821318033656 199.797380033757
309.520499286547 201.021661721887
311.208556875441 202.260614956095
312.885367879624 203.514096354032
314.550818981339 204.781953770746
316.204809424114 206.064019954532
317.847244490278 207.360119435841
319.478037435714 208.670073842986
321.097116312824 209.993689636455
322.704408812466 211.330776418275
324.299862737718 212.681126687889
325.883417317155 214.044546600426
327.455035333589 215.420820193202
329.014651972625 216.809769390126
330.562170774805 218.211253217537
332.097498361145 219.625128828086
333.62056182643 221.051233130296
335.131361764355 222.489325864626
336.629875519729 223.939200065517
338.11606044728 225.400670340463
339.5898684077 226.873563078963
341.051321863331 228.357636081835
342.500489661905 229.852609197353
343.937380319364 231.358270134493
345.362053446909 232.874360915533
346.774527529866 234.400673898252
348.174864720026 235.936962220025
349.56312089098 237.48299484808
350.939380847332 239.038518932306
352.303743650328 240.603279443548
353.65626222011 242.177068246132
354.997009711185 243.759664572267
356.326060367585 245.35085478248
357.643569426994 246.950360391116
358.949654382171 248.557945997553
360.24440965532 250.173399647913
361.527919826286 251.796525762928
362.800337000973 253.427078601282
364.061813952191 255.06482045629
365.312495723478 256.709525464338
366.552513106614 258.3609864938
367.781974306514 260.019021188716
369.001002024139 261.683437402075
370.209696796207 263.354066856222
371.408177703327 265.030732266618
372.596550358517 266.71327103286
373.77493052251 268.401515356104
374.943433655568 270.095302814281
376.102201251709 271.794457747373
377.251356927964 273.498821536874
378.391039764785 275.20822843108
379.521385461679 276.922519928749
380.642534249692 278.641539641728
381.75462334047 280.365135290788
382.857783484243 282.093163720847
383.952142050295 283.825489027285
385.037814569719 285.561984129158
386.114913615278 287.302528289674
387.183546988793 289.04700627096
388.243828230408 290.795299994076
389.295879882272 292.547293371032
390.339822251302 294.30287037491
391.37578410166 296.061913405579
392.403888642397 297.824314409676
393.424262101968 299.589961224918
394.437034456198 301.358747849962
395.442347519104 303.130559459792
396.440355670872 304.905282675579
397.431230868199 306.682792453757
398.415147425161 308.462968160154
399.392293912474 310.245686981557
400.362867719643 312.030821389998
401.327069922479 313.818247783217
402.285098154775 315.607847574182
403.237156756024 317.399501992649
404.183448858937 319.193097222529
405.124184663474 320.988516122979
406.059569720791 322.785651522541
406.989817071915 324.584392018693
407.915146040953 326.384626932008
408.835778248318 328.186247757223
409.751932295025 329.989150097992
410.663835178263 331.793225749528
411.57171800414 333.59836952644
412.475810610911 335.404478962263
413.376341085287 337.211452980527
414.273532259345 339.019194674755
415.167604006835 340.827613482624
416.058767744259 342.636620415023
416.947226614091 344.446134761753
417.833172704774 346.25608058844
418.71678668918 348.066389878073
419.598232447832 349.877002230534
420.477653988433 351.68786673628
421.355187828817 353.498936716832
422.230963903263 355.31017014739
423.105104595109 357.121526998988
423.977726549372 358.932970083721
424.848942846909 360.744462758448
425.718864878103 362.555972005259
426.587597750254 364.367464083147
427.455244880191 366.17890887634
428.321902495348 367.990275123352
429.187655046043 369.801542621604
430.052593021388 371.612682950676
430.916784863516 373.42367947703
431.780304752881 375.234512726061
432.643203494028 377.045175493737
433.505539742919 378.85565320342
434.367345699134 380.665945422731
435.228666790444 382.476044647161
436.089520598244 384.285955764916
436.949938354736 386.095675685764
437.809937641316 387.90520929791
438.669513025018 389.714570618589
439.528702382673 391.523754139123
440.387489166218 393.332776417337
441.245910829868 395.141632850859
442.103947745087 396.950341871201
442.961638150256 398.758894828142
443.81895933637 400.567312026882
444.67594911919 402.375585723507
445.532583883404 404.183735800599
446.388898303232 405.991754152696
447.244886400946 407.799651232875
448.100528064322 409.60744414372
448.955867692682 411.415120487639
449.81086880407 413.222704077798
450.665574891499 415.030182093986
451.519952130866 416.837577381991
452.374047518272 418.644874341605
453.227828981159 420.452094428621
454.081349737641 422.259220530692
454.934580734557 424.066269994688
455.787581834652 425.873223289815
456.640344341275 427.680089601293
457.492874114891 429.486870558524
458.345228299321 431.293545362858
459.197395178514 433.100127308437
460.049435338308 434.906590581381
460.901340565743 436.712945695839
461.753173320343 438.519169918402
462.60492707962 440.325270137985
463.456664725716 442.131222714872
464.308380642452 443.937034960599
465.160142121367 445.742680878072
466.011944391517 447.548165966209
466.863812763569 449.353483270144
467.715794233623 451.158617189669
468.567886627518 452.96357002109
469.420135189809 454.768327554195
470.272536901098 456.572893897907
471.125129877623 458.377255931536
471.977908925821 460.181420060308
472.830913913474 461.985371773537
473.684131673463 463.789120378587
474.537577791355 465.592663212724
475.391268697952 467.395995800601
476.24519962231 469.199123641136
477.099382163217 471.002045522663
477.953808952948 472.804770146715
478.808485790898 474.607296907459
479.66339866471 476.409636924874
480.518548602837 478.211795092045
481.373915309841 480.013781805857
482.2294967337 481.815603833083
483.085264243875 483.617277614286
483.941202982773 485.41881608206
484.797292654958 487.22022963329
485.65350825512 489.021536399012
486.509825984732 490.822749556105
487.366217758014 492.623889109293
488.222654944425 494.424971499138
489.079106739261 496.226015462508
489.935540102585 498.027039797345
490.791918552443 499.828068316815
491.648206813662 501.62911987993
492.504365262746 503.43021793831
493.360358685597 505.231383586201
494.216155854891 507.032636466779
495.071725059617 508.833994894293
495.927040388157 510.635476577162
496.782079431983 512.437096443809
497.636822863037 514.238867548971
498.491255401107 516.04080373155
499.345367382166 517.842911518913
500.199154157413 519.645200880447
501.052613130065 521.447675018765
501.905750644279 523.250336892194
502.758575218371 525.053187162757
503.611097122203 526.85622510248
504.46333858597 528.659445630182
505.315306737992 530.462847656342
506.167029607859 532.266425493946
507.018520062212 534.070175212409
507.869811807894 535.874086048417
508.72092308832 537.678154371859
509.57189153604 539.482365733121
510.422737146015 541.286715112093
511.273501114952 543.0911875144
512.124204766739 544.895777436244
512.974876008824 546.700474720144
513.825570172411 548.505257722215
514.676287318572 550.31012867769
515.527082355892 552.115066848991
516.377958064366 553.920075739207
517.228963069498 555.725133887665
518.080094412959 557.530247638519
518.931397700853 559.335399640019
519.782860249752 561.140600528453
520.634521443748 562.945834464209
521.486361954782 564.751114502024
522.338391630097 566.556440820231
523.190641034993 568.361802293971
524.043065230268 570.167224309623
524.895697922764 571.972696103876
525.748495924825 573.77824167311
526.601487627586 575.583852188773
527.454627246611 577.389554849858
528.307943173036 579.195340827812
529.161387809808 581.001236476393
530.014993112224 582.807232422287
530.868710215377 584.613357738174
531.722551563291 586.419609399775
532.576533647838 588.225985166977
533.430608510419 590.032514535078
534.284813360963 591.839183960772
535.13910422765 593.646021488291
535.993519165644 595.453011761711
536.848017344666 597.260183186812
537.702637303572 599.067521736597
538.557336822083 600.8750540653
539.412143929791 602.682774485908
540.267068473936 604.490683176756
541.12207928827 606.298802016252
541.977205731308 608.107124833696
542.832415791562 609.915675320112
543.687735686007 611.724446943252
544.543133886845 613.533464723067
545.398630933799 615.342727203608
546.254196566925 617.152256685904
547.109848729167 618.962054916618
547.965550577022 620.77214885046
548.821314315109 622.582543075159
549.67712569167 624.393256322704
550.532955836759 626.204312645666
551.388799317411 628.015726061282
552.244619412265 629.827527994728
553.1003996954 631.639739474297
553.956095049283 633.452395733611
554.811675819802 635.265524873093
555.66708897694 637.079167263737
556.522292122084 638.893359407017
557.377218090721 640.708148323441
558.231810410812 642.523579399228
559.085998414755 644.339702434877
559.939701709843 646.156571523023
560.792840025515 647.974245226765
561.645320163494 649.792783804559
562.497045483487 651.612252530088
563.347906962247 653.432721936547
564.197789777136 655.254263162965
565.046565938394 657.076956655735
565.894099905327 658.900884857076
566.740246351066 660.72613226611
567.58485868089 662.552786100883
568.427789877457 664.380934485747
569.268893646521 666.21065926197
570.108027863827 668.042047525456
570.945047564054 669.875180633785
571.779812736039 671.710141151319
572.612178414461 673.547010435638
573.441989547352 675.385877277999
574.269083409663 677.22682799502
575.093293895399 679.069956153779
575.914450244884 680.915348737799
576.732376504879 682.763099135825
577.546888687519 684.613301403508
578.357793864003 686.466049840783
579.164888957812 688.321443946027
579.967966783504 690.179580198219
580.766817497787 692.040556043716
581.561240860327 693.904460166273
582.351034879245 695.771382639642
583.136002695152 697.641404897116
583.915948777586 699.5146078883
584.690679286558 701.391068937564
585.459993615305 703.270863317261
586.223687170287 705.154067750812
586.981546355958 707.040756970689
587.733356186773 708.931003957819
588.478895394105 710.824880970036
589.217938600406 712.722457245775
589.950263447526 714.623797914549
590.675650113027 716.528962668026
591.393881793868 718.438007088952
592.1047438001 720.350982228535
592.808028870569 722.267932671684
593.503530044598 724.188897626536
594.191047428758 726.11391297647
594.870375208082 728.04301074023
595.541319044251 729.976217254427
596.203677832171 731.913556803655
596.857263633866 733.855044365142
597.501852569287 735.800705740502
598.137268116031 737.750547989597
598.763302519496 739.704581262524
599.379757327557 741.66281232355
599.986409561594 743.625250843961
600.583041859163 745.591899183511
601.169420849637 747.562763270993
601.745325845818 749.53783839891
602.310522265416 751.517118897269
602.864779935535 753.500596738699
603.407893327044 755.488248906333
603.939664461751 757.480050387479
604.459917892132 759.475965711485
604.96850692335 761.475947437605
605.4652938015 763.479947880808
605.950113043568 765.4879196663
606.422829008741 767.49981057751
606.883274340314 769.515570159175
607.331325658287 771.535136464742
607.766820437971 773.558455775263
608.189621404271 775.585465181689
608.599533410299 777.616112303757
608.996357622863 779.6503408355
609.3798981671 781.688088126794
609.749885227097 783.729303390111
610.106137362964 785.773911949042
610.44839514591 787.821850205608
610.776458164652 789.87303684365
611.090085834771 791.927393881524
611.389092179956 793.984827976787
611.673224227952 796.045249854364
611.942250691941 798.108561593843
612.195938350347 800.174659959104
612.434033681272 802.243435557971
612.656321401204 804.314770348045
612.862564658451 806.388542849789
613.05257371957 808.46462045393
613.226137344013 810.542869349288
613.383075823912 812.623147257679
613.523219176499 814.705307608784
613.64640225102 816.789200568597
613.752490645235 818.87467188396
613.84134361275 820.961564343381
613.912837744278 823.049716682642
613.966820995114 825.138967525143
614.003178291075 827.229149562985
614.021782052885 829.320096277317
614.022490684032 831.411635716321
614.005170077869 833.503591697115
613.969704915931 835.595787970866
613.915953357421 837.68804364482
613.843782319262 839.780170876237
613.753092791647 841.871984470469
613.643796335106 843.963293128116
613.515832784045 846.053908803702
613.369155745817 848.143639943781
613.203748853195 850.232296858834
613.019613259278 852.319692512312
612.816768482721 854.405640708024
612.59524304419 856.489957240725
612.355081655745 858.572461041834
612.096349752385 860.65297629252
611.81910878233 862.731328625022
611.523427383191 864.80734481729
611.209364467478 866.880855939409
610.876973932473 868.951689619448
610.52631076498 871.019680613795
610.157426265499 873.084659753129
609.770377233451 875.146462639074
609.365223187177 877.204926141111
608.942010656236 879.259886588837
608.500788405418 881.31118025078
608.041627312449 883.358650396764
607.564590643046 885.402140057209
607.06973537984 887.441491539441
606.557108597152 889.476544737217
606.02675791406 891.507143108457
605.478724544417 893.533124917517
604.913053388379 895.554332354461
604.329795145497 897.57060700352
603.72899387069 899.581792867375
603.110705701353 901.587734065965
602.474975537644 903.588272789355
601.821856859105 905.583254124865
601.15141269205 907.572528714925
600.463705940646 909.555942731494
599.758805975361 911.53334977533
599.03677400989 913.504599643626
598.297682133623 915.469547204993
597.541594701797 917.42804261817
596.768579817025 919.379942202837
595.978711803929 921.325100766536
595.172050669421 923.263373060614
594.348678894897 925.194617696178
593.508647907879 927.118686527319
592.652022608366 929.035433276938
591.778901007127 930.944728211117
590.889344923689 932.846426926442
589.98343243005 934.740390391395
589.061221781579 936.626474747321
588.122787002422 938.504540178538
587.168183567953 940.374439323302
586.197477284479 942.236026327132
585.21072954891 944.089157692922
584.207989854012 945.93367995906
583.189319474551 947.769445157973
582.154756482841 949.596291192471
581.104345779036 951.414060252616
580.038147609454 953.22259947775
578.956197689031 955.021742361286
577.858545688866 956.81132559437
576.745231794362 958.591182548272
575.616303802931 960.361146833668
574.471812169839 962.121051093854
573.311799132508 963.870721933329
572.136319616671 965.609991873245
570.945418033913 967.338685221797
569.739153296745 969.056633049069
568.51757374246 970.763655976951
567.280727647279 972.459572392101
566.028706189246 974.144231720403
564.761567613968 975.817456997315
563.479398384736 977.479088829927
562.182270341774 979.128956592972
560.870282275135 980.766909951738
559.543532913801 982.39279633628
558.202117784141 984.006460579873
556.84616075235 985.60776955789
555.475766530016 987.196576800258
554.091075480091 988.772763495181
552.692214248763 990.336200021125
551.279318305897 991.886768594743
549.852548742257 993.424372206941
548.412050274001 994.948904006257
546.957989674025 996.46027846024
545.490518185853 997.958398381458
544.00981563712 999.443197565518
542.516051763933 1000.91460068876
541.009396062994 1002.37254003953
539.490030963598 1003.81696276376
537.95812602352 1005.24780338503
536.413867724787 1006.66502638641
534.857422605771 1008.06857040037
533.288966272806 1009.45839483856
531.708689561124 1010.83447614436
530.116758229815 1012.19677355106
528.513348129496 1013.54525541123
526.898619642482 1014.87988065768
525.272745238445 1016.20062489344
523.635876297691 1017.50744506039
521.988166074216 1018.80030118086
520.329757368939 1020.07914729948
518.660790141714 1021.34393172252
516.98139710193 1022.59459937534
515.291706788988 1023.83108992865
513.591853847037 1025.05335362351
511.881956785018 1026.26132324658
510.162132116046 1027.45492403361
508.432484388017 1028.6340690206
506.693116636689 1029.79866502155
504.944123980456 1030.94860743486
503.185600992947 1032.08378809479
501.417637955662 1033.20408911049
499.640323215339 1034.30938727543
497.853744935502 1035.39955267734
496.057983784931 1036.4744430821
494.253121094425 1037.53390773726
492.439248831073 1038.57780857379
490.616457449827 1039.60600130066
488.78483305243 1040.61832966652
486.944470320014 1041.61464031724
485.095467197396 1042.59478473073
483.237926160932 1043.55861649798
481.371954096372 1044.50598685262
479.497657466851 1045.43674793458
477.615153672268 1046.35075919042
475.724561502517 1047.24788181829
473.826003311654 1048.12797647153
471.919605140037 1048.99090772922
470.005506204904 1049.83656396897
468.083846023967 1050.66482819158
466.154769735999 1051.47559263929
464.21843197035 1052.26876942715
462.274985421612 1053.04426535452
460.324593242334 1053.8020097514
458.367420397678 1054.54193279307
456.403638385056 1055.26399087173
454.433418457595 1055.9681314387
452.456937071746 1056.65432864592
450.474375760258 1057.32256232261
448.485905297448 1057.97279514408
446.49171895164 1058.60505985718
444.491994029399 1059.21934535419
442.486916487513 1059.81567876577
440.476661763743 1060.3940624567
438.461415636544 1060.95453340488
436.441351552727 1061.49710297708
434.41664622767 1062.02180392503
432.387478494721 1062.52868102185
430.354014188683 1063.01774539491
428.316427010413 1063.48905045781
426.274879047342 1063.94260117697
424.229534815106 1064.37844226932
422.180555077089 1064.79659573793
420.128099450963 1065.19709077524
418.072323445478 1065.57995355431
416.013375492376 1065.94518046704
413.951408320411 1066.2927941834
411.886567942878 1066.62278445068
409.81900237378 1066.93516512003
407.748853456418 1067.22992068411
405.67626744837 1067.50704983114
403.601384619727 1067.76652859653
401.524345541055 1068.00832763891
399.445291205538 1068.2324167106
397.364366419686 1068.43879051303
395.281712176683 1068.62741879855
393.197469831261 1068.79826817791
391.111781644458 1068.95130568454
389.02479120624 1069.08649786812
386.936643374427 1069.20380855946
384.847481738982 1069.30320430826
382.757455022364 1069.38464302376
380.666708443937 1069.44808539523
378.575392783058 1069.49349911807
376.483657123731 1069.52083895999
374.391653818521 1069.53008107367
372.299536126304 1069.52120203439
370.207458517619 1069.49419001622
368.11557515765 1069.44902201707
366.024042395502 1069.38570584443
363.933016692663 1069.30422067036
361.842655666095 1069.20457158343
359.753117115974 1069.0867703779
357.664558537117 1068.95081767187
355.577139425053 1068.79673818733
353.491018786742 1068.62453876438
351.406355089261 1068.43423923191
349.323309396471 1068.22585621621
347.242037893785 1067.99945703085
345.162702908038 1067.75503903023
343.085465029161 1067.4926506176
341.010482006018 1067.21233445788
338.937915029492 1066.91412820077
336.867925173203 1066.59808157844
334.800670970182 1066.26423320796
332.736311991671 1065.91265970538
330.675014434018 1065.54336905651
328.616937624182 1065.15642893648
326.562249519816 1064.751879047
324.511108780976 1064.32977902854
322.463681679722 1063.890188761
320.420131285505 1063.4331655275
318.380616084926 1062.95879536869
316.345316230498 1062.46708946815
314.314390814655 1061.95813966592
312.288017097533 1061.4319822779
310.266368779991 1060.88867071769
308.249631151913 1060.32822408131
306.237994579484 1059.75066714207
304.231655646019 1059.15600660816
302.230841419539 1058.54416961592
300.235761955834 1057.91516474237
298.246651756602 1057.26892921048
296.263746718417 1056.60541854773
294.287282080713 1055.92461335284
292.317486865791 1055.22651228964
290.354559193509 1054.51121105307
288.39870460764 1053.77878231883
286.450114588295 1053.02934075324
284.508994679244 1052.26295903201
282.575544690821 1051.47972922485
280.649982422728 1050.67969772453
278.732543063088 1049.86287600043
276.823378304821 1049.0294616766
274.922559120761 1048.17982548185
273.030203445677 1047.31420667418
271.146697337532 1046.43227661815
269.271890847307 1045.53483485319
267.405876843392 1044.62213653309
265.548981667551 1043.69395978841
263.701312979811 1042.75052805218
261.86289402893 1041.79221738356
260.03377293219 1040.81933158137
258.213937062226 1039.83227631735
256.40335434147 1038.83146584749
254.601961831461 1037.81734748236
252.809738249733 1036.79027210237
251.026681810449 1035.75053458004
249.252691637244 1034.69858549941
247.487681579439 1033.63482493553
245.731585105131 1032.55960142608
243.984297392726 1031.4733030296
242.245601968813 1030.37648862287
240.515260491336 1029.26971902233
238.793006109837 1028.15357595542
237.078525832758 1027.02868804309
235.371501948904 1025.89565853454
233.671641498346 1024.7550305011
231.978624520016 1023.60735759422
230.2922821303 1022.45294283092
228.612424849671 1021.29210500192
226.938759754868 1020.12530664906
225.270965536375 1018.95303569568
223.608726012283 1017.77575487174
221.951663584253 1016.5940041925
220.299425588423 1015.40827020108
218.651654162489 1014.21902929287
217.008093676216 1013.02660251332
215.368481187837 1011.83130529171
213.732572294597 1010.63342749749
212.10016492152 1009.43318715748
210.471014238352 1008.2308584945
208.844890450764 1007.02669295152
207.221557542414 1005.82094348364
205.600741090009 1004.61391464933
203.98214027983 1003.40594393948
202.36551836756 1002.19727403934
200.750591988972 1000.98820975165
199.137145836019 999.778959622445
197.524964055894 998.569728633589
195.913887863895 997.360649074229
194.30374959546 996.151855713036
192.694413292155 994.94344845148
191.085720892372 993.735553295629
189.477586861157 992.528199872687
187.869898066341 991.321455696449
186.26253835636 990.115392389636
184.655415011745 988.910054986681
183.048425226383 987.705495955699
181.441493129346 986.501738396523
179.834534214127 985.298816829444
178.227466087313 984.096761243211
176.620241019945 982.895560415227
175.012819373886 981.695188138278
173.405156561722 980.495633551313
171.797212161149 979.296874494968
170.188951849732 978.098882827273
168.580348372287 976.901627081501
166.971376525648 975.705069024152
165.361999090125 974.509189092645
163.752191829931 973.313951711333
162.141976706573 972.119260093376
160.531325741774 970.925089055131
158.920234145066 969.731377883739
157.308692960873 968.538077164649
155.696701324436 967.3451224987
154.084262418845 966.152450270893
152.471377191957 964.959996927302
150.858044962228 963.767704774465
149.244303938752 962.575465844494
147.630179769342 961.383187276257
146.015692124079 960.190786661698
144.400910011883 958.998120743113
142.785858719017 957.805099800914
141.170606409165 956.611582390014
139.555209168412 955.41744350101
137.939746031254 954.22253020729
136.324279183646 953.026711516843
134.708926189178 951.829787370173
133.093781423627 950.631593237
131.478964202127 949.431927667829
129.864588045298 948.230606371942
128.250778912905 947.027425481399
126.637694531914 945.822148496295
125.025465393628 944.614573661781
123.414259372733 943.40445927951
121.804233050483 942.191576038972
120.195563059284 940.975675291834
118.588409788837 939.756536123759
116.982978680421 938.533883598609
115.379452771669 937.307474261615
113.778032131968 936.077049429106
112.178907110483 934.842371262492
110.582281885522 933.603184097504
108.988350976242 932.359255350185
107.397319833687 931.110343190284
105.809380624517 929.856227177395
104.224742185602 928.596674783749
102.643590466473 927.331483634023
101.06611697665 926.060458359069
99.4925005422245 924.783414226029
97.9229239198759 923.500179368688
96.3575537408377 922.210597572345
94.7965556738446 920.914526517396
93.2400811358728 919.611842616222
91.6882751435527 918.302433640588
90.141273476985 916.986209536263
88.599200139149 915.663091307925
87.0621589646098 914.333031380547
85.5302603714916 912.995977525423
84.0035906227253 911.651910385209
82.4822233588852 910.300823474087
80.9662246134166 908.942726619777
79.4556477363362 907.577640286289
77.9505358126805 906.205602218553
76.4509244986897 904.826656627793
74.956839969789 903.440860958306
73.4683014562975 902.048280449611
71.9853150214163 900.648989648589
70.507885160016 899.243071197822
69.036003138778 897.830614812019
67.5696759882822 896.411697695914
66.1088723272768 894.986432104649
64.6535802809013 893.554907391388
63.2037806065713 892.117221610823
61.7594570200301 890.673466473494
60.3205914244055 889.223732844704
58.8871717616235 887.768103371914
57.4591872414647 886.306657983661
56.0366326898898 884.839469296951
54.6195098168942 883.366599898329
53.2078246807985 881.888107781735
51.8015963848986 880.404037163274
50.4008526680693 878.914420838598
49.0056195176416 877.419292993357
47.6159386237735 875.918673067992
46.2318546960223 874.412576394022
44.8534216242852 872.901010446671
43.4806993983287 871.383976718558
42.1137536240994 869.861469390765
40.7526561295556 868.333481132238
39.3974843588359 866.799997300387
38.048318836549 865.261001378935
36.7052462482443 863.716473104233
35.3683616145747 862.166386168951
34.0377573594121 860.610717468375
32.7135197456877 859.049447645161
31.3957474192854 857.482552082455
30.0845363682372 855.910007130779
28.779982641646 854.33179137589
27.4821827112333 852.747882497239
26.1912274325404 851.158265485807
24.9072059706357 849.56292895781
23.6302074295164 847.961859294227
22.360311432364 846.355056109109
21.0975948834368 844.74251774865
19.8421308223572 843.124248480583
18.5939808731743 841.500260490005
17.3532032789909 839.870573212474
16.1198482482822 838.235206750454
14.8939603733436 836.594188517941
13.6755759113672 834.947551972611
12.46472677122 833.295335164747
11.2614346529787 831.637579107845
10.0657156405401 829.974332126932
8.87758001840734 828.305643152866
7.69703245490382 826.631568428041
6.52407791882825 824.952158818074
5.35871171495046 823.267471715951
4.2009164646114 821.577575150947
3.05067551224641 819.882530869253
1.90797051181755 818.182404242291
0.772775988967169 816.477261731006
-0.354930450192057 814.767167922656
-1.47517657632284 813.052187104021
-2.58798925378005 811.332383984502
-3.69339099859371 809.607818680888
-4.79140529417253 807.878548652118
-5.88205163714724 806.144629906059
-6.96533992119055 804.406109687979
-8.041283965682 802.663038929448
-9.10989366429408 800.915464875731
-10.1711728108302 799.163428789488
-11.2251194607709 797.406969092314
-12.2717263538929 795.646122271042
-13.3109849621177 793.880922093586
-14.3428818642814 792.111401299407
-15.367401465057 790.337590331661
-16.3845245438868 788.559521323978
-17.3942280155772 786.777220488452
-18.3964873438661 784.990718023954
-19.391247610406 783.200026298795
-20.3784811373932 781.405175873393
-21.3581316164831 779.606180867604
-22.3301429787354 777.803063013293
-23.2944530553402 775.995838059716
-24.2509991327271 774.18452532029
-25.1997430800172 772.369161333161
-26.1406511146569 770.549787229085
-27.0736413733499 768.726419113985
-27.9991415529062 766.899335312201
-28.9171187770798 765.068576531872
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
};
\addplot [semithick, tumorange]
table {%
-20.1391557533639 760.760528313415
-20.4648460622815 760.126395961491
-20.8046144654909 759.460309693123
-21.1543804746012 758.773725339911
-21.4927767626591 758.109477957208
-21.8287872704698 757.44894898769
-22.1664947293713 756.78861232785
-22.3948338022 756.339938901376
-22.5106009496232 756.104850853069
-22.6263680970467 755.869762804764
-23.3937990155059 754.34988683593
-23.8048227938255 753.509115634619
-24.1380253127247 752.832493875949
-24.4605220610955 752.167932918654
-24.7890666660154 751.490215273291
-25.1166701525937 750.82477385663
-25.4449303535412 750.160828304638
-25.7717489148714 749.492412594861
-26.0951338630341 748.821015205823
-26.4165961879083 748.151243669404
-26.7377701615596 747.482904908717
-27.0569864923863 746.814821410066
-27.3728734643369 746.142251258382
-27.6961632108398 745.451245391672
-28.0196044315432 744.764801310354
-28.3296352616441 744.104809741018
-28.638549194279 743.444640557056
-28.9447101273446 742.787169932063
-29.2545633775337 742.117117437988
-29.5754836037959 741.417383430035
-29.8842944521858 740.738975748784
-30.1907028212125 740.059814318701
-30.4098973315063 739.573524605056
-30.5293287147476 739.310560806513
-30.6487600979896 739.047597007972
-31.3309904175662 737.551766891861
-31.7241824374212 736.657929076281
-32.0164471891702 735.994208206536
-32.3120361082222 735.328590260395
-32.6066019745545 734.663030779353
-32.9094995937652 733.971941830664
-33.2166491491139 733.278513456427
-33.5163815350165 732.596358806164
-33.811219196566 731.914023174563
-34.1081595977129 731.232470100996
-34.4034272949006 730.550030548816
-34.694446345543 729.86398835459
-34.9842760505452 729.176736534331
-35.274816827321 728.491590144622
-35.5724377439726 727.791597103914
-35.8613459584183 727.112441469303
-36.1518870252364 726.42908603678
-36.4436793106519 725.733439915676
-36.7288605194889 725.045691221007
-37.0160114418664 724.355878413939
-37.2927100904919 723.693714268096
-37.5745112423189 723.007247081362
-37.8609997140892 722.303809811265
-38.0718866987972 721.785123495475
-38.2024759631017 721.464114669436
-38.5688070412978 720.555870948281
-38.9723526155165 719.547191632535
-39.250296076011 718.847752533246
-39.5261806885877 718.156169801512
-39.8115232506849 717.450261519031
-40.0892368490621 716.757397811712
-40.3637402072908 716.067828203261
-40.6401897808267 715.376016273589
-40.9111206070556 714.68126888765
-41.1757671285511 713.984109995306
-41.4415272472364 713.290977548456
-41.7114937528837 712.597465840563
-41.9805646054701 711.900876582903
-42.2571090935669 711.191663311152
-42.5232879186261 710.494012594382
-42.7817848126472 709.797413319989
-43.0452363317319 709.096450242518
-43.302157712544 708.410163563753
-43.5600394071091 707.711880073035
-43.8159725107348 707.010532430764
-44.071245388142 706.30784027629
-44.3219946470804 705.615983709259
-44.5751854264274 704.915198559895
-44.7705296616529 704.373062029538
-44.8873279111291 704.044335121689
-45.1348187683995 703.355902309643
-45.5840776971703 702.103900108271
-45.8336778673016 701.387355349819
-46.0718109948355 700.698026726908
-46.3137425498533 699.996312375228
-46.5640292433142 699.274589644423
-46.8105792305233 698.568856425716
-47.0564920476046 697.853166521952
-47.2944753591568 697.147879515908
-47.5340684596993 696.445692175859
-47.7753090761688 695.736518576834
-48.0135712144102 695.023858566499
-48.2562501007989 694.298129942797
-48.4945176923014 693.588722694376
-48.724983355723 692.893170336847
-48.9605068663367 692.181926360138
-49.195389207514 691.470918600372
-49.4231591318855 690.77195937672
-49.6527869892084 690.062967220755
-49.8837512816806 689.339519960001
-50.1071838048993 688.626209702415
-50.3385103035469 687.895569441582
-50.517382035364 687.335870944146
-50.6374827943015 686.954148209216
-50.8885594704158 686.14523935899
-51.2283594579797 685.054732388199
-51.4485841934679 684.336529138044
-51.6665128336195 683.620353758076
-51.884774471281 682.904950592956
-52.1025947274713 682.188509874935
-52.3217594942934 681.470656193578
-52.5387604081707 680.753020025409
-52.7510472383667 680.037734291844
-52.9618412829255 679.31833589035
-53.1761620191866 678.597433604194
-53.3878234168785 677.880349911995
-53.5986110087637 677.14408082698
-53.8097820486643 676.406332542288
-54.0152042859192 675.688726786741
-54.2161510543608 674.969070573023
-54.4129395186329 674.260915561234
-54.6112783548669 673.536302155237
-54.8068997361847 672.808912794627
-55.0013886324503 672.100811959448
-55.2015142528155 671.378497432345
-55.4028157142561 670.639322394052
-55.5503119396496 670.097455979853
-55.6409230168599 669.766846726143
-55.8325286361617 669.045875922574
-56.1565054607653 667.811099030518
-56.341802418889 667.118459633627
-56.5517949094089 666.309802021192
-56.7370784665775 665.584816735239
-56.9223027110131 664.860883786992
-57.1086285377176 664.137760156598
-57.2902697469837 663.414188674294
-57.475062185783 662.686731200835
-57.6577896006105 661.966435099324
-57.837251912429 661.23987047076
-58.0216160351092 660.501325703006
-58.2037800810772 659.773438507152
-58.3822811117563 659.043449807781
-58.5557341717132 658.312269271427
-58.729630671414 657.585011276498
-58.9123827820387 656.83847785276
-59.0847371356683 656.106363925462
-59.2525786345425 655.375382694528
-59.421818946408 654.644872211585
-59.5879448992499 653.931691590135
-59.7577098121758 653.199876168656
-59.9251902123932 652.469438285521
-60.04923109914 651.921483740952
-60.1263234688006 651.581571239524
-60.3136524510138 650.751186335618
-60.5777983115268 649.550799882775
-60.7440100874902 648.802790540479
-60.9066740837304 648.069697112303
-61.0675012568352 647.336681903152
-61.221141440677 646.621382032559
-61.3715635194691 645.891719170283
-61.5273785701842 645.132805596103
-61.6849231861906 644.393313724937
-61.8395094459985 643.655752001988
-61.9905521743523 642.922403379365
-62.1402928395007 642.18669522179
-62.2893983738833 641.450475520009
-62.4396044395794 640.697316127558
-62.5839530277262 639.958409673955
-62.7274456781792 639.237170062707
-62.8747753282479 638.499559501551
-63.0214009851686 637.744479915948
-63.16679675839 636.988345793343
-63.3077032615208 636.249755503911
-63.4408028922852 635.542293410077
-63.5742438237395 634.821416550696
-63.6735127468716 634.271449210976
-63.7263369663037 633.982018381251
-63.7791611857359 633.692587551526
-64.0506864635849 632.203950910945
-64.2524608737789 631.105413065083
-64.3835108745944 630.364172378809
-64.5140978009423 629.622515572778
-64.6420169313374 628.879747239957
-64.7683481663979 628.138622384068
-64.896475247416 627.397317080162
-65.0243032167382 626.654646879973
-65.1500829092053 625.912153515615
-65.2760061013095 625.172129622823
-65.4007937974815 624.425269941121
-65.5223067705546 623.678159435507
-65.6442520485877 622.918611200937
-65.7621158027052 622.183707016222
-65.8801054104384 621.440569551714
-65.9978216817507 620.682957336418
-66.1126641716453 619.936323579573
-66.23054428968 619.189251296199
-66.3457804728698 618.457924001085
-66.4602804758283 617.712083866544
-66.5750549614199 616.970564337962
-66.6888857692274 616.211115393772
-66.7669059733375 615.672726142608
-66.8114555913409 615.369246777325
-66.8768799313643 614.919942068061
-67.1165415313276 613.236494966376
-67.2270368711994 612.479089658831
-67.3296554830819 611.752064588838
-67.4332939428862 611.004432747489
-67.5366844580594 610.253387015844
-67.6441580722719 609.505345242585
-67.7490365086626 608.760980289475
-67.8463666471916 608.014148792245
-67.9423530186234 607.264974889499
-68.0431773388369 606.515904581174
-68.1435414571058 605.765141574483
-68.2425348518632 605.010963721552
-68.3403938539536 604.263096085537
-68.4379846141848 603.500000445925
-68.5324799824525 602.756784962776
-68.623414346997 602.008593496104
-68.713007325849 601.244913134401
-68.7990470278083 600.494182313983
-68.8886038220358 599.726804423599
-68.9750356180526 598.992230113221
-69.0575362040003 598.25904711678
-69.1433821742052 597.508125997117
-69.2080614972315 596.943151907581
-69.2450286407915 596.595340891397
-69.3283320601712 595.798479435673
-69.4618583709668 594.51862437782
-69.5454166845157 593.750982877368
-69.6251732422045 592.999035206291
-69.7043524926015 592.247574321086
-69.7834678479835 591.495734315734
-69.8618103095607 590.746347401594
-69.9385802222709 589.995104931756
-70.0118985828114 589.24318715753
-70.0830909250156 588.491852989487
-70.155813556495 587.73883330889
-70.2275611599959 586.98740554956
-70.297158583756 586.232283640295
-70.3682636785057 585.475687088113
-70.4400958404729 584.705087604688
-70.5076138011368 583.94888176021
-70.5708885213896 583.212127831267
-70.632789520907 582.459932707971
-70.6948521747922 581.707047282126
-70.7573119741957 580.937314114442
-70.81849708243 580.164081711702
-70.8807225961827 579.411635935211
-70.9420122110952 578.675438218608
-70.9888439020206 578.102366695024
-71.0210640085742 577.703852333977
-71.0829786676584 576.896557265891
-71.1816475233919 575.678398116648
-71.2342927129647 574.926585638911
-71.2850883309739 574.171535433204
-71.3370703135419 573.413961439427
-71.387205691998 572.658905146859
-71.4397190262837 571.90451375407
-71.4921645260126 571.150278546645
-71.540764171342 570.398679511163
-71.5914363622067 569.643262951414
-71.6401786077993 568.887020545287
-71.6893986281462 568.133569777017
-71.7373761229034 567.380919445749
-71.7796580926067 566.628071676421
-71.8200212124123 565.874502809392
-71.8610332185399 565.118241274989
-71.9059885440046 564.359972241915
-71.948758418871 563.59227599778
-71.9902960033137 562.824517857097
-72.0262499489529 562.087411264925
-72.0616896332554 561.348559506606
-72.0987600750126 560.591101726907
-72.1226705047015 560.03289539609
-72.1350571455403 559.7038284883
-72.1626826906073 559.110850434
-72.2387865838071 557.587005510189
-72.2686573988582 556.814069211993
-72.2987046761912 556.057811913713
-72.3292302023712 555.302304584494
-72.3581475141682 554.529276600936
-72.3851060609013 553.770540132184
-72.4111591774064 553.033937345705
-72.437696957941 552.2793497253
-72.4603546227668 551.533422620747
-72.480520786511 550.776425195732
-72.502776399518 550.006322485454
-72.525715133133 549.253033663008
-72.5433270496104 548.481947491041
-72.5609544645179 547.726493707605
-72.5834273308936 546.987918936839
-72.6044580336879 546.232160314883
-72.6209348169581 545.477738963814
-72.6365279934116 544.721122367287
-72.6539363779646 543.970370809126
-72.6671440358796 543.214426807563
-72.6797642858619 542.450326521878
-72.6971770162311 541.696909923261
-72.7096903428016 541.141005093958
-72.7155980961539 540.81756832696
-72.7234926355639 540.340833613212
-72.7438227563856 539.059983113824
-72.7622894852094 537.923044929797
-72.7785864545828 537.170410526022
-72.7920262572104 536.417779027574
-72.8013166601744 535.660355498391
-72.8116602977561 534.901188780824
-72.8231066853971 534.145265443128
-72.8326144535345 533.390851919799
-72.8403019980011 532.643338155461
-72.846191935655 531.888530674312
-72.8518047614457 531.123938411033
-72.8581975584106 530.350348031695
-72.8660095910304 529.574483931381
-72.8748212304759 528.83535113681
-72.882171909114 528.095294441141
-72.890919456224 527.320473079603
-72.8974087003015 526.591205814802
-72.8998970337225 525.865007252571
-72.9025683452765 525.074069000233
-72.9070181534436 524.317324777818
-72.9110773718267 523.561008274966
-72.9143666702638 523.014864458121
-72.9158457046482 522.712809502932
-72.9173247390328 522.410754547743
-72.9191803868455 520.695929773411
-72.92141005582 519.791871462312
-72.9212131405432 519.038215638342
-72.919800704208 518.282482254539
-72.9164636057359 517.535454556884
-72.9157615255235 516.784055364195
-72.9166459155745 516.019701027104
-72.9169501689914 515.2663690288
-72.9150412723661 514.519630250934
-72.9119241108229 513.767017333657
-72.9095713198332 513.000522596589
-72.9032071190003 512.244754106331
-72.8992646845487 511.491835334448
-72.8948849006879 510.740085693486
-72.8875559257917 509.991087006258
-72.8806504654963 509.239340927493
-72.8717632946819 508.468511899199
-72.8608387779453 507.700209701145
-72.8544948943577 506.962513775093
-72.852497118022 506.22716896813
-72.8454180693718 505.462823808046
-72.8346556772573 504.708871712841
-72.8279011012631 504.179676644526
-72.8241746566227 503.878964869521
-72.8204482119823 503.578253094517
-72.7920797619903 501.746342637857
-72.7839098456963 500.973225522847
-72.7775839913023 500.222125496013
-72.7719870785131 499.472474014051
-72.7631857603799 498.72479966309
-72.7497789962613 497.971141066138
-72.7376440780226 497.219033451097
-72.7263654890228 496.469725472149
-72.7151380084558 495.718493811136
-72.7001397131482 494.989545901295
-72.681214819409 494.254987055539
-72.6638892722682 493.480889898552
-72.6487931365731 492.718491405793
-72.6353631535498 491.953799552405
-72.6200186962425 491.208467525218
-72.6057103970319 490.475973102728
-72.59542097751 489.722845766694
-72.5840770338873 488.960142301865
-72.5722792034433 488.209748256869
-72.5609948763222 487.462866825846
-72.547931293167 486.714811033742
-72.5378401090875 485.96619001052
-72.5305939793605 485.419761848847
-72.5245856296498 485.107571046067
-72.5128822981556 484.568221809211
-72.4721266518781 483.040026414684
-72.453136112736 482.244799103164
-72.4363520575659 481.497371653111
-72.420914624567 480.748420441097
-72.4060060577145 480.001689840945
-72.3901790523842 479.263586689265
-72.3739245556006 478.519766546097
-72.3543544562362 477.764346259702
-72.3340365970731 477.01970076958
-72.3152061733274 476.275428589856
-72.2951537179781 475.527881487773
-72.2734594556161 474.782863295786
-72.2495755074791 474.021140722479
-72.2307131041579 473.254159884964
-72.2128222656901 472.523682143166
-72.1941425886549 471.794739881039
-72.1758141903605 471.031556738007
-72.155968830153 470.282098382213
-72.1346589603847 469.53696249463
-72.1121228459589 468.791359261245
-72.0918364110996 468.061490160272
-72.0727537408788 467.310545676384
-72.0580387211333 466.769448591659
-72.0484959198295 466.472270637274
-72.038953118525 466.17509268289
-71.9905794512479 464.339395847418
-71.9686221235133 463.578933261432
-71.94533249532 462.831654160248
-71.9205169635023 462.083160933561
-71.8986732623799 461.33655898334
-71.8776558645513 460.591280056523
-71.8504149998848 459.8441568736
-71.8199371233837 459.099421383695
-71.7921639493526 458.357227077223
-71.7669909211594 457.61405047647
-71.744095598004 456.868132229108
-71.7203736949906 456.106868708805
-71.6995182661314 455.341867712794
-71.6771053384187 454.595173571616
-71.6499168473742 453.866637481344
-71.6205717155737 453.137387004923
-71.5926988858264 452.395474757132
-71.5667887204425 451.652193013002
-71.5370867552578 450.887918830306
-71.5075605971261 450.125075335455
-71.4809759379966 449.397989461967
-71.4605593022603 448.881552956649
-71.4487682149787 448.595164116613
-71.4369771276966 448.308775276578
-71.3642785105298 446.647711866435
-71.3263740326458 445.688882449341
-71.2969266181202 444.945814203783
-71.266646904126 444.202791134456
-71.237790297771 443.509547887964
-71.2066528773726 442.803393869332
-71.167488214422 441.971239087671
-71.136977048783 441.223599520375
-71.1052318151021 440.475809545908
-71.0719641723997 439.715363389609
-71.0379713964924 438.969671699972
-71.0055198642793 438.243397645023
-70.9748203923637 437.500340027594
-70.9413148287733 436.756094905917
-70.9050602867839 436.014145654671
-70.8667760722127 435.259528006142
-70.8288541867486 434.516740906611
-70.7963378770964 433.772851877077
-70.7631996654009 433.025015288686
-70.7265184563135 432.281634176206
-70.6876974891045 431.55064649289
-70.6456471306718 430.809947159968
-70.603709446048 430.049264686696
-70.5739195572103 429.494837400377
-70.5525791976561 429.128926526947
-70.5160524784089 428.437921594191
-70.4390096236488 427.09148465579
-70.39622185558 426.348174875183
-70.352118413815 425.607014253935
-70.3043505174326 424.874006535767
-70.2552896852852 424.134462887498
-70.2105110696977 423.376101186632
-70.1639767916419 422.633493904163
-70.113941811953 421.89405381699
-70.0656947112014 421.149824804257
-70.0163046512952 420.408300081165
-69.9679121354605 419.667657252885
-69.9213977602929 418.925375329985
-69.8699547788055 418.168905460646
-69.8167474512676 417.424966786886
-69.7667751861168 416.742269996294
-69.7120160616905 416.0258407232
-69.6513622072128 415.221027919213
-69.5963164170902 414.48520204084
-69.541942955935 413.749413112356
-69.4867335042071 413.010237974553
-69.4282564905821 412.267397485427
-69.3855299265152 411.72375913952
-69.3614586293205 411.416021201325
-69.3240827934303 410.936506180271
-69.1931866085973 409.322493032794
-69.1292664772663 408.572099148446
-69.0686730163332 407.830333705469
-69.0099016842848 407.090364085276
-68.9509562435956 406.350206871914
-68.8889361079031 405.609545043043
-68.8216540825042 404.871321057445
-68.7581291764721 404.13429449348
-68.6961681968905 403.394669763361
-68.6333550593405 402.652169724098
-68.5695342631391 401.909773806958
-68.4990657233839 401.16852397538
-68.4270481540608 400.431227534685
-68.3545374058958 399.675728583976
-68.2861004109023 398.931397525262
-68.2193720198691 398.194485172982
-68.1476772867378 397.438968819263
-68.0725198828428 396.698898024103
-67.9971405421348 395.974049956023
-67.9176931438772 395.25220163179
-67.8347451495307 394.516329959881
-67.7770569476424 393.979425020322
-67.7457540948047 393.674557565751
-67.7024234262604 393.262761525922
-67.5179987489148 391.628970980948
-67.4313439024648 390.837997164663
-67.3544277261147 390.110235370581
-67.2740776925296 389.376343983722
-67.1880227102183 388.629821050459
-67.104861200392 387.891752917235
-67.0208941264694 387.154185904083
-66.9324546734733 386.420563497451
-66.8441937526615 385.685928868306
-66.7544071403777 384.950920415494
-66.663079658672 384.214302170352
-66.572781287784 383.478301019376
-66.4790293324179 382.742629124272
-66.3824581679649 381.993892559564
-66.2851866610914 381.266365957145
-66.1869212873577 380.551518013186
-66.0850207350742 379.816553253974
-65.9825175541812 379.086676096608
-65.8818189690564 378.356853242655
-65.7782124060248 377.612181470989
-65.6694086044969 376.866171869929
-65.5624772209375 376.138441606531
-65.4869011920994 375.606901843124
-65.4401216099395 375.270980728894
-65.2894473819155 374.255859746261
-65.1413106081792 373.288034064762
-65.0257286143946 372.536933641295
-64.913204022129 371.814698371969
-64.7990681512712 371.093684291405
-64.6789950504771 370.367746657406
-64.5641519912825 369.681207502769
-64.4492548627042 368.980104562013
-64.3191328241985 368.197694582757
-64.1993086828125 367.473286243886
-64.0813159110976 366.751837676455
-63.9589420424582 366.029609211672
-63.8328421539419 365.309621362971
-63.6983267173616 364.57774900315
-63.5676663905048 363.857925129858
-63.4495365184189 363.199103858777
-63.3219765246797 362.510103294431
-63.179833733292 361.724451417418
-63.0511679549765 361.011398894978
-62.9164879704389 360.280592314344
-62.7789087516161 359.560309817724
-62.6408303494423 358.864751353343
-62.5385414066677 358.352728005066
-62.4858277483863 358.072900213136
-62.4331140901044 357.793072421204
-62.1766207947919 356.491189825144
-61.9354105628432 355.318183567595
-61.788074773513 354.610297458586
-61.6441530257049 353.922675714409
-61.4943591357353 353.223243315913
-61.3344814580352 352.496713739287
-61.181287497778 351.796122103108
-61.0259470991819 351.094441470425
-60.8694727551495 350.39502727413
-60.7119767756469 349.695714704776
-60.5539012493415 348.99637412474
-60.3939108762939 348.298540303861
-60.230803249008 347.586143246476
-60.0690893857684 346.88651344849
-59.9070111164462 346.190458328752
-59.7373374030403 345.479040593614
-59.5721669939483 344.799702977532
-59.4079612323547 344.121721202377
-59.2379809764113 343.42991293811
-59.0654553038271 342.741259857653
-58.8901590829007 342.05227887365
-58.7134406766377 341.363406164381
-58.5760499784216 340.836420896078
-58.4867415190535 340.501713195384
-58.3100436959053 339.838026168942
-57.9898277243252 338.638507193306
-57.8020982922891 337.94018926163
-57.6152140288591 337.256739709621
-57.4291543975703 336.570756745909
-57.2410084715492 335.888094726319
-57.0507180274054 335.209001336935
-56.8631385323544 334.529299367894
-56.6715208757627 333.851529825338
-56.4759533704079 333.175493417233
-56.2796820233866 332.498490740027
-56.0810339077718 331.821266660681
-55.8821965758412 331.142809719026
-55.6837506513174 330.467498383804
-55.4805760149048 329.781216110021
-55.2773873690849 329.108310271218
-55.0698773027504 328.438284414949
-54.8574286443022 327.751042345513
-54.6505006073022 327.081313452095
-54.4470856418028 326.426041214219
-54.2433937378031 325.774442854548
-54.0323048878103 325.106435308857
-53.8722414538836 324.599532760442
-53.7741104636315 324.289513980808
-53.4884618857891 323.394171495408
-53.1862124596454 322.468637927677
-52.9616730084929 321.783008695468
-52.7431826736159 321.118261234769
-52.5211492405617 320.457889072445
-52.2967498390786 319.800454673735
-52.073942138133 319.14029288734
-51.8486543081384 318.478986779072
-51.6183658980833 317.821078664533
-51.3870756331521 317.163376501635
-51.1559592313391 316.506830611833
-50.9264354990452 315.854627837746
-50.691535620316 315.18750226321
-50.458587873922 314.530534797567
-50.2297792485915 313.893529397107
-49.9958775349112 313.241050769417
-49.7580616259114 312.586033550956
-49.5193938612923 311.934692929299
-49.2765898153771 311.271699600568
-49.0302150741204 310.61765358208
-48.7886355807168 309.981745641436
-48.5418741038315 309.335704927484
-48.3593442366083 308.865790980742
-48.2610621455499 308.60796175064
-48.1627800544914 308.350132520539
-47.5616715773383 306.824544900767
-47.2819134425756 306.112651764534
-47.0302255455153 305.4688619872
-46.7793565158081 304.841231563375
-46.5194171595477 304.207668040844
-46.2483376989696 303.553186676631
-45.9913777999215 302.92086234003
-45.7335697378556 302.285756604908
-45.4693617683744 301.645164880787
-45.2058464627997 301.013649086043
-44.9377874507742 300.382062135415
-44.6665048991155 299.75154710552
-44.3935609151797 299.116551192765
-44.1206777370991 298.481367403605
-43.8448830695088 297.851286144583
-43.5649343209101 297.223614955187
-43.2815266859066 296.595372519934
-43.0008184924136 295.979587015425
-42.7109585420134 295.343829776866
-42.4211305786346 294.70169292505
-42.1455588029847 294.090833684237
-41.8605631453523 293.465619082988
-41.643101430008 292.997017840623
-41.5113239409526 292.716655924393
-41.2101422478741 292.072247404523
-40.7564358404387 291.102170818423
-40.4056481688781 290.367568740619
-40.1096381137952 289.749504506508
-39.8126426026748 289.130403259861
-39.5168736693507 288.513976759199
-39.2168893342795 287.899211340718
-38.9179786020235 287.285351298909
-38.6195705763252 286.673538137441
-38.3140576231903 286.063134024606
-38.0035354907832 285.452200111098
-37.6926918884402 284.8408913827
-37.3885803575094 284.24620371478
-37.0780022902929 283.646008518747
-36.7540014356676 283.021408569202
-36.4277032922249 282.40528379659
-36.0967249917431 281.788700572308
-35.7831811155356 281.196171076
-35.4596566702947 280.593357289913
-35.1323711457849 279.990491377554
-34.8169800007897 279.405561722281
-34.4858231454526 278.795472690888
-34.1584097726521 278.197388499021
-33.9253378087545 277.772341919017
-33.7887748880059 277.524436470977
-33.6049015330621 277.19063461655
-32.848091309711 275.837647153261
-32.5028672002976 275.233359022652
-32.1768314784905 274.668431880791
-31.8486423471677 274.090693434181
-31.4884381001574 273.46164367993
-31.149832951513 272.872759729514
-30.8092853898691 272.281996016724
-30.4669097685047 271.694440197346
-30.1225667337263 271.10870070229
-29.7777630902716 270.526151409638
-29.4269283187182 269.945496093224
-29.0687505407103 269.363616100373
-28.711576685718 268.782446749044
-28.3502052419136 268.205730787565
-27.9890637068227 267.632066964742
-27.6220536344144 267.045181864132
-27.2586038316715 266.472473398462
-26.9036858926882 265.915852872762
-26.5409802779549 265.342288351608
-26.1761102719774 264.771801055644
-25.8089605759448 264.204486954568
-25.4358265064019 263.623959931833
-25.1586982823908 263.198283199145
-24.9871946781154 262.942073513717
-24.5719293906274 262.314432776645
-23.9659976992022 261.396657205641
-23.5780564168043 260.816922174713
-23.1992634016545 260.253157819919
-22.8157873843056 259.695690339833
-22.4388418038867 259.155702163423
-22.0560834250682 258.6031051275
-21.6577787245852 258.025814546024
-21.2730210586314 257.468789713899
-20.8877722775955 256.914516592005
-20.496957250022 256.36250602387
-20.1058848892833 255.815356621655
-19.7139299961795 255.267956262287
-19.3198157347767 254.719831053626
-18.9244648408933 254.174627973457
-18.5289617083335 253.630394990565
-18.1333164924046 253.087466706481
-17.724198731247 252.533027343056
-17.3143897999664 251.985301474957
-16.9154876405665 251.456717945233
-16.5082940671502 250.918848003136
-16.0998047863719 250.383842301711
-15.8074052473218 250.003760015672
-15.6622423426117 249.814361325462
-15.5170794379016 249.624962635253
-15.1076445946332 249.096412814952
-14.0685633065939 247.763687043854
-13.6156805073487 247.187602128026
-13.1965690280872 246.664291028845
-12.7756868336575 246.142141064474
-12.3560614179048 245.625369264739
-11.9367122272458 245.112847342994
-11.507818376213 244.587297022218
-11.0742488522268 244.056328790797
-10.677561468107 243.574268964504
-10.2778559262561 243.092417249603
-9.79373488598718 242.508908195685
-9.35562385072004 241.986876393109
-8.91386590186343 241.47149656817
-8.48016170314243 240.971282142015
-8.04370762996484 240.466759960876
-7.5977126378051 239.952705230417
-7.16049167573142 239.45305015059
-6.70835435705214 238.940567548795
-6.25183753032648 238.430891612106
-5.80146082203464 237.932693234831
-5.34682049380426 237.43448530831
-4.90370537221037 236.947536639203
-4.58336026342714 236.59243311708
-4.42161373732829 236.414935381028
-4.25986721122901 236.237437644976
-3.28388546602902 235.174492438868
-2.62348305493707 234.474283476609
-2.15266022505088 233.973995862496
-1.69080875829258 233.482260166323
-1.22790503120203 232.990928781161
-0.768992590203865 232.510527460081
-0.304371997389623 232.026275395273
0.17101178071286 231.533606164512
0.642426045664138 231.050713185661
1.1119916198557 230.569152022461
1.58207677831349 230.089011865069
2.05549239207087 229.609720253744
2.53109824094165 229.133773235057
3.00901955085614 228.658850113099
3.48471252166057 228.185967583957
3.96459126211224 227.715066466917
4.44696444722626 227.246231445391
4.93932090529707 226.771410514653
5.43460599639718 226.297278952047
5.90853427923133 225.843487242222
6.38299478310665 225.391390098768
6.72879846052967 225.065808061511
6.90407282240896 224.901865175383
7.07934718428957 224.737922289255
7.64619266302405 224.209472549365
8.84789137926992 223.10087469981
9.34556510106371 222.64840543092
9.84556863814521 222.197693304276
10.3464552932659 221.745982675191
10.846947895916 221.297312693522
11.3480873813112 220.850060854996
11.8517257097871 220.405044069758
12.3544461664835 219.962740476254
12.8622262087875 219.523032068274
13.3739641448639 219.083012688324
13.8872021055342 218.643687797095
14.4003975645736 218.207805577303
14.9153135705 217.771161903899
15.4315220945715 217.335139396266
15.9459172100702 216.905914831048
16.4638582666126 216.474742353579
16.9829615969162 216.039161751686
17.501586035753 215.606854044987
18.0237312612796 215.178644644659
18.5144877095859 214.782006450509
19.0075509179125 214.38316239214
19.580582862053 213.917262689568
19.983957859738 213.594049067452
20.2130265128276 213.411420034144
20.6999742581187 213.022566886927
21.6455181346704 212.278692661419
22.2134363013636 211.832483655278
22.7559527009817 211.403796357659
23.2987615270616 210.983416824946
23.8249935472636 210.579875034729
24.3439916274376 210.182296670504
24.8875919063349 209.770457136447
25.4450277166657 209.353226627793
25.9765845700274 208.957221124351
26.5144413107584 208.556130415342
27.0662463305585 208.146579837956
27.6110577667772 207.748840885239
28.1557144399693 207.355879651476
28.7033894590146 206.961650841223
29.2539721845001 206.564533083244
29.796101375382 206.176824290207
30.3552835073851 205.784787598932
30.9170392033781 205.395099464422
31.461085866395 205.018123062498
32.0162235675028 204.630771609315
32.5708842955255 204.242971684183
33.1258752042817 203.856294215824
33.5285257913249 203.576118761156
33.7502505108011 203.42591663054
33.9719752302786 203.275714499923
35.3332680562555 202.351047953269
35.9223884110545 201.960616681105
36.4882926698462 201.588193208305
37.0507548649918 201.219291407197
37.6135523655261 200.852509933307
38.1658867399879 200.493961590288
38.72974138729 200.127337857749
39.3205308098545 199.746436782797
39.8995029658842 199.373085590243
40.4681467934731 199.007815637146
41.0276805534975 198.655540185241
41.6017883691041 198.29868049217
42.173618079693 197.943372452614
42.7508212158403 197.588942039346
43.3256668176309 197.239879963392
43.9064562826467 196.888841325263
44.494447808707 196.532232291188
45.0740836120529 196.184851762736
45.6671144772238 195.834082443176
46.2423853873918 195.489908631297
46.8093342357464 195.153950490259
47.4149251532732 194.801312922445
47.8284810071865 194.562303937934
48.039564080197 194.44118344645
48.2506471532079 194.320062954966
49.6381752723513 193.529251435197
50.3006196188733 193.157285783908
50.8700283802951 192.835656767141
51.4917694942153 192.485716219594
52.1009680972821 192.14588976168
52.6925202236748 191.820677540166
53.287417692998 191.495055280008
53.8944114826583 191.161752278851
54.4899791238346 190.834751984747
55.0738667726932 190.520208689392
55.6741866871684 190.200724081323
56.2707559674398 189.879105764071
56.8672162068892 189.554589857338
57.4657978540765 189.235255770003
58.0774826738776 188.910230130888
58.6802721338227 188.591597038761
59.2682671812889 188.285731539324
59.8684217752946 187.975849961207
60.4732341602916 187.668884845077
61.0806434440039 187.363569178536
61.6819504716697 187.056248453929
62.2860217542068 186.748501517803
62.7204555098935 186.529214589702
62.9425547996211 186.418066224127
63.1646540893486 186.306917858553
64.5593297875026 185.629918344071
65.3331648549843 185.251043028915
65.9523604443928 184.948545345717
66.5663784002726 184.656697308578
67.1670872695955 184.373044303082
67.7748180162091 184.080346362429
68.3849688328373 183.78923554315
69.0074866538637 183.498702889855
69.6174278988417 183.213267453044
70.2316044405966 182.925740677979
70.8585088475575 182.636239218046
71.477271357297 182.354638605682
72.0944448197573 182.072753690221
72.7286163623147 181.785238891901
73.3352664678858 181.512365417793
73.9181767806118 181.25044507425
74.5516273724222 180.965093547224
75.1962363557214 180.67543359665
75.8192926039491 180.40546738714
76.4429397160633 180.136102206889
77.0672323383694 179.865712001282
77.6864712605727 179.596818730693
78.3086587303921 179.329878364945
78.7945938854026 179.123289237629
79.1066587767422 178.991607317707
79.9760224712526 178.626294594531
80.7970854815849 178.285298234287
81.4525875757403 178.017535761708
82.0840636577495 177.76285142945
82.7150441599179 177.507544369999
83.3484984013702 177.251251733859
83.9792383315172 176.997760385257
84.6112597917848 176.747885295554
85.2489253203788 176.498528750102
85.8863183049413 176.250173550051
86.5276075937575 176.006178590549
87.1697520558275 175.765189077959
87.8114116826373 175.526514804897
88.4533541344251 175.286847753271
89.0932397330167 175.042798527934
89.7305922617649 174.802538298847
90.37126511607 174.569060040896
91.0125969815404 174.337006826554
91.6524783967213 174.103252042143
92.3060770499541 173.866634413665
92.9505464068713 173.63342094063
93.5801133122009 173.406039819868
94.0386644464692 173.243648833416
94.2691213300668 173.164858741967
94.4995782136635 173.086068650517
95.96125633021 172.582936680217
96.8116222686725 172.296188825096
97.4497348665254 172.085490670486
98.0981218653612 171.875752123571
98.7625754199657 171.660835764514
99.4124555208784 171.453716625292
100.062775234787 171.247152859454
100.712215168995 171.037091664914
101.36472943567 170.826889888759
102.022959840708 170.621612784756
102.680574387107 170.424466931338
103.334509613743 170.229680645527
104.000789785114 170.030911965877
104.656775020226 169.839005490197
105.257014802193 169.6672564257
105.885584670888 169.490309039618
106.608811493681 169.287333553326
107.266655728849 169.104588572204
107.927477371561 168.923743555971
108.588673653357 168.742872555031
109.264517133751 168.564226572352
109.919940806296 168.39462736206
110.415696234715 168.26690446368
110.743887092548 168.182170731629
111.627761408042 167.955893885611
112.549974907589 167.72580379442
113.22659045733 167.557433698946
113.882699023792 167.3977162767
114.545139313804 167.239608597306
115.227091863278 167.079429785171
115.892729637166 166.926166304038
116.559843770759 166.772903746297
117.230107730643 166.6216018463
117.892788196636 166.477426548004
118.556342744399 166.334073954499
};
\addlegendentry{GripMap}
\addplot [semithick, tumorange, dashed, forget plot]
table {%
118.556342744399 166.334073954499
119.22526879393 166.189036476918
119.889726249094 166.0454639323
120.555514497992 165.906576959923
121.230379648989 165.769352582793
121.929946697024 165.629476811372
122.58712013575 165.497954707769
123.2676190629 165.36261138579
123.937849198305 165.235156414199
124.572878673083 165.119999386341
125.291191282909 164.992842213936
125.979451519718 164.868308269089
126.46724183764 164.779573995351
126.72841886115 164.732613045949
126.989595884662 164.685652096547
128.238009037326 164.474615088991
129.355234804695 164.288887801614
130.033403098695 164.178177719853
130.676734011102 164.073571884247
131.318679935039 163.974299199533
132.044357908942 163.867078171964
132.739287820998 163.767408753169
133.417198320485 163.670736181731
134.081763809729 163.575132363379
134.754301854445 163.47936235212
135.450098788447 163.381242975544
136.129579822771 163.289980380405
136.818668315041 163.204044509648
137.49919798647 163.123501703388
138.178008836701 163.045858554257
138.857255128719 162.969076898292
139.547274547798 162.889753670606
140.229221441597 162.817065946257
140.929320701304 162.749622928076
141.61280601848 162.679654998466
142.267234041375 162.614691772246
142.947396494912 162.550864510272
143.648433896631 162.484742766265
144.134343778172 162.437456816077
144.38228331474 162.415890069555
144.630222851308 162.394323323033
146.083935996329 162.273541733282
147.004266415941 162.201176879584
147.75117411613 162.143814706456
148.434851887376 162.098463636106
149.10342119441 162.059775552919
149.783167327129 162.017125190531
150.491983096214 161.970539898924
151.191873891847 161.929874342219
151.878570122256 161.893815546039
152.546186131659 161.857078689987
153.232437313929 161.819151087023
153.917052137365 161.785900301738
154.604308737424 161.756633672032
155.30545184248 161.729903204772
155.993661266241 161.704354884475
156.666456893926 161.680140260397
157.366156043026 161.658233814886
158.051411936841 161.638293993523
158.723471077462 161.619101196918
159.410836979646 161.601727921799
160.100015345805 161.586136718108
160.787309326162 161.572318734802
161.266868480758 161.564157978215
161.496638141734 161.560568590057
161.726407802712 161.5569792019
163.298394070422 161.545970362967
164.218669401497 161.542173039747
164.914717990401 161.542214018605
165.601891808022 161.543685849246
166.29115458923 161.547933933079
166.979772226422 161.553920213724
167.667839433123 161.561192095182
168.35753417426 161.566802754466
169.057671937214 161.578363721866
169.745021468429 161.592892508511
170.417621504867 161.606477360458
171.107958872915 161.62248679519
171.792482268012 161.641214149933
172.478622730764 161.662079611733
173.16990725958 161.685070531071
173.871591385889 161.708200236748
174.562039946095 161.732000825288
175.247329519096 161.759405701975
175.933844067601 161.791213365855
176.605461523018 161.824940368702
177.295481496732 161.85876876319
177.98548563254 161.896095142834
178.478187923228 161.924889704608
178.731073983465 161.939270435382
178.983960043702 161.953651166155
180.518027872936 162.047843731405
181.410988141108 162.102049762667
182.105315927126 162.15001267794
182.790311356712 162.197519861492
183.477391656303 162.246635430033
184.165388717338 162.296743678317
184.853173444723 162.345895927309
185.541076225943 162.399792127763
186.231309293713 162.462070750749
186.92126993634 162.525084106719
187.602765216653 162.58336622384
188.288220541568 162.645244905008
188.984750223463 162.712949611062
189.672828864446 162.783460389933
190.357932401205 162.85452842827
191.042794208605 162.926857230251
191.728953409379 163.001570103188
192.428368926422 163.076304368971
193.117027093754 163.152357034478
193.787392151847 163.227211960341
194.472245041428 163.303444909206
195.157957472093 163.387315890334
195.697190562127 163.457398576926
196.048423677766 163.501625225022
196.785276618356 163.593730015646
197.892469392984 163.733894310354
198.577190815699 163.82285709066
199.275460534745 163.914750070412
199.936774069372 164.000717482501
200.608709992293 164.088458852319
201.337022458164 164.189929226679
202.022091695622 164.289885752737
202.70641763735 164.389072188724
203.393819652499 164.490503721352
204.080193438764 164.594316786402
204.762025482023 164.701380512571
205.444724739781 164.810038306922
206.142602214124 164.919295820971
206.84385817579 165.029733753576
207.504983817168 165.137349001861
208.169573797375 165.248445179292
208.863988402741 165.368600596305
209.545899020973 165.49013316582
210.226400132241 165.610164602636
210.906268010935 165.728492433437
211.586254357994 165.851534084029
212.267698221996 165.978348431844
212.784908085257 166.074260640878
213.098955969806 166.133802812489
214.020572329528 166.306545063846
214.95722957419 166.48862052547
215.633802664295 166.619686189636
216.311302275562 166.755248036378
216.986549710446 166.89491118594
217.692641674158 167.037765811959
218.383927553174 167.181587448857
219.064916674685 167.324396195927
219.745022896534 167.468580502037
220.424107808037 167.614985715467
221.099668219292 167.765335613806
221.775384424556 167.917942083314
222.448340576737 168.072163108931
223.12554296186 168.226614149125
223.804146391101 168.382294195366
224.479806247774 168.543770289008
225.1541052598 168.709340419679
225.842959529455 168.879533428773
226.517641690659 169.050926006786
227.167499062495 169.218724516003
227.841113921859 169.38914805039
228.540568562459 169.565682557589
229.020602206894 169.689553994182
229.26697690586 169.752839133233
229.513351604824 169.816124272284
230.667641475398 170.125799946663
231.882656176109 170.451893224848
232.552694084752 170.638685881863
233.220458192554 170.825805792947
233.888342485052 171.011690822947
234.558759763285 171.201897675988
235.226742350729 171.396492968445
235.894387168689 171.594649219656
236.55939852556 171.798448517386
237.22341065115 172.002770862337
237.887570105454 172.203214143544
238.553633473812 172.406321591462
239.218491856966 172.613957545663
239.882042674639 172.824406156308
240.547300803559 173.034987361224
241.21173791777 173.246489304585
241.877474342734 173.45941188175
242.541205628621 173.675429340157
243.214718819814 173.897987799947
243.890125910575 174.123029393903
244.548823924148 174.346799036725
245.206343342442 174.572661913344
245.674653448024 174.734930690542
245.943846605306 174.829613288025
246.355696127632 174.975663202743
247.791273461917 175.495990183588
248.456888483619 175.741895109738
249.110778729067 175.983485497845
249.764832892141 176.224246218688
250.415329964382 176.46792343429
251.062997018076 176.71736896765
251.711217469557 176.967375306139
252.359168992491 177.216512744399
253.006549519287 177.46733555803
253.652555039179 177.721783608274
254.295082806314 177.982811888395
254.938500698611 178.242608647336
255.585486270814 178.500552678469
256.23311845629 178.761945401818
256.874562652689 179.028123452268
257.498801572442 179.288956357495
258.132529085773 179.554841789601
258.79238187553 179.835037921035
259.431068688608 180.107333296748
260.070468855208 180.384464859808
260.705193048548 180.660492410931
261.161925981763 180.859029334524
261.387568586184 180.960669964076
261.613211190605 181.062310593627
262.905389694006 181.645975258458
263.873107634255 182.086591923103
264.506546186451 182.376239508649
265.141088405263 182.668299834473
265.771841626764 182.961623644555
266.402630672191 183.257431088015
267.02997787672 183.554659402103
267.656147160013 183.855087380472
268.282917412503 184.15371014695
268.909015673983 184.454278823458
269.532448420277 184.759981573186
270.153989949405 185.068035517845
270.775239112753 185.380836485805
271.400765575782 185.696401366619
272.031928928482 186.020262269322
272.643093712926 186.337108366046
273.244868589326 186.645854311638
273.871132032845 186.972180734745
274.500626499572 187.302041976365
275.120388563355 187.628703691474
275.733393869433 187.954955076211
276.347208492959 188.282352093735
276.769330840054 188.50848474147
276.986919244556 188.625350779248
277.204507649057 188.742216817027
278.126691676707 189.245744457362
279.395687100954 189.940032758712
280.007132082773 190.278163556927
280.616376706866 190.619300368646
281.225650069568 190.960321980568
281.833426313923 191.302920757367
282.436768093125 191.647046402012
283.037065387736 191.991371062355
283.639404493972 192.339999295356
284.242857843739 192.691667835128
284.845146779108 193.042682858747
285.448791039413 193.400252468824
286.059933213682 193.766474547771
286.65523677061 194.123724149174
287.235453387183 194.474786700318
287.833446192494 194.838067682638
288.428973337095 195.202993223706
289.020066948889 195.571939150104
289.612600316472 195.941142046026
290.203718735314 196.307699155897
290.805631706719 196.68530799129
291.411200970029 197.068458512622
291.991187251181 197.432324178498
292.428886665009 197.706973039135
292.704400067539 197.881251700108
293.385483077827 198.318590833556
294.303171060727 198.915809935703
294.905748846034 199.311569654246
295.485853435081 199.695007919497
296.066278054196 200.079850390591
296.649115404902 200.467669127084
297.232708223422 200.853867493931
297.815844726418 201.243749312674
298.396794121091 201.636759840451
298.976209651658 202.029156425562
299.553940822565 202.424756744737
300.129611939702 202.822314985798
300.707654011075 203.220486684
301.28441941963 203.619146768923
301.871877609298 204.025685430566
302.44797523142 204.431711158711
303.016890950525 204.840650636598
303.589974596758 205.248818484398
304.146910881396 205.644593334555
304.712554043409 206.051515553302
305.279665272612 206.460288967841
305.84772010246 206.872084811114
306.413101673882 207.283435639326
306.830052461102 207.588227808268
307.065003330842 207.760934656719
307.406931819796 208.012506812766
308.619301706258 208.910404709986
309.22379312094 209.359299558349
309.803341401347 209.793376584334
310.367240823789 210.219315216176
310.91457387135 210.63261239232
311.463459828732 211.055171680161
312.016998637661 211.485387687063
312.583655928368 211.920415365273
313.137195882015 212.348223149546
313.684409272542 212.775748143956
314.231388740085 213.202770127461
314.786462062038 213.635941614057
315.342142302112 214.073927844843
315.904111020161 214.514708948748
316.462123615525 214.954433502944
317.003441980055 215.385497996354
317.538116815708 215.816316222282
318.088708874002 216.265566426033
318.640738851081 216.715254048546
319.180033741236 217.151415115069
319.716387070979 217.591304524064
320.263712062109 218.043926061887
320.661501420962 218.372475959524
320.863025546388 218.538312166309
321.064549671815 218.704148373095
322.244403427226 219.702137867083
322.96233659032 220.30356154004
323.499981664294 220.756068317293
324.036872337778 221.212897246191
324.568153304769 221.670346279239
325.099967903854 222.131374400655
325.633058211573 222.593577625691
326.163894931335 223.053671546994
326.690974608581 223.515711930634
327.215340273256 223.98237943333
327.744833768051 224.447862250559
328.265630908594 224.909002933855
328.786779887129 225.37680371149
329.320609661183 225.856532627417
329.842508948918 226.329062683368
330.360265955979 226.803234271558
330.877549682598 227.28065984711
331.396749409141 227.758602732063
331.924190402647 228.245662512288
332.440171612945 228.723277269649
332.944554594746 229.190429096506
333.454739702576 229.66784843933
333.848207415494 230.040125619682
334.092283898993 230.272310454483
334.628093712513 230.781082249187
335.497855229343 231.614297243743
336.011556260491 232.11037291296
336.515388020248 232.601355764116
337.018103579205 233.091176269444
337.522477297678 233.579955065211
338.024847828079 234.073746861489
338.52289981605 234.567710139032
339.020363491578 235.06367821732
339.512895790386 235.566738078623
340.00317284913 236.07011213195
340.495949080286 236.572010641206
340.985553454818 237.072612247387
341.482703676663 237.58432136867
341.97510617195 238.089486663113
342.454339872968 238.584464705172
342.937974008427 239.092812036541
343.420442574657 239.603263233328
343.906360490068 240.117193421848
344.390839662282 240.6311603451
344.871819949209 241.1442834172
345.352221049302 241.660719100117
345.830660181125 242.179331621296
346.186228542162 242.564850651195
346.388719875455 242.786685990799
346.674147325278 243.10122451124
347.580426917819 244.096143948405
348.188005943903 244.775375463225
348.653841699206 245.304025890583
349.120087112655 245.828530789765
349.583337551265 246.35718382483
350.041552938805 246.890794504354
350.503467961755 247.424201148667
350.967569067962 247.956792423145
351.424571442054 248.49326481774
351.842520724979 248.991369867191
352.261329554848 249.48807811757
352.788701598413 250.114056598717
353.245486355409 250.655523542763
353.699729203827 251.193804870623
354.154212358145 251.733737321553
354.61611775812 252.291542559302
355.071544278261 252.853782319898
355.507189469071 253.390370806217
355.944625445687 253.922276639216
356.390468416179 254.469001094216
356.831489318556 255.020763145419
357.269901435925 255.57552332607
357.596159708677 255.985526052652
357.778119728572 256.21324465875
357.981568726427 256.468779613377
358.986410853593 257.76038920748
359.448610537635 258.351783857904
359.885831503154 258.913579870534
360.317842304351 259.473938651229
360.74684598286 260.033127983496
361.174672513343 260.594259872209
361.594587163224 261.151335815632
362.019117969997 261.713502142968
362.452471361661 262.293055518058
362.874629077952 262.859723658728
363.298556653135 263.42808610833
363.722195129374 263.998714997351
364.1425119425 264.562550785484
364.562807332682 265.129762818839
364.983506886935 265.705235219892
365.399010465322 266.274163979888
365.815824337316 266.843814439747
366.235100293833 267.423299830068
366.656060383561 268.010201333912
367.074768968142 268.600868875108
367.473686093846 269.166361279509
367.873607654461 269.731929591291
368.185780456555 270.176982490852
368.376347532659 270.447863959342
368.820643315187 271.081277212852
369.48907029325 272.039585280726
369.900681975773 272.640088634169
370.301080839635 273.22426861494
370.699692058935 273.806387730243
371.098950654823 274.392953576768
371.497676015312 274.981420182693
371.892920307338 275.569183161357
372.287428436472 276.156461822329
372.686639046364 276.743898447067
373.084576120652 277.331811872195
373.478160012399 277.920327232913
373.868745554428 278.509848328389
374.266871267792 279.112791901175
374.661495064453 279.711749401881
375.049406085346 280.306354252265
375.434343768979 280.901557940663
375.811720033983 281.483973294784
376.201861378767 282.0817370402
376.578533621138 282.660153031773
376.956256700364 283.252153809788
377.353965375737 283.876278256513
377.63579482995 284.315473414197
377.78726589448 284.553930375511
377.93873695901 284.792387336825
378.741010078313 286.061327361783
379.251750727921 286.881269450666
379.627852554755 287.482874929982
380.006455315813 288.08578812812
380.381350928156 288.689732013873
380.755599338297 289.292981490711
381.133605984772 289.894603178558
381.509925563213 290.498325110623
381.884794875691 291.104943681814
382.268659268599 291.723592801224
382.639508739915 292.325717475046
383.000854394153 292.917973623266
383.387300801809 293.551515864897
383.757522606683 294.161465829168
384.125745888277 294.768768380969
384.496747341941 295.38144629022
384.863110496046 295.989732609558
385.230501371306 296.601949748781
385.596718661545 297.210161607881
385.971532876454 297.832200901458
386.33221892606 298.429309995129
386.692048711524 299.027968019214
386.978702475453 299.514170363949
387.164526212831 299.832840300986
387.560394093898 300.500794182993
388.139927104616 301.486252662971
388.500668830891 302.0993698962
388.864522621813 302.713297105211
389.22862925558 303.327201693687
389.589011819097 303.940196969107
389.941851839355 304.546908292495
390.296983960909 305.166077699059
390.662154217153 305.800179021293
391.021278875481 306.416414905085
391.380242622072 307.032567998314
391.735688316543 307.649035961848
392.097428852625 308.279857773764
392.448639569137 308.897614610971
392.792314262534 309.498183046953
393.14950328192 310.122747987679
393.503865904095 310.746112815318
393.857508861059 311.370128723735
394.210911612708 311.993558648
394.564623699453 312.618188813574
394.922780494269 313.253055952594
395.27509720183 313.875440400404
395.525349611056 314.318243184381
395.665378070218 314.565831132605
395.80540652938 314.81341908083
396.628942944428 316.296232103468
397.008282337125 316.972930805766
397.352795437595 317.592311783267
397.698656393998 318.219013498423
398.050373750817 318.855728445708
398.394768104948 319.481496093267
398.736712314289 320.110101727844
399.080457146907 320.738294220794
399.424736758775 321.365176455992
399.767753269342 321.997892152453
400.109958371565 322.630901909734
400.451659018112 323.263869708166
400.793089750584 323.89920902096
401.13443955414 324.533409352133
401.462719225453 325.149891267138
401.787965504935 325.757446395409
402.131413676417 326.403616233919
402.479160321916 327.060204765824
402.810973759932 327.684765265737
403.14865956416 328.316033837769
403.495242588965 328.964604671947
403.834356671024 329.600536599606
404.093342530856 330.08488474628
404.25085744402 330.380482202366
404.608129984054 331.054391960535
405.179248702959 332.141960920164
405.514725647023 332.780056445598
405.849353447744 333.413310052115
406.18125215976 334.041681748026
406.516289823048 334.676409350938
406.857224769391 335.323216867733
407.190650558969 335.965015795222
407.521966041029 336.606391099579
407.844234380275 337.229353139308
408.171831207372 337.864123500503
408.515987429212 338.527392486269
408.849246654034 339.16559617452
409.184109969435 339.807714930368
409.514188852622 340.448720846394
409.843271275272 341.087205312034
410.179114326918 341.742554496606
410.507814883675 342.389676723586
410.829168018865 343.016376371832
411.161010489148 343.657117560939
411.49731311561 344.315563074963
411.829869414855 344.977027320771
412.062758265223 345.44079242742
412.199081202283 345.714422765498
412.520507164329 346.358929075045
412.941497699012 347.205514817932
413.433873469974 348.172209340038
413.759849472506 348.817200844652
414.083048660067 349.462009870883
414.411548646305 350.105582053066
414.739684822953 350.751919628751
415.069597495155 351.414237030162
415.392237324041 352.062631739701
415.703363486699 352.684652202619
416.027481474383 353.329780394042
416.358390874389 353.99119626347
416.677871904686 354.640345528101
416.998225418838 355.291275703193
417.327763790509 355.952028798548
417.650561740697 356.602593541604
417.96251173677 357.238242192981
418.281982860726 357.883728083926
418.599720886095 358.530349348982
418.917713119852 359.181822053255
419.23780682935 359.832434860401
419.554778452494 360.483796055854
419.790476981149 360.965826369736
419.92240731517 361.23190739651
420.054337649192 361.497988423283
420.790385656684 363.012710297199
421.1511120202 363.74200730129
421.471619068606 364.392018260408
421.791893916685 365.043618541042
422.10903398557 365.695772275579
422.41298196079 366.31911310721
422.723456372674 366.955623447851
423.058416735293 367.645257689785
423.37470147958 368.290967877597
423.702738422812 368.96495638106
424.016918497609 369.619669649181
424.328639632031 370.276227635862
424.644985297712 370.932175832713
424.959257258068 371.578857486798
425.271631540405 372.234748772569
425.576780131424 372.872490355539
425.883894523843 373.506833381806
426.222177807442 374.20880533195
426.538707220127 374.86731480692
426.860622317643 375.534369557789
427.180549975581 376.191832391326
427.490759631231 376.830498751395
427.723586806834 377.312235192279
427.847451523553 377.572496696358
427.971316240272 377.832758200436
428.717888693114 379.396728054835
429.064748614926 380.117882039464
429.380096748563 380.773465859153
429.696219477132 381.428392675802
430.013586609103 382.083599932551
430.329986289735 382.7392606972
430.645792523196 383.397169525111
430.962566160692 384.055834990876
431.279770174324 384.714800747474
431.593922033408 385.372935713764
431.90854169899 386.028107321055
432.226659850188 386.684010563559
432.545478379257 387.34335843699
432.860658467275 387.9993909395
433.172691745005 388.655704823595
433.487972736483 389.315780446732
433.80336856225 389.973579001528
434.118154816841 390.628071693021
434.434770690909 391.287466192538
434.751922403227 391.950283889511
435.069722149594 392.609849604483
435.384774317001 393.269944734874
435.632179688444 393.790820849528
435.794886157809 394.129706091859
436.230169441967 395.044085924847
436.646248069737 395.903760166956
436.965776626807 396.559314574624
437.281428347089 397.212970608732
437.592834835073 397.852362615735
437.923772314901 398.535860547801
438.246636387277 399.206217139384
438.564218969835 399.863034707407
438.881194430282 400.524831234374
439.197309367687 401.186053992034
439.512271489592 401.845669688583
439.822539281637 402.500996743354
440.136280592989 403.156136368995
440.457961118195 403.827791499896
440.774214270762 404.489196771287
441.091791075189 405.150440675764
441.41026245847 405.811421844432
441.724586502435 406.473442988606
442.038783205 407.13876507615
442.357050812276 407.79584318035
442.676579204863 408.453513595175
442.995296651037 409.115243263764
443.223506990954 409.591374812911
443.336699897039 409.825766677932
443.449892803126 410.060158542953
443.765790290873 410.714274438673
444.58137978846 412.419306031404
444.89797999708 413.077960065486
445.222760663204 413.754096985296
445.541551024335 414.416810428819
445.859031552538 415.076296619239
446.173391538218 415.732199909443
446.489533082758 416.393408231349
446.813084666968 417.065562482812
447.135625485883 417.728810586681
447.4570138425 418.390040449838
447.776709775319 419.051461063927
448.095389724488 419.714230749911
448.415909712896 420.379706019607
448.737003768189 421.043475233195
449.062339835531 421.716811202057
449.383412805687 422.377744715652
449.703340332731 423.034770768448
450.027907270556 423.697736735349
450.340089430938 424.345276847768
450.663743261507 425.023964574796
450.980503024924 425.681986441318
451.203643177183 426.141342378051
451.314009490477 426.374268902527
451.424375803771 426.607195427002
452.114446920345 428.052074460362
452.563982270787 428.988969284142
452.884727036472 429.650971510723
453.196822356845 430.294515532498
453.512466655161 430.949286923695
453.848792124731 431.638071367179
454.17226719984 432.292679903535
454.497630962911 432.952599444342
454.826558202219 433.622591782315
455.148382713304 434.285475972374
455.471252201916 434.952113093859
455.790771449241 435.617866910227
456.106197425827 436.28238743915
456.419363270675 436.935424060124
456.717568040199 437.555746530375
457.029517281218 438.204553790624
457.389172028902 438.951505053051
457.710996333096 439.617032680603
458.037126174921 440.297179039834
458.359915338239 440.97008221495
458.671006538428 441.622273354945
458.98812830876 442.286971851271
459.225214735424 442.777865392888
459.356462128528 443.047794133361
459.487709521632 443.317722873833
460.087041431721 444.565803208516
460.569253818233 445.570556196624
460.870105755041 446.198323972057
461.229158787921 446.946316456979
461.551928584639 447.614886299031
461.869988819227 448.2823690631
462.185358526116 448.951180432779
462.506344007341 449.623259968003
462.823842711319 450.290799056034
463.139251115821 450.956577933205
463.456115116384 451.624356427365
463.776097768406 452.289645978562
464.097031398911 452.955465988273
464.416201399221 453.622349519064
464.73818442527 454.286191983261
465.060547889436 454.953446680283
465.380733317879 455.625159315691
465.700639755488 456.291536957621
466.017179366274 456.957685670904
466.334106478866 457.625856662062
466.65106629396 458.295287604736
466.970438978233 458.966388929656
467.208740711349 459.462471651731
467.338208366296 459.735070178592
467.467676021243 460.007668705454
468.212894714451 461.580822577279
468.562196944403 462.318862840964
468.882655995258 462.991384598098
469.20270517005 463.661558253006
469.518756652976 464.329030279319
469.833081374028 465.000514301256
470.141262967484 465.667029219366
470.456110562268 466.336317845157
470.785966847358 467.022802042892
471.109193589573 467.694250382344
471.433141399021 468.363062728396
471.751846819737 469.033931489059
472.068239319009 469.70755979449
472.388096422701 470.379851317609
472.713233545032 471.064301117477
473.03044651521 471.738375815892
473.340367575923 472.39464407315
473.6555795855 473.068274465914
473.971995191597 473.741721542142
474.292246682944 474.414273945529
474.611378703003 475.08526859613
474.929337678883 475.756921124356
475.176504365966 476.285311423458
475.338690243231 476.629998881961
475.775305073677 477.551669325339
476.172555308393 478.391911603097
476.518135357424 479.117298331364
476.8379868606 479.792472936223
477.155609674631 480.467723396996
477.475105763741 481.144812452448
477.792874116593 481.817455515926
478.112820600257 482.489517135389
478.4344801225 483.164558522629
478.755860814697 483.838360457598
479.079606623146 484.511682542203
479.402051666322 485.18303270897
479.710274213666 485.827459703122
480.023393340819 486.484085131169
480.368677029713 487.202952600795
480.692139073328 487.874680577299
481.012943859671 488.547733367892
481.332707680592 489.22532804096
481.652936730463 489.900903376423
481.975264073711 490.570876964415
482.301766313718 491.257184038149
482.627225598566 491.946509575171
482.85992374653 492.433506009145
482.99734158357 492.718767130102
483.319826931451 493.39404763269
483.886556548451 494.586027861484
484.215925918728 495.286801799527
484.5399149077 495.961559774455
484.86523838977 496.637469892171
485.186753096039 497.310527203903
485.506671039152 497.98409302926
485.826798874759 498.658775029316
486.148803801174 499.332625948494
486.47081340536 500.005469692015
486.795206508257 500.678780569053
487.117312489292 501.354954302286
487.434456868653 502.027779083695
487.755773764094 502.70275560795
488.081195652441 503.377580508216
488.407379250847 504.052018498926
488.735688104067 504.739782176761
489.065126529538 505.427735926583
489.387165807967 506.100298501394
489.706705650678 506.763378174291
490.026772179575 507.422348623349
490.358853166378 508.103667422544
490.601450938039 508.602861217903
490.737582789731 508.884678997272
490.982642839877 509.397938258558
491.616518594733 510.709525468671
491.976992170838 511.453198803559
492.297905699442 512.132148894263
492.619511669045 512.813244635251
492.943334167663 513.487723324387
493.266778274555 514.162342513927
493.593852809071 514.840515134064
493.91950644776 515.520133822163
494.23984629567 516.190167128422
494.562569224981 516.860711005082
494.891384008958 517.546883898488
495.226077045363 518.235217297662
495.553090499583 518.903145031681
495.871334907592 519.55826336989
496.201177073403 520.2454876823
496.523976427549 520.921813180366
496.853689398706 521.61119697628
497.185104609548 522.304605909485
497.50417681672 522.968059824462
497.824722788042 523.628237996499
498.150811646191 524.30504965971
498.39094090443 524.808237922337
498.5249197038 525.085375003268
498.660130933141 525.365098067055
499.400649450716 526.895959182752
499.779828883393 527.683190493914
500.101731775244 528.360116189694
500.425492527348 529.037814069778
500.752204783063 529.717295003358
501.078101581495 530.39858927182
501.405347489116 531.075084865177
501.736446475311 531.749932758678
502.065044369603 532.426933170233
502.390770062617 533.103329955931
502.714864811486 533.779765427216
503.038300468105 534.455015775931
503.363813021861 535.134254290127
503.688119891283 535.812087901114
504.006933258602 536.478124741826
504.32959283094 537.152644683714
504.664372971666 537.846943586912
504.993451337019 538.526104268116
505.322848354838 539.201414985801
505.65320198365 539.875743849868
505.983068392023 540.554901009431
506.310738239287 541.234692669567
506.543595436008 541.72400282067
506.660630634918 541.968348636647
506.777665833827 542.212694452626
507.503818895489 543.717718133353
507.936890163161 544.625742895131
508.262825280647 545.305560482085
508.587343669215 545.986185272938
508.912006000331 546.667168860757
509.238749193922 547.346489844202
509.568667262184 548.02602535779
509.898100619255 548.7074351117
510.223276825686 549.388357951146
510.548974214842 550.066393378418
510.875123735304 550.746183754543
511.189998919195 551.411336123803
511.517406247705 552.095384754057
511.860556704802 552.817080860963
512.181056535396 553.484139030946
512.507398978782 554.159512710107
512.83031429321 554.840607918727
513.142727804945 555.503978747758
513.46911481295 556.183192104897
513.796445080328 556.862382847435
514.120381781443 557.541376356201
514.372713337887 558.066131501221
514.525324041139 558.385403221557
514.828611358171 559.019078810813
515.416928710373 560.267241920873
515.738941830471 560.946659784072
516.064035982505 561.62611326077
516.389121528595 562.311145373222
516.712165039775 562.997749164963
517.033251116689 563.680632597808
517.359881608108 564.361225234843
517.686784662171 565.038773643507
518.012855396639 565.718517856325
518.338627108951 566.403478986109
518.654676256766 567.073668627044
518.97578313596 567.748864434672
519.301789967231 568.431784271542
519.623581320766 569.111607694745
519.95664329894 569.812746132486
520.287401654172 570.510549803591
520.617616279104 571.19819223256
520.936356286124 571.863351250629
521.256650278334 572.54638997624
521.579128275029 573.23179365
521.907765919026 573.925882273361
522.237892113247 574.621421178163
522.479666730264 575.132723359232
522.62983751603 575.458516457132
523.064463019076 576.399162419439
523.435076099303 577.192505405946
523.812346405162 577.994195934833
524.142508214822 578.690885755647
524.467792307662 579.370608418908
524.793323451408 580.052191088899
525.118154154924 580.734956201034
525.446953218083 581.419770758223
525.7758815846 582.103770191914
526.11002802835 582.800046081189
526.437382214588 583.48552481028
526.753644166576 584.148711538259
527.075842252086 584.832200499348
527.399115480265 585.520748728844
527.723483465431 586.206155236362
528.046097078125 586.889618978836
528.366365918321 587.565096508185
528.69070979888 588.244191424134
529.019745056318 588.937103550717
529.342044087196 589.620610800371
529.664981185641 590.305186208516
529.989314666058 590.990224961404
530.314006634829 591.674737465039
530.551847625431 592.176648697823
530.678666186811 592.448769465626
530.805484748191 592.720890233429
531.59758569956 594.400612850751
531.920494637636 595.093046536144
532.234498091859 595.765558624782
532.557717309855 596.441664410532
532.893056718818 597.136959317136
533.218616626785 597.819531971972
533.54319512527 598.505907311247
533.867422899172 599.194433377552
534.193279862491 599.879276747719
534.516661203532 600.562404136312
534.836439698994 601.243804540569
535.158518789465 601.930885601467
535.487553879609 602.632351653428
535.819558241256 603.334949304684
536.144711181539 604.018695786918
536.462589764842 604.689164906578
536.779600016009 605.359929485779
537.105977848356 606.046615413443
537.431836983869 606.729484112345
537.763248407556 607.423793868406
538.087287702984 608.098400163411
538.34188226021 608.630079083229
538.524896834328 609.011181174242
539.019187570699 610.045408901172
539.379056047823 610.799499100763
539.71281123456 611.49284576474
540.038959329374 612.176575005576
540.363447499813 612.862400917807
540.688102038109 613.547302939119
541.011951609866 614.233521200078
541.33594875756 614.919895005371
541.660297930775 615.608084788642
541.981714837956 616.293425605639
542.302256192441 616.977495358792
542.632686592001 617.678958566777
542.958108837062 618.368889279566
543.278108199417 619.039207462669
543.608064498828 619.722441039731
543.945154201324 620.419693039624
544.27520760954 621.103975305543
544.597080928806 621.769764733224
544.925759806866 622.453628827991
545.250799837381 623.139312987376
545.573143501201 623.827286664562
545.898924112968 624.513109857968
546.156699164204 625.055316273589
546.324767726107 625.407517489307
546.781490815497 626.364947322788
547.189903807815 627.223474227213
547.524293374223 627.932401030194
547.84868209515 628.620463249308
548.173708314059 629.306809942714
548.49839870036 629.990504875448
548.824256948594 630.676412479287
549.150837777585 631.363141475949
549.476562753173 632.053607906704
549.79922458683 632.742687371653
550.123874144698 633.429014744836
550.451260895228 634.118701954231
550.772826633095 634.803641119321
551.096118740468 635.486503823854
551.433227773155 636.198140723227
551.762089312349 636.892399243828
552.082494911656 637.565180111985
552.414376887897 638.268943479636
552.739452514526 638.962723824023
553.056924907288 639.63691696458
553.371075142273 640.310469385602
553.667124070968 640.948444003233
553.978290585005 641.622288525336
554.270929446891 642.243583694116
554.430099280716 642.58238370877
554.880136533768 643.529129632869
555.311846930524 644.452418476321
555.634300719496 645.144224436706
555.956539534313 645.837085698742
556.278054842298 646.526300755199
556.598364669588 647.215745847871
556.920609056626 647.905762366824
557.242469396466 648.592995892124
557.562512175262 649.280238545931
557.884055363179 649.971093213159
558.20586029338 650.661618367493
558.524704031786 651.350641113038
558.853342012106 652.055634570494
559.180536546953 652.750896593846
559.494888827291 653.426618059824
559.812757437159 654.11869425792
560.133845668078 654.825497994787
560.452750460052 655.524858748622
560.762668885615 656.204019412532
561.082755401575 656.90810517136
561.400869451225 657.603832237749
561.709854177138 658.282251269626
561.946281271172 658.804782029155
562.084127229437 659.104671627437
562.371829985486 659.733238336255
562.951286735941 661.015217373512
563.270088266136 661.728357574977
563.587997462159 662.440136966721
563.899024305813 663.132150099065
564.218351771502 663.845954303252
564.52860036611 664.545878162867
564.835718412777 665.245164885996
565.143187723873 665.94198679534
565.454009177652 666.636945591745
565.764640883482 667.333551887567
566.074591887736 668.031367338026
566.384472939563 668.721274158921
566.696943072699 669.41628391463
567.010969630463 670.123582638722
567.320413925846 670.822144034962
567.634176985812 671.534158661108
567.942267681646 672.239702393905
568.249618696381 672.936246308585
568.565212470177 673.651946409654
568.861431969773 674.326066303579
569.164459413756 675.018728293677
569.41215297509 675.589103514002
569.56516862407 675.942666012299
569.985610514159 676.907047264936
570.375620383746 677.807442931784
570.682763534673 678.526807494825
570.986385791917 679.229899976602
571.293010184197 679.946535404873
571.58562349731 680.636123073174
571.874662497488 681.317680116784
572.184475731801 682.051724035794
572.481610328779 682.759351499429
572.777821199087 683.470045024764
573.07293723011 684.17480436685
573.372360993443 684.879194240927
573.676518519413 685.597286843533
573.970937661926 686.306416518341
574.258642635392 686.995277351581
574.552482841623 687.701705718135
574.841156820481 688.411538654509
575.121658343377 689.100192405427
575.407604974092 689.79897404967
575.710414596388 690.539285510269
576.004376364469 691.259743571101
576.295870184308 691.985646780055
576.508182444209 692.520798510797
576.642597135691 692.860320420936
577.044611679736 693.869769088961
577.410949040348 694.802163135149
577.688851603609 695.518003956134
577.97051309279 696.231362811442
578.252714262635 696.944938968971
578.533256969408 697.657680032884
578.813939709548 698.368962663993
579.093999381171 699.081116728014
579.373866302789 699.794461700559
579.653055139307 700.509383047652
579.931341622708 701.222919602648
580.209932610759 701.937509322027
580.489069129236 702.658258778226
580.760402702925 703.373409103156
581.034168628233 704.091754261457
581.310472192892 704.81228572944
581.581271797344 705.526958467563
581.851077409795 706.244786929203
582.119924159324 706.962464283537
582.389363677605 707.682468017957
582.656699212642 708.394710248617
582.926640752517 709.107912908223
583.198040671302 709.83865076821
583.462045029374 710.558684558795
583.661101689726 711.099713391709
583.775077906152 711.409770122448
584.027305864918 712.096489129503
584.503227521832 713.41066485676
584.767804426901 714.149488899428
585.024532379568 714.873765904818
585.280582072057 715.599383744184
585.53742434602 716.324691209848
585.790242273819 717.04914014158
586.040592213511 717.771914338431
586.29503153428 718.494003703359
586.548417080383 719.219668842018
586.801851044309 719.948056188396
587.052796699427 720.673427279493
587.302651033067 721.415741941115
587.552327678258 722.165148632978
587.789525336281 722.877222657495
588.031174699088 723.599821241218
588.279979114266 724.333993451107
588.527654062464 725.05890661314
588.773756635994 725.790165828574
589.013208158464 726.517181992696
589.237610888549 727.207425110156
589.457902741898 727.900430806015
589.65743445194 728.515336497287
589.752273874112 728.796463933469
589.847113296283 729.077591369652
590.308059648616 730.535228539248
590.646064696236 731.616395554128
590.880552182697 732.359827710961
591.10949262217 733.095541564564
591.331112836299 733.823127402531
591.552774782369 734.556322842144
591.779226857088 735.302988457854
592.001516121234 736.038256497678
592.223662493845 736.774976171152
592.445671935302 737.510005147501
592.665433708466 738.244260441169
592.882485307227 738.978440299708
593.10232202753 739.729975173166
593.316346845244 740.462614521509
593.52000497892 741.182261553392
593.729875980498 741.935452542444
593.94158483864 742.686165582423
594.148141101549 743.427341138825
594.349242421955 744.15123691451
594.555280950715 744.893847134734
594.759497273969 745.652669832729
594.961824546949 746.411491246545
595.114637928295 746.977928982101
595.217070166547 747.350805035086
595.508706590784 748.450745484414
595.739925474402 749.341066369842
595.936453640103 750.092936817034
596.128803553347 750.834933194797
596.320196435987 751.574860894631
596.506831370572 752.321482830404
596.690076871626 753.068580235544
596.874159451673 753.810137266242
597.057638243725 754.557012863089
597.239188087177 755.307862829233
597.415745507599 756.058254089924
597.59379457524 756.807790783743
597.77161992105 757.555465963841
597.951752075706 758.315009191442
598.129703615264 759.081842117904
598.294917731556 759.817356063338
598.458146629787 760.552095535197
598.621747849058 761.306141354925
598.78233587968 762.058427022836
598.943184027304 762.810650138241
599.107256020263 763.576780518369
599.266966797825 764.345436349105
599.417296905399 765.085147927432
599.534195519107 765.656222539495
599.60864072052 766.026053524198
599.792584325221 766.955055014862
600.001773976911 768.022775146833
600.159877181487 768.828506154996
600.301520059849 769.582238874924
600.442876274628 770.336006286064
600.579953554544 771.080912993888
600.715862904676 771.831881924123
600.853025391511 772.596074930577
600.988967819518 773.35187646293
601.126346912783 774.10723761341
601.258762891306 774.853969922992
601.388825415494 775.606618403695
601.523848798392 776.38699690243
601.653032533583 777.162482706364
601.775298524627 777.92229296778
601.893358736005 778.683109794913
602.009911083211 779.443129210767
602.123507143457 780.188136602386
602.236451102402 780.946672558553
602.352660165842 781.727070491359
602.459210660587 782.464910508216
602.566510752948 783.219300122009
602.655069458632 783.837730647246
602.71181337175 784.233934059154
602.859686460919 785.345109135859
602.977189688627 786.230143513348
603.081237635096 787.02058300389
603.177764542664 787.783476940162
603.271078326464 788.545703997065
603.366208930328 789.321280336486
603.458758881487 790.087288613421
603.547214507972 790.83192022543
603.634553597214 791.596405093157
603.721569148446 792.360310116522
603.809100785223 793.122903986405
603.888881895181 793.879287471804
603.966929640252 794.640100433405
604.045975797612 795.429117164948
604.11930558215 796.195811190649
604.193753455058 796.955346358585
604.265079258206 797.718922564802
604.328068394634 798.47861922367
604.394023524327 799.272525452631
604.457114923498 800.021821243071
604.515282777409 800.766651848008
604.570419787536 801.510383175099
604.613474719579 802.066109973249
604.633968525617 802.342130811866
604.654462331654 802.618151650484
604.76342743434 804.095833215828
604.845046842777 805.339172551052
604.892561130569 806.104593627177
604.939694405647 806.8789833001
604.987008966194 807.644504057899
605.032649097012 808.409520379033
605.073128889709 809.167377709332
605.113524079044 809.929570456677
605.155826713961 810.706025408444
605.196247219112 811.472695999479
605.233991540831 812.236593638595
605.265587648619 813.001244072542
605.295928141939 813.77209798846
605.325253376145 814.539493164099
605.350207768487 815.31951969203
605.374937867941 816.106457985557
605.40131948027 816.846983462718
605.428390390899 817.593622614909
605.451166156787 818.380470083436
605.468867948931 819.150186348908
605.486315744246 819.933368668707
605.504927188324 820.703573803711
605.525002181289 821.465873042238
605.538869628534 822.049761364707
605.543629276784 822.392684074707
605.553890738596 823.00881501798
605.568967454843 824.421712336386
605.57401717098 825.228804700594
605.582067197648 826.046579949791
605.589064510417 826.770908180759
605.595136359321 827.516094662487
605.592826252892 828.354000138663
605.587842407819 829.136197951264
605.582888864342 829.901514386407
605.577277187242 830.667273979651
605.569406892281 831.434841901046
605.558755503518 832.198257969701
605.546385105196 832.965665537199
605.529872013883 833.75057685807
605.50764993819 834.516456452228
605.48312018001 835.278393560823
605.457232312878 836.047652647511
605.43195343666 836.813050028732
605.406440803556 837.589005883633
605.375572300234 838.354474199095
605.340327199897 839.123618247718
605.305798717551 839.86968081481
605.27736101669 840.460867054296
605.260774761435 840.818184268408
605.218807242079 841.686887368427
605.15207850027 842.943741901427
605.106717306852 843.705396628726
605.060977244511 844.448775209824
605.011205153046 845.227464018282
604.956306943149 845.992323802682
604.899256218274 846.757638328776
604.839697457746 847.523209514391
604.778080423699 848.289455249123
604.713956689659 849.05587671189
604.647904311249 849.818108713062
604.580045540272 850.581364351372
604.509680793398 851.339053942427
604.43206743113 852.099029871472
604.350243219783 852.87441212957
604.268739527719 853.65005559351
604.18865520626 854.411489099358
604.107877386343 855.154611981302
604.019927198188 855.921095559364
603.92737521905 856.683537976499
603.833898904936 857.440100641136
603.738721596194 858.21244065459
603.643945870447 858.977321346741
603.57403035941 859.53380928823
603.531117095192 859.859168558705
603.449489622552 860.484917095426
603.249879474183 861.933283965347
603.146669990493 862.653865011237
603.020460111918 863.504519725966
602.901615919175 864.264574636381
602.781228021545 865.017440606147
602.658678650371 865.776435317051
602.53651510253 866.526230716601
602.417331575854 867.235831300122
602.295205863939 867.963319161182
602.152373942497 868.79588059315
602.015368171845 869.548021336047
601.874434813442 870.293196457449
601.731486219519 871.054622648286
601.579973734717 871.831045865239
601.439679429744 872.547794191073
601.298718175971 873.26975028899
601.144485948974 874.037728528447
600.994566510861 874.786803663374
600.837528665149 875.548481070539
600.679571004834 876.295432850494
600.516767590281 877.053467539496
600.355527105971 877.803376099319
600.233491948336 878.36058526327
600.156977973243 878.703161033209
599.973548284215 879.512120185696
599.701152473684 880.686440730935
599.50869602755 881.492827959075
599.331387089683 882.239213080412
599.154597968965 882.968342347744
598.974351954879 883.687804383055
598.780234037712 884.445378875312
598.583804918733 885.203205859731
598.393676318607 885.931467809653
598.202897863841 886.655088723476
598.003275243767 887.40047381778
597.802998353708 888.147993928826
597.59972300506 888.887162752223
597.395171536954 889.623792071553
597.188134595651 890.359574416065
596.9772360909 891.094309784828
596.765703590329 891.828596238526
596.554576265691 892.551149708197
596.339793680543 893.275068785097
596.11898143638 894.01167832055
595.908198102479 894.699534624687
595.688269960957 895.397897908965
595.430788058849 896.202452548699
595.264570718022 896.726976017114
595.181877840062 896.985928881833
595.0991849621 897.244881746551
594.665879773735 898.569787887444
594.257100660158 899.807082872736
594.015351128925 900.530492494658
593.77145042656 901.25476965791
593.524430654035 901.977826272718
593.271099065134 902.710895194717
593.017988035561 903.42861016215
592.765646859863 904.12753643596
592.50702877295 904.844695336232
592.248789605697 905.559309771489
591.984402794948 906.276980540786
591.716633259101 906.986346337885
591.441077122566 907.708372934687
591.162842581368 908.438147859835
590.895956375701 909.136600710613
590.6295446815 909.830327321541
590.354769481825 910.538008977387
590.068972194144 911.258309854929
589.784322679713 911.968353576349
589.505094782313 912.657055197562
589.219262386205 913.358681029525
588.941071691779 914.041465843414
588.721296859761 914.574139984389
588.592040806518 914.885540416791
588.332222753496 915.51048671311
587.795740103624 916.807567742451
587.478924004236 917.553808529092
587.182293120839 918.247482227959
586.875469724397 918.951824083264
586.569338429318 919.644470781401
586.262379448675 920.336681462348
585.960662000801 921.01840815749
585.651661085136 921.70257041269
585.320235730914 922.422881615128
585.00198398529 923.118252067065
584.690888139867 923.791575960562
584.372427330727 924.474197744555
584.044702212491 925.172460271891
583.703342993997 925.889130316181
583.379368985039 926.561284658783
583.053692321898 927.245102125854
582.725970982189 927.925497966521
582.398854936452 928.587822193684
582.057298911441 929.276611373702
581.722981147909 929.954469735941
581.387104363285 930.635006631861
581.13956431689 931.127512034866
581.022708649908 931.360115296055
580.905852982926 931.592718557245
580.562839593345 932.266082171272
579.66104059936 934.017592506715
579.317426473226 934.675288610316
578.971803779534 935.331596020409
578.610284857947 936.016370919742
578.256449680114 936.67719394894
577.896678481195 937.344381377541
577.524842950115 938.030644676172
577.159067153382 938.701024084516
576.799463367198 939.35761444422
576.431917080596 940.027784683552
576.059244783434 940.700290736916
575.682564195433 941.376106486394
575.303082521136 942.055490192305
574.934941108399 942.704300446816
574.560582725984 943.362584271041
574.176142938062 944.038204439293
573.806563305092 944.675066001511
573.432401057841 945.313296418446
573.075416967625 945.926927982136
572.728189604411 946.524830620513
572.273166158176 947.304323176199
571.993212804661 947.785060780927
571.846509349531 948.038193973753
571.699805894401 948.29132716658
570.743591042853 949.877339149801
570.345314729637 950.532800324679
569.958125288678 951.165648384086
569.542489255046 951.840303081934
569.141002042259 952.493581197196
568.76405954739 953.097497448072
568.365331368462 953.734580963537
567.953364219625 954.392926895654
567.55341911632 955.02939797746
567.146050997681 955.677075495214
566.751952816997 956.299675394994
566.353940306573 956.923794191715
565.916267241484 957.605377933439
565.495427872408 958.25542133076
565.081092138076 958.893195168371
564.66696371111 959.530110698981
564.248848201392 960.164664328396
563.828822727348 960.79542973476
563.403537384792 961.422114672649
562.967665211199 962.062222906325
562.539403921132 962.695001680862
562.23238917474 963.145882489887
562.063242353977 963.389355291307
561.894095533214 963.632828092726
561.011051929777 964.912166673644
560.394718471398 965.792404946488
559.959831507959 966.412180734819
559.520037251901 967.032234528689
559.078677476017 967.649785065304
558.635125878615 968.263795516581
558.19040797556 968.877462502767
557.740210132171 969.490353699622
557.288530783581 970.099652483478
556.837228136752 970.706478288985
556.384927102683 971.314405101532
555.932940590823 971.921158669137
555.477868423248 972.528168686021
555.022221746255 973.132575132902
554.555174804994 973.743149220791
554.091873410138 974.348028483783
553.627157902616 974.943042528953
553.147095987032 975.553513803786
552.688872816905 976.138423390586
552.221441064435 976.729694074446
551.748196950431 977.323583364372
551.27749293761 977.911884913559
550.796177749889 978.506252703787
550.430595267129 978.955856066189
550.192110263109 979.250955365675
549.727783945796 979.814167462224
548.894546262903 980.82050298397
548.393727666329 981.41310188271
547.902629571436 981.988371642846
547.407726546711 982.563782971149
546.909967580738 983.139011821834
546.411996911828 983.709210393669
545.911187514847 984.278169436327
545.409232553633 984.846705437744
544.903057292141 985.414123703169
544.40351170702 985.969641946048
543.901623902335 986.526436619905
543.368304827707 987.108575872905
542.853616603941 987.668330150806
542.352781803177 988.211580344299
541.837897985716 988.766900462734
541.323376946 989.318370758121
540.808021823064 989.863842483908
540.290360859817 990.408577179155
539.801570228577 990.921873131837
539.302658095879 991.434994387557
538.707414969868 992.045909894617
538.329928895951 992.435916861012
538.120613567487 992.653760598331
537.911298239024 992.871604335651
536.617496248512 994.169208217764
536.072826531132 994.714796566466
535.541526265118 995.245095684796
535.004448105733 995.776842486411
534.46807385961 996.303096472614
533.927834201621 996.825869681028
533.374925728948 997.355392850897
532.827237056767 997.872598606467
532.277048306407 998.388445978566
531.720763733318 998.905515087031
531.166825355391 999.42169695632
530.618816752646 999.931495732941
530.065394421612 1000.44082260676
529.507144859571 1000.94966912062
528.939724238708 1001.466296231
528.366096923228 1001.98071306711
527.81232607268 1002.47187507516
527.262210989444 1002.96023304378
526.699995294805 1003.4574685839
526.132176446538 1003.95266914671
525.558499135421 1004.44900987162
524.974946868528 1004.94861044373
524.533659097837 1005.32184248407
524.271223100015 1005.54337860208
523.698725761433 1006.02404248181
522.720717627117 1006.8411704554
522.099578333929 1007.35156587434
521.517936422528 1007.82977421426
520.936950578667 1008.30631926343
520.353237267135 1008.77895137213
519.766468612899 1009.24987961214
519.17746257249 1009.71971136328
518.583981597529 1010.18590646576
517.997598341404 1010.64692776334
517.411298241992 1011.11029442488
516.813375131396 1011.57735648544
516.20917206456 1012.04260203879
515.598096411559 1012.51055339161
515.017777606691 1012.95398673834
514.432203228132 1013.3968847531
513.820972792584 1013.85687692647
513.210315863528 1014.31425879736
512.593199028847 1014.77514298814
512.004605065752 1015.2087415657
511.404313582981 1015.64622333705
510.785058340489 1016.09080140768
510.314344809238 1016.42763494163
509.999761431587 1016.65189022149
509.132102652715 1017.27029876449
508.357056001503 1017.81001181649
507.731245518649 1018.24259976571
507.11034733166 1018.67046193485
506.489959734348 1019.09478700367
505.87181896652 1019.51656223755
505.255979733022 1019.93473053284
504.634188234256 1020.35444468043
504.001849143983 1020.77971828333
503.377093048978 1021.1942526318
502.756466107503 1021.60224069399
502.132547746868 1022.01031734264
501.4828867607 1022.43365392974
500.8370774347 1022.84760905754
500.203214275076 1023.24572760983
499.585998213628 1023.6331080976
498.971738121053 1024.02038435455
498.318677297371 1024.42697054969
497.677115817115 1024.82527185863
497.04267975756 1025.21597385054
496.437071023715 1025.58597917157
495.860678726303 1025.93693390483
495.306171576998 1026.26976799111
494.989239206365 1026.45408469903
494.153004218018 1026.94221191982
493.250549599399 1027.47007729154
492.552062312576 1027.87108775001
491.90355709098 1028.24747641472
491.259101715167 1028.6229745262
490.611130757284 1028.99534884779
489.966619385706 1029.36334502006
489.316750533184 1029.72559896219
488.653563637798 1030.09331869754
487.998081184258 1030.4584935808
487.343970204597 1030.81851771191
486.694246221504 1031.17143380408
486.040567116371 1031.52770907068
485.36103526387 1031.89340553182
484.699702600172 1032.24291055389
484.055593669112 1032.5825684776
483.395217420467 1032.93155715769
482.724093631206 1033.28509943815
482.057097799339 1033.63261498276
481.407574694118 1033.9658087096
480.744501569175 1034.30508499522
480.066045818277 1034.64801852435
479.569697227097 1034.89447303497
479.299740671619 1035.0283994314
479.029784116142 1035.16232582783
477.48644925501 1035.92372074153
476.74135424508 1036.28325251462
476.073353158849 1036.60453906668
475.385011889527 1036.93373735996
474.711624223242 1037.25212837378
474.082243795501 1037.54952266368
473.457313685775 1037.84259671549
472.69596711391 1038.19720458248
472.020669455553 1038.50463270644
471.347246971821 1038.80585218255
470.657739506493 1039.11379440483
469.986526092338 1039.41565920665
469.295887654282 1039.72155362151
468.601532107238 1040.02393399201
467.923440902258 1040.31522921668
467.236737634326 1040.61203787074
466.572770631844 1040.89899183498
465.895222375925 1041.18643003343
465.209811834853 1041.47342181497
464.522575458739 1041.76244019739
463.838037583107 1042.04764123134
463.153015977011 1042.3280097074
462.609730553174 1042.55237405613
462.257985228247 1042.69699341239
461.256903241295 1043.10280259557
460.404018304188 1043.43620258157
459.71165668973 1043.70921077367
459.021222093565 1043.97997076661
458.330390207676 1044.24683525203
457.636859553602 1044.51170467957
456.942472301257 1044.77387839424
456.256748119057 1045.03089282586
455.568203697932 1045.28443089941
454.867138354412 1045.53581133523
454.16935446441 1045.78362979899
453.470905824444 1046.03531926658
452.775797893537 1046.28330221027
452.06625447538 1046.53209311395
451.345929800487 1046.78231853855
450.660117603477 1047.02147215932
449.967253832395 1047.26680661658
449.268433667555 1047.50787905685
448.573340140897 1047.73979050145
447.869482826856 1047.97383123277
447.172019414482 1048.20583806907
446.463073178084 1048.44156863687
445.923436658613 1048.6204560879
445.564146817465 1048.73926712275
444.886090822647 1048.95387946194
443.686983150047 1049.33400488607
442.94801139079 1049.56318997522
442.260496806342 1049.77108774633
441.550643675593 1049.98047463493
440.842527899994 1050.19078879623
440.139010522193 1050.40254899289
439.43423394038 1050.61334756036
438.727324377767 1050.82018764289
438.018021977078 1051.02203373185
437.307978841944 1051.22185685002
436.598370378107 1051.42344213292
435.888167122111 1051.62111778384
435.180380363179 1051.81263960775
434.456675172321 1052.00408827146
433.745871046823 1052.19233530982
433.03890610065 1052.37760091556
432.321313554196 1052.56406644331
431.631906864433 1052.74237297084
430.910943008985 1052.92832526322
430.192282003467 1053.10620365904
429.49767455644 1053.27503438427
428.977756897635 1053.40081559618
428.729976464025 1053.45916223745
428.482196030413 1053.51750887872
427.0804002433 1053.85269004336
425.925609343239 1054.12122017484
425.210852468582 1054.28032317817
424.494507301193 1054.43786733032
423.7760613247 1054.59534168456
423.06092815225 1054.75274281421
422.343236822433 1054.90553154022
421.622157409837 1055.05647456877
420.905515662063 1055.20539730163
420.217326947287 1055.34638834876
419.517681314316 1055.48798255098
418.753692211671 1055.64527416168
418.03507926688 1055.785130177
417.319344027178 1055.91566718944
416.602293453 1056.0500973108
415.876289690312 1056.18425884949
415.159564253797 1056.3161536441
414.424687341642 1056.45232795582
413.698439045404 1056.57961905644
412.990863767515 1056.69648020346
412.269418404029 1056.81325528278
411.552433672495 1056.92931928459
410.833886871923 1057.0441556366
410.290994606401 1057.12721870245
410.002089705151 1057.17145355211
409.7131848039 1057.21568840178
407.971017675085 1057.48043984023
407.213078605315 1057.58557028863
406.490655421549 1057.68816790099
405.769545194634 1057.79154599674
405.050914058109 1057.89160118729
404.329961756763 1057.98856708515
403.606011251433 1058.08136955364
402.885945414385 1058.17142897396
402.164614355922 1058.26002502258
401.441103333102 1058.347765607
400.718476739859 1058.43188635809
399.990725916148 1058.51533111459
399.268443834501 1058.59870863289
398.548107570233 1058.6780953753
397.824095251103 1058.75254824097
397.119393919604 1058.82074922165
396.396638796319 1058.88739754018
395.649258974133 1058.95666346044
394.944218259755 1059.02346938428
394.2110679814 1059.08832547735
393.487267016111 1059.14817642052
392.960478678524 1059.19198869743
392.70380132082 1059.21384062857
392.447123963117 1059.23569255971
390.954306884603 1059.34436410226
389.889899274244 1059.41767430636
389.153480681858 1059.46308684106
388.438521879073 1059.5056674651
387.720897398008 1059.5449843157
386.986803505977 1059.58395819193
386.2706903879 1059.62196888459
385.551201255807 1059.65609901433
384.813403176732 1059.68823291054
384.091088928549 1059.71791704429
383.36575681883 1059.74865604052
382.642306121932 1059.77415479884
381.924950980231 1059.79573675411
381.19167684007 1059.81862760177
380.436348130383 1059.83659269327
379.727006120325 1059.8504665325
379.022856756692 1059.86912002526
378.297603189341 1059.88635860201
377.574647066824 1059.89800532967
376.853442581243 1059.90424365219
376.132800703334 1059.90980954535
375.398871300925 1059.91317342187
374.840628316297 1059.91024765704
374.509088268383 1059.90678054938
373.709200068424 1059.90672331487
372.538319998468 1059.89777947399
371.803735395658 1059.88216245582
371.10142841518 1059.86753539414
370.397765887232 1059.85295541167
369.647911122021 1059.82973945646
368.916158514169 1059.80592121103
368.197562552633 1059.78347658417
367.478833730598 1059.75866649632
366.761236978683 1059.73004036259
366.052814644709 1059.6993538871
365.334339670896 1059.66690720794
364.596376253658 1059.63169805516
363.861106260995 1059.59608327367
363.146738802988 1059.5610352987
362.43407522871 1059.52181661152
361.68503130586 1059.47533485631
360.967301501696 1059.43012281308
360.263057635962 1059.38372189194
359.568179292348 1059.33376814302
358.849702924835 1059.27884007864
358.122558447444 1059.22264894611
357.601047958054 1059.17931732638
357.3474402095 1059.15805019055
357.093832460946 1059.13678305472
356.162773005641 1059.05689866658
354.55045903082 1058.9116621537
353.82321431382 1058.84169163214
353.110455312834 1058.7693557754
352.399353474776 1058.69270386337
351.68669982515 1058.61621180264
350.964471504155 1058.53628225556
350.250408451639 1058.45289196015
349.53505739163 1058.36887856476
348.82623682487 1058.28465863904
348.110459206032 1058.19505342091
347.385072507186 1058.10205120718
346.670470461916 1058.00515481152
345.942783874535 1057.90331285231
345.22808092586 1057.80356725163
344.530514375784 1057.70491689929
343.811493815501 1057.59988736872
343.087586992043 1057.48977079628
342.359928532508 1057.37764686494
341.660714179347 1057.27025769168
340.96302015464 1057.16241618759
340.252454803575 1057.04604954589
339.688348289864 1056.94994525914
339.323249253342 1056.88773751603
338.317738719454 1056.7100669939
337.415703071187 1056.5479879064
336.695488273882 1056.42177678942
335.988502219662 1056.29546426882
335.279475690295 1056.16445521023
334.574625943069 1056.03187012253
333.870621442858 1055.89463186351
333.154827722004 1055.7526820097
332.448048852718 1055.61113097697
331.742855824011 1055.46683154102
331.036588605734 1055.31520349463
330.333364910755 1055.16185511966
329.628874656124 1055.01085279736
328.924933003518 1054.85866908346
328.20879719431 1054.69856392043
327.486986785211 1054.53289729981
326.783364541648 1054.37210270352
326.098058978505 1054.21540459904
325.417400264476 1054.0535629426
324.714110529895 1053.88234547859
324.014173867236 1053.70848720845
323.318408108446 1053.53315695642
322.810908986859 1053.40456258283
322.562991646954 1053.34119767095
322.315074307051 1053.27783275908
320.750696974996 1052.87088387162
319.841796901414 1052.63022285274
319.137757565339 1052.44303952503
318.442525525907 1052.25338826869
317.746751587769 1052.06210993617
317.052915169522 1051.87230225564
316.355284977602 1051.6775125897
315.660917283697 1051.47691023124
314.972769332837 1051.27906407558
314.281064205924 1051.08069719969
313.588443559446 1050.88015900136
312.895590209102 1050.67801887716
312.206764135867 1050.47066324054
311.506470763579 1050.25696693777
310.800958980369 1050.03847607596
310.145955193911 1049.83061864844
309.48599227295 1049.6200251726
308.769224345165 1049.38909122382
308.087219458455 1049.16872616975
307.391552120344 1048.94489812632
306.691258812064 1048.718051711
306.020968301882 1048.49406770362
305.539920348179 1048.33116084562
305.29909578615 1048.24950480457
305.058271224122 1048.16784876351
303.573969910405 1047.66216582348
302.640289778819 1047.33909610077
301.952703157306 1047.0985810547
301.275933220839 1046.85868596669
300.595919824875 1046.61388023077
299.917898915381 1046.36467128352
299.239477746907 1046.11697442376
298.56180190465 1045.87178883876
297.887595135865 1045.62263679944
297.213206403665 1045.36737187946
296.543496749168 1045.11315857819
295.872444228263 1044.85709011854
295.195084242316 1044.59796282141
294.521525563172 1044.34117637686
293.847933889425 1044.07755462039
293.180546962169 1043.81524810958
292.513054978012 1043.55227666224
291.842660527052 1043.28328369884
291.162710339387 1043.00821158597
290.47717922266 1042.73055918646
289.825622016173 1042.46393384113
289.165303976332 1042.19043763976
288.680844869197 1041.9931870198
288.449123227639 1041.89788305877
288.217401586081 1041.80257909775
287.066290120097 1041.31738064955
285.866413359049 1040.80278409597
285.196649411919 1040.51188974102
284.536332968689 1040.2249045347
283.876274452088 1039.936811316
283.214102645677 1039.64700981862
282.554930550353 1039.35148967951
281.896752876514 1039.05605409264
281.240360384616 1038.75801759314
280.583897891987 1038.45791560663
279.931640157325 1038.16321148942
279.277558398471 1037.86808039586
278.611768937559 1037.56362196576
277.954705951387 1037.25731293498
277.299324839837 1036.94907089496
276.645581209782 1036.64589198272
275.993780038196 1036.33966159865
275.347882477132 1036.0363896036
274.698858009169 1035.73115974235
274.036304440243 1035.41426617189
273.386660204238 1035.09735359244
272.73757854733 1034.78219066878
272.261866747917 1034.55162863146
272.032489183184 1034.43766163056
271.803111618451 1034.32369462966
270.504789840308 1033.6818642236
269.498972605257 1033.17487866794
268.853164135003 1032.84977755026
268.204588194559 1032.52674791108
267.558614291384 1032.20562797158
266.920419364556 1031.8826558718
266.280315388148 1031.55336312357
265.631411744808 1031.217278849
264.988437607066 1030.88421536224
264.382559373763 1030.56883932749
263.777824610156 1030.24998251336
263.062729820413 1029.87168415472
262.423328610467 1029.53000909317
261.78850630244 1029.18971166443
261.140411331657 1028.84222479834
260.506160979162 1028.5001109036
259.887389652746 1028.16722798772
259.241870854013 1027.82022330337
258.604675631529 1027.47626268609
257.966921471478 1027.13218591193
257.332291854092 1026.78670098614
256.697220042611 1026.43449435397
256.21604669839 1026.16383221812
255.950938078748 1026.01517852348
255.578309014997 1025.8080965843
254.187676137271 1025.04014516202
253.534491362581 1024.67254390959
252.899648277888 1024.31332523073
252.270929009222 1023.95186093529
251.640842508159 1023.59172991535
251.011165575487 1023.23511092802
250.379360359919 1022.87882668159
249.746327942269 1022.51804983973
249.120159113893 1022.15572712629
248.492988123308 1021.79141241377
247.864585532425 1021.42816228208
247.23706027829 1021.06101557798
246.608613127228 1020.69261217173
245.973130153313 1020.31895864976
245.346686015559 1019.94620225083
244.740567327218 1019.58847957115
244.117745655645 1019.22084957695
243.488760534623 1018.84607072638
242.868047180799 1018.47144849492
242.237545411468 1018.08859981324
241.618961324577 1017.71456430083
241.168674718108 1017.43919235147
240.922330815646 1017.28694314315
240.675986913185 1017.13469393484
239.326613123167 1016.31146299027
238.53123416162 1015.81318863803
237.914509575033 1015.43148294785
237.300014133441 1015.05076282594
236.683177526735 1014.66667372477
236.068490354187 1014.280038365
235.456402248804 1013.89023648881
234.842321740316 1013.50040360815
234.226875944554 1013.10867020899
233.613028135195 1012.71884436575
233.001025702255 1012.33269224016
232.39009982088 1011.94080782744
231.779332613803 1011.54683228629
231.154975485507 1011.14416362682
230.541934271371 1010.74559929514
229.93497491972 1010.34925998185
229.327992748938 1009.95840641505
228.72174961526 1009.56915568302
228.097292944985 1009.16363994745
227.498604309268 1008.77598323097
226.888775519851 1008.37998541592
226.279559157034 1007.98241898216
225.815433001773 1007.67928004466
225.553389193669 1007.50699524964
225.208313485754 1007.27900186943
224.07648773484 1006.5246051224
223.241990618713 1005.9685251193
222.638111580655 1005.56635851197
222.026881603055 1005.15477630005
221.421747379653 1004.7477418854
220.819221644192 1004.34006452374
220.220054993838 1003.93727594872
219.615974381364 1003.53245561718
219.00293019136 1003.12104539341
218.398550994103 1002.71168999917
217.793394997912 1002.29648571052
217.200287015717 1001.8896576028
216.602118633197 1001.48139287721
215.991148660341 1001.06059700496
215.379128292626 1000.63509678324
214.774745587545 1000.21588959314
214.174899796085 999.800336192635
213.569521199713 999.380246126701
212.96987865857 998.96529593709
212.364429921406 998.545088442355
211.763135743656 998.128426968907
211.15424912261 997.709333413495
210.696682870809 997.388569846365
210.40801599127 997.181866725623
209.835964891145 996.777016023789
208.77228580665 996.039523065073
208.176686413735 995.620602306674
207.580032506973 995.20203033198
206.975708860557 994.776763861488
206.381030654913 994.35274462444
205.784232522556 993.923349635978
205.188909898422 993.496687715069
204.596749889035 993.072813323772
204.003177632908 992.651964698203
203.40753533457 992.227933540382
202.817120581619 991.80696247299
202.21113575035 991.376559826028
201.60024634529 990.938701868481
201.018803733313 990.520364183737
200.423204803364 990.092666906015
199.827875151322 989.666048738453
199.234710157914 989.234577881681
198.642652953222 988.800608786129
198.049368534125 988.371024762078
197.442006275375 987.936987886289
196.843863322997 987.505690766225
196.411036653305 987.191553485688
196.168932587737 987.015752758768
195.926828522168 986.839952031849
194.498083636995 985.80591071456
193.882495760951 985.359934596389
193.293307408286 984.931435894558
192.701727902915 984.500064743437
192.101258270682 984.061914909747
191.510718194009 983.627387706651
190.919986690514 983.193066404442
190.326983568457 982.758533562784
189.758866212625 982.341167086373
189.183567171862 981.921943582468
188.546046004306 981.461642665189
187.952541279455 981.028654934866
187.348341809249 980.585032127413
186.749080576484 980.147901527757
186.158181519196 979.713069495051
185.564109011199 979.275713988981
184.986857479601 978.851190252123
184.40200787292 978.418274887327
183.804577615668 977.972813787417
183.195513781681 977.521837104389
182.616781230285 977.093711051173
182.024519020039 976.653337833785
181.557516762363 976.307106477449
181.26729553468 976.091841250352
180.62057071062 975.612199415909
179.666422972302 974.904530628118
179.065688163442 974.456894390796
178.482016314801 974.016560713244
177.896595753766 973.574157053312
177.299798391307 973.125596801154
176.707980546393 972.684316975235
176.117560861754 972.244323187595
175.525981257451 971.803963080918
174.934167992506 971.360214586844
174.34425845666 970.91471742154
173.756440012199 970.473476904338
173.164222021469 970.029756713624
172.576858067096 969.592454797831
171.989155564678 969.153834037438
171.379414950471 968.693022625492
170.793964762201 968.254307396978
170.219092503162 967.824050312425
169.611995356713 967.366402811665
169.021762405218 966.921932802924
168.433671534213 966.475631789395
167.843314326078 966.033031552844
167.40621744479 965.707627186998
167.184347562195 965.542156232812
166.962477679598 965.376685278626
165.633128874175 964.372171883905
164.895922495457 963.818905137838
164.29700655482 963.364931388199
163.707582224797 962.920223336037
163.11962489209 962.475760465098
162.528256090489 962.0310600276
161.931937728304 961.588108531659
161.336938137176 961.144071118911
160.746032061993 960.70233945775
160.153508967911 960.259274880821
159.556433390013 959.805162651831
158.966263975378 959.357981959055
158.363122726812 958.90087585346
157.769206292497 958.450415052811
157.178403670196 958.00498138531
156.587953588714 957.552875374619
156.033207881344 957.125192374674
155.449910545915 956.680811095759
154.828377851145 956.209651590509
154.236654623295 955.758672343717
153.647649760117 955.308224691738
153.062112144961 954.856746410614
152.589544047635 954.493656048432
152.279097260078 954.257324106344
151.589951190238 953.728632755224
150.698634004415 953.047840682492
150.11181599171 952.59980723573
149.5192563025 952.146811489759
148.930883728216 951.699298594983
148.33481746553 951.244664074557
147.744622609684 950.793182070252
147.155294395069 950.342844151421
146.576946831483 949.899888959996
146.000359540724 949.454289946748
145.39834663465 948.993911556631
144.796760389291 948.536019353764
144.194802128026 948.075496565743
143.602717547679 947.622334708069
143.02530614545 947.178993008665
142.438358225947 946.720666847039
141.840014383574 946.255187913479
141.251148989278 945.798011265281
140.669027532814 945.341718906036
140.065090923641 944.867890339369
139.487939989246 944.417536725091
138.912092442634 943.971040963084
138.473224317811 943.630773347804
138.246563916546 943.453996245227
138.019903515282 943.27721914265
136.737168789661 942.269888291845
135.992664350827 941.688246720148
135.399298326287 941.224681542993
134.824233314481 940.772672702189
134.222324506216 940.301405495373
133.637689534238 939.8402348703
133.048813397063 939.371991607739
132.481340681771 938.920322225981
131.911297062231 938.462491027576
131.304538705863 937.97933804358
130.719114411129 937.514177298818
130.133987603949 937.047945390908
129.552252336084 936.584634787502
128.969200523085 936.12162209031
128.383434353628 935.657983366121
127.791465335631 935.184437058458
127.23199073474 934.731785232528
126.70560209237 934.305265306851
126.096357607904 933.814818963509
125.475319255038 933.311343630886
124.904650187137 932.847091950655
124.329793757577 932.378675082112
123.739293143046 931.896949403437
123.278516673948 931.518655141739
122.981115450511 931.275596930364
122.155159941052 930.608918189096
121.425738362859 930.015427065253
120.849603834873 929.535283025677
120.276470285416 929.056346913984
119.704580834592 928.580451721651
119.130481304004 928.108702562841
118.552617059914 927.634492999507
117.977498357803 927.159190190563
117.410313872461 926.688161275553
116.836442703724 926.215219470894
116.248911815406 925.728102305563
115.671170466872 925.246498958733
115.100041528072 924.765524941409
114.530236132991 924.285722904731
113.962861608822 923.809094561757
113.382850217288 923.321161023075
112.790873371889 922.818312438878
112.232748587219 922.343686851597
111.676131091062 921.872918070006
111.113912176113 921.393833463297
110.546463468363 920.907916720486
109.967057869641 920.410276601926
109.540394410856 920.043640822982
109.315112718456 919.850074318662
109.089831026056 919.65650781434
107.732014714117 918.487452402823
107.13534342485 917.969036868808
106.568978440782 917.477317502662
106.00180292217 916.989707374181
105.433521229834 916.499462370071
104.866692773999 916.003414102771
104.301078342875 915.505522640997
103.736996665985 915.012127252136
103.172553042151 914.51816671061
102.616553729921 914.03077314275
102.05787387657 913.53798970827
101.480336549423 913.030640130746
100.919331564549 912.534592741277
100.351985954062 912.022175052955
99.7916458683133 911.514916880145
99.2354383339989 911.017798206375
98.6708544275626 910.514069220651
98.1225567734968 910.025649116891
97.5638166662712 909.527847527974
96.9951815090211 909.019549530527
96.4216763071873 908.503481359434
96.0227785683174 908.145498277423
95.816276341342 907.961064943947
95.6097741143664 907.776631610471
94.3793812477566 906.676466811415
93.6602013771716 906.020673692715
93.108171537573 905.508495295218
92.5590018847764 904.997292881422
92.0066118761086 904.490681734546
91.4508508823267 903.982488407207
90.9009068326573 903.47477614652
90.3529553753056 902.965895907255
89.8033814607958 902.452074332766
89.2547984323579 901.938877575465
88.7079880330267 901.426345531574
88.1619517647861 900.912772363673
87.6146820150562 900.398677568953
87.0673785128851 899.884164723367
86.5542603480683 899.398431389495
86.0484393154111 898.914505017924
85.4346428380316 898.327579762187
84.8894100770048 897.806389511021
84.3435288496159 897.284752768405
83.7887013280444 896.760251157655
83.2383264133304 896.240409588937
82.6983085827329 895.722195961202
82.153822104832 895.199638683682
81.7305799230647 894.796354427562
81.4527112476216 894.528286223482
80.7005764464457 893.803151067952
79.9906825073507 893.117867833839
79.4443250687073 892.594361046865
78.9027653473057 892.07244841537
78.3652138898303 891.546511593968
77.8301755221984 891.019463981722
77.2930808646715 890.493435189673
76.7534936385239 889.967690810188
76.2122628703145 889.44034613103
75.6758984840503 888.913063792061
75.1424585615054 888.384616721233
74.6104716321621 887.851123068358
74.0677556416968 887.306762803022
73.5201716619759 886.76126984613
72.9980586471314 886.239417367009
72.4713880699467 885.706159391736
71.9348283231989 885.164559060781
71.4157698880442 884.643929823515
70.8852107537538 884.109878056131
70.351354066583 883.571516542212
69.8215430205235 883.033638258548
69.2911610179082 882.497810805248
68.8678392382769 882.067039414297
68.5967965961854 881.78818677394
67.9774304066004 881.145623767608
67.2035292076026 880.342657725409
66.6696432454826 879.792757080612
66.1432699075011 879.25106874861
65.6180281558837 878.707044800072
65.0948912956507 878.164347702733
64.5756789633415 877.61716757902
64.054791081704 877.066094582322
63.5323062392606 876.517623477687
63.0096398724911 875.969358994687
62.4889272512411 875.420918162594
61.9705223476861 874.874605923077
61.4504636218685 874.330459921582
60.9331729338522 873.783124597215
60.4179556022057 873.232386317459
59.8943247948692 872.672583581639
59.3772231814195 872.116939218324
58.8753844551896 871.575476112147
58.3523424274987 871.011848778841
57.8241550094876 870.442076118313
57.3090827359099 869.887535460035
56.8106684424427 869.350791497607
56.3023474212675 868.801337615214
55.9095259429323 868.376479208576
55.7046021964301 868.155506581518
55.4996784499284 867.934533954462
54.4021920496912 866.723204946984
53.7655143735345 866.014988469641
53.260875761555 865.453296638891
52.7530555198902 864.892523893252
52.2473882128546 864.332236809118
51.745150390308 863.770427768392
51.2439309271418 863.209300970001
50.7462011027047 862.647503202386
50.2484111467739 862.081787867782
49.7495181017051 861.50995503548
49.2539361188773 860.938744803178
48.7537931111877 860.367412216433
48.253987080051 859.796497994624
47.7580096920411 859.224160986206
47.2609403617956 858.653645898805
46.7627712216432 858.087322072298
46.2683603586447 857.514665479866
45.7764105148731 856.938815676299
45.2838886993321 856.365017587889
44.7890162751355 855.787412170841
44.2970929256893 855.209115289376
43.8088357843586 854.630406799742
43.3152934207072 854.039179960007
42.937626096084 853.589101631366
42.7127201496267 853.323215581529
42.1184942716073 852.625355293217
41.3838877220268 851.742872453377
40.8910220912973 851.153367593916
40.4048770011532 850.572477061693
39.9138668280312 849.989557432043
39.4293879266631 849.408694504343
38.9482536146705 848.824921892487
38.465744026487 848.237719282651
37.9871622407233 847.652798387574
37.5120246477727 847.065294272762
37.0369776615784 846.475189803673
36.560583534905 845.886387142176
36.0831232992026 845.293131658243
35.5971194165876 844.689926088006
35.1119641536824 844.085010809638
34.6406054074336 843.491795138363
34.1797238414754 842.908426985285
33.7201084702132 842.327906869411
33.2483465388412 841.731903791045
32.7665836631006 841.125470479691
32.2924629217903 840.525270556535
31.8353281610044 839.942571435053
31.3713110522115 839.345184331238
31.0150606791359 838.883113147292
30.8090618373048 838.620373559569
30.158109189243 837.783239974505
29.5474576816068 836.990006607695
29.0527361745117 836.339713383874
28.5964510740014 835.733477903783
28.1408005786237 835.128949906614
27.6836574231851 834.526326522055
27.2307268459904 833.917594072007
26.7831196168158 833.309266997059
26.3304591000177 832.705029789443
25.8728580057784 832.096589342182
25.4216174475038 831.487186270896
24.9686763140435 830.873988551737
24.5159593214777 830.261903340541
24.0574690048434 829.64021619405
23.5996188579589 829.0148272204
23.1635437374534 828.414233357912
22.7238785635544 827.805996845903
22.2716047467939 827.177281545793
21.8367174863209 826.575017025964
21.4036692080715 825.973059439465
20.9599584235106 825.354153553574
20.5138185205308 824.734476831939
20.0676375431412 824.115276172177
19.7133608951717 823.621162563655
19.4866612574143 823.302595682876
18.8861971859382 822.456661712257
18.3133527734159 821.641729931571
17.8759259102432 821.020926048327
17.4386366392864 820.397749659689
17.0043973307952 819.772631508476
16.5729843470377 819.148490955272
16.1427812875061 818.521709228376
15.7106537112465 817.894554738277
15.277820844317 817.26666467837
14.849197596022 816.638813485235
14.4215022601869 816.012359305177
13.9940436555264 815.38069681221
13.5662059970663 814.749131604042
13.1324727807801 814.108799553586
12.7046490060535 813.47289020895
12.2913175531836 812.852593056858
11.8623963036472 812.209855693828
11.4298202658477 811.562686111523
11.0071059883584 810.929386406178
10.586261685158 810.295730040446
10.1740789916457 809.67144137705
9.7654217073885 809.049955934176
9.43483215441756 808.541023517899
9.22172457400814 808.215198450016
8.65772442372861 807.351871125957
8.11621253967377 806.50734190969
7.70831181270927 805.866481907037
7.29809814485031 805.225636966691
6.88463199818489 804.583819530845
6.47153787482824 803.944563572162
6.06524950261161 803.303747102301
5.66109179939951 802.660947311284
5.25480543333208 802.015632316839
4.84815056324032 801.373193057726
4.43986289814723 800.727885669106
4.03476738748861 800.080034988767
3.63256151002827 799.432776374363
3.22325736340133 798.773103337305
2.82156489686059 798.118658947378
2.42479876500317 797.471762363683
2.02758341396373 796.823644668621
1.63301262453803 796.177950066486
1.23690805165586 795.52123961934
0.857476498973654 794.887539177732
0.466035413001009 794.233791697058
0.0729026071395538 793.578849507844
-0.328015255432319 792.912477892017
-0.640579965361042 792.389687907898
-0.836764054374839 792.060393650987
-1.34119430547707 791.218570128975
-1.87466407265111 790.326716154234
-2.27290453264419 789.655214774153
-2.65957671984842 788.994912230837
-3.04313593869881 788.335985155234
-3.42743341292908 787.67711283269
-3.80945788318974 787.019072177445
-4.19151115598544 786.361173451916
-4.57579509275513 785.702839479034
-4.95511899032579 785.043268678971
-5.33682619381563 784.382355414932
-5.71737905493546 783.717417680343
-6.09954303879113 783.038182996093
-6.48385598811421 782.352944068448
-6.85856133524754 781.689948681361
-7.22424405178066 781.037557521103
-7.59184587496549 780.375228368946
-7.96504818134287 779.704953066023
-8.32478081334392 779.052484261441
-8.69159960846838 778.385353075593
-9.06929140522749 777.705072107971
-9.44768075912071 777.021643950794
-9.7148742785476 776.535345657192
-9.86059629502535 776.268808529654
-10.0063183115044 776.002271402116
-10.8759396725986 774.395019913037
-11.2522537839317 773.694203878954
-11.6100617321748 773.024994296202
-11.9659855061347 772.35178056019
-12.3225284498717 771.676186874571
-12.6797374007539 771.001681179185
-13.0340414440864 770.32803998726
-13.3913208961776 769.656126183398
-13.7478558870101 768.98108428204
-14.0996172390116 768.30026553946
-14.4507867526722 767.618689309819
-14.8080680477324 766.925968364478
-15.1601728011526 766.242850425763
-15.4994170260497 765.582328165029
-15.851896013006 764.891832095039
-16.2119442515522 764.193651584116
-16.5549172248279 763.525141248963
-16.8984502859297 762.846626348791
-17.2441227983761 762.157796086505
-17.5843662108325 761.479431596881
-17.9296613686082 760.794198398256
};
\addplot [semithick, darkcyan0101189]
table {%
-20.066250773878 760.66083480591
-20.4214615926423 759.982039036201
-20.7674671072533 759.316795151522
-21.1056929944718 758.659961332458
-21.44569713998 757.990714959061
-21.7815474993927 757.32719925684
-21.954262922962 756.984342450708
-22.0878943031796 756.718338403104
-22.4768001363715 755.940348404815
-23.0996598088044 754.705650296057
-23.4447970253081 754.016420967166
-23.775793366418 753.351389621406
-24.0986078648102 752.695200577838
-24.4280042790417 752.022814537297
-24.7615029236126 751.347116556761
-25.0802643809097 750.685403097414
-25.4045817937416 750.021896519021
-25.736485644017 749.347964051108
-26.062078218031 748.683638427991
-26.3932457230657 748.01381272878
-26.7170766131316 747.336555879447
-27.0428171888678 746.665676525529
-27.3558477205017 746.015235674254
-27.6779441743639 745.340657536044
-27.9969828895321 744.663826841175
-28.3156059174789 743.990372643656
-28.6355057568548 743.312096038568
-28.9472851927964 742.643424861777
-29.2648753829744 741.959595242866
-29.5826320611892 741.280739479924
-29.749326318671 740.922195295878
-29.87947422155 740.640801138511
-30.3618228118184 739.582909461294
-30.8140169295842 738.587901230228
-31.1258287749898 737.90774941451
-31.43727079328 737.218040469658
-31.7435207775069 736.536180572399
-32.0495735704787 735.85424211145
-32.3421153012447 735.200760340118
-32.6514645922405 734.504288249681
-32.9544411631471 733.816016376522
-33.2494747036797 733.147818262318
-33.5576604999667 732.459077102217
-33.8588482859017 731.773626932339
-34.1559209912753 731.088149045095
-34.449968697578 730.403077457681
-34.7318017427438 729.744006835083
-35.0329824462209 729.042709422049
-35.3258624336445 728.355274103355
-35.6184945024068 727.666528647095
-35.9124920046073 726.977848937751
-36.1994341330065 726.30135614988
-36.4850851705738 725.612438298855
-36.7713541002184 724.924616661109
-36.9290744243339 724.54573024381
-37.0507635018305 724.252936207244
-37.5058456836965 723.153973739503
-37.911007669273 722.156557599172
-38.1969470189741 721.465328061384
-38.4855458964038 720.769096392027
-38.7687217246055 720.08519854758
-39.0529910148168 719.397302823314
-39.3366692881008 718.69698008488
-39.6113108525509 718.006474901249
-39.8870139761809 717.318653371156
-40.1682681908993 716.61434460715
-40.4416041214773 715.914325519926
-40.7036016156097 715.22804352893
-40.9765607356103 714.531585054678
-41.2481486864397 713.825603341555
-41.5126610716105 713.137238079069
-41.7890262636984 712.436838699801
-42.0549590038106 711.741068580831
-42.3152231419571 711.040444363723
-42.5843506100618 710.33491689124
-42.8448194492697 709.630524409847
-43.0968309374129 708.936006544447
-43.3577685802258 708.23455081116
-43.5031460281006 707.835524963399
-43.6191270820221 707.512294690801
-44.0332659513865 706.372599582739
-44.375266059881 705.421896537726
-44.633127947968 704.720028521171
-44.8828649957493 704.022751464594
-45.1355574281176 703.316656266653
-45.3891126206044 702.605682350441
-45.6353537983344 701.901372717174
-45.8844319586482 701.19723687121
-46.1295193433168 700.489412800377
-46.3743959325812 699.789612419126
-46.6136620136706 699.100243944877
-46.8534735625909 698.394144137858
-47.0965462717372 697.683203690859
-47.3432367476342 696.961502417065
-47.5859799567735 696.250972374765
-47.8256776992418 695.548272997592
-48.0624793515428 694.834270652735
-48.2965589324764 694.134026012714
-48.534091543246 693.424771286793
-48.7718737869262 692.71407830009
-49.009117991216 691.993733107914
-49.2313324711665 691.289858711449
-49.3678441265486 690.863236352417
-49.4811946753031 690.513603380784
-49.8960198103714 689.227400363867
-50.1489818898606 688.433770555419
-50.3727863000721 687.72192977803
-50.5930258394429 687.009771944546
-50.8138553398083 686.293735881838
-51.037030231025 685.566692614009
-51.2558740708148 684.851496536233
-51.4760942793311 684.137159224491
-51.695203686005 683.419899059604
-51.9106997502961 682.702597254169
-52.1265794576322 681.984314172331
-52.3385108565088 681.270667793653
-52.5476793180528 680.542567570298
-52.7552835622222 679.818879614764
-52.9631677622012 679.101832410746
-53.1669743285701 678.381767994951
-53.3726665537934 677.662165879168
-53.5753508900135 676.939541869911
-53.7789091863273 676.223046563805
-53.9790253769411 675.502583483155
-54.1807846994259 674.779756096083
-54.2830546614409 674.420002273885
-54.3606654281795 674.14971766745
-54.4974373419803 673.656842390287
-54.970192461731 671.945832047137
-55.1792082146993 671.189173484915
-55.3740015446656 670.462641660852
-55.5709501026411 669.736186054273
-55.7619230491584 669.022466744077
-55.9597932682214 668.291432825019
-56.1523437262508 667.564082115458
-56.3421970636892 666.842234182513
-56.5349611626696 666.10741790748
-56.7266484711834 665.388060577968
-56.9174092230289 664.665363852255
-57.1057928951246 663.932170025463
-57.2948508076061 663.198417584752
-57.4769142265389 662.480771153629
-57.659747946473 661.752493415733
-57.8373819588629 661.043021453965
-58.0183563856757 660.291781684239
-58.1978602992299 659.552503926221
-58.3750627624448 658.82269969448
-58.5517245428385 658.093373193857
-58.725746130432 657.369832615234
-58.814525329884 656.997788252603
-58.8809386741483 656.718289025365
-59.0612791834986 655.963297753472
-59.4128614470339 654.4585504567
-59.5827697993481 653.705335205267
-59.7528371781674 652.972779395324
-59.9201788662006 652.236199738682
-60.0809468312563 651.505135013943
-60.2441894292541 650.771250776012
-60.408731326962 650.047008435052
-60.5721633402732 649.304377924216
-60.7341496713499 648.567582642055
-60.8963012676193 647.836787077979
-61.0550704440095 647.112529629372
-61.211361181829 646.376940376584
-61.3721618302471 645.633911581139
-61.5311512057118 644.896559401743
-61.6882508445533 644.162029516489
-61.8454420053389 643.430401560906
-61.9955572409729 642.696961409715
-62.1450853305035 641.963008000927
-62.2923662622919 641.229619711028
-62.4397430501919 640.47854951583
-62.5840500874511 639.743855662798
-62.6643246679792 639.339567840576
-62.7272002215111 639.024753093786
-62.9630413961365 637.79853674539
-63.1567675700366 636.793945666186
-63.2970115379837 636.078204345381
-63.4364461559191 635.341259018875
-63.5808017659141 634.571907262103
-63.7173922649382 633.835984660964
-63.8544067532519 633.098646419377
-63.9936670351368 632.344045299924
-64.1278234215441 631.60255065431
-64.2629225524952 630.864085544034
-64.396536522911 630.112220716623
-64.5288774214364 629.375201838059
-64.6639105266727 628.624084851054
-64.7939067192158 627.877840741512
-64.9227898877235 627.138056760271
-65.0442353843837 626.414268435684
-65.1717429820538 625.659083340916
-65.2929954197232 624.919023480195
-65.4181538845198 624.170383180483
-65.5420054544754 623.424170357716
-65.6660069603729 622.680014394745
-65.7862981839996 621.946324347666
-65.8495196767962 621.55429662553
-65.8967366004914 621.259012535275
-66.0247697934159 620.429856495344
-66.2569672322412 618.966092409822
-66.3751924793293 618.211682723927
-66.4856208250891 617.464364650577
-66.5927074226933 616.726642409454
-66.7024541968149 615.985587564697
-66.8189555523217 615.227593408395
-66.9294043959894 614.488393881946
-67.0453194595848 613.737122413319
-67.1558484676743 612.987343065114
-67.2644181981367 612.244543570738
-67.3691880635027 611.502577591342
-67.4730671830677 610.746105002914
-67.5788917917943 609.997667039497
-67.6855146328246 609.24953725202
-67.7834584788435 608.511034833328
-67.8848039783587 607.752282836657
-67.9847955645365 607.001315701942
-68.0821632483507 606.249008683885
-68.1775514927349 605.49792786716
-68.2701078524186 604.74396974805
-68.364749572555 603.995971574912
-68.4188578551758 603.571962166931
-68.4627962601334 603.227516034404
-68.6188790252159 601.970433646346
-68.7366614686672 600.996249252368
-68.8297861474635 600.246318340289
-68.923374750444 599.500322869797
-69.0124858758579 598.758485049594
-69.0975925491848 598.006303137814
-69.1837731072857 597.257241802937
-69.2684674255158 596.511480922176
-69.3534723842919 595.755843762146
-69.4355017167462 595.002358970655
-69.5146798534462 594.237527229562
-69.5923842064372 593.480372480658
-69.6693575656691 592.742661709051
-69.7444427567852 591.989043830329
-69.8253404067576 591.23429195274
-69.905071463846 590.477507045096
-69.978792409905 589.722203336806
-70.0525409759815 588.974255849939
-70.1298600294138 588.210192805857
-70.2093132272743 587.452963770593
-70.2792269209777 586.707521647336
-70.3464040031122 585.968368816797
-70.3895174268372 585.475451427517
-70.425346267059 585.056967364767
-70.5562165517759 583.708926850141
-70.6232381608161 582.929324969131
-70.6850684570226 582.172486566579
-70.7463874917781 581.435688583065
-70.811892478444 580.682995071465
-70.8777753015283 579.921128067061
-70.9419700797988 579.164879040678
-71.0044230821958 578.403332522704
-71.0653518238128 577.663954318693
-71.1297813355926 576.903200804318
-71.192224532789 576.149383901394
-71.2522045387773 575.392847597269
-71.3092602468044 574.635310477937
-71.3638042619865 573.895436785782
-71.4121573005465 573.203048383447
-71.4696359497647 572.397399520509
-71.5255000237157 571.630158957534
-71.5761963950977 570.877768580929
-71.6259893727119 570.116013731613
-71.6743230577647 569.359336044607
-71.7242609679154 568.593630237874
-71.753326903916 568.166606421957
-71.776998141206 567.825619450561
-71.8554223520374 566.600884803181
-71.9195061999505 565.573240625639
-71.9660938673125 564.824274380039
-72.0095631012555 564.068516606571
-72.0466218197845 563.312434422828
-72.0885421201635 562.540816023461
-72.127255574021 561.806129298964
-72.1664102450488 561.02692608984
-72.201571502758 560.260489249946
-72.2337412408758 559.503149333584
-72.2691649499292 558.752176093007
-72.3014231876579 557.98607203532
-72.3327636924422 557.233018550568
-72.3644302846454 556.467263084462
-72.3958799012087 555.706058669449
-72.4295099112754 554.95950342954
-72.467524473743 554.19948604642
-72.4923869561434 553.479563508925
-72.5255362467077 552.696710700872
-72.5564005979799 551.927126486531
-72.5852919871282 551.170185816357
-72.6103207051291 550.424956233468
-72.6372305906537 549.662534930862
-72.6501884005566 549.269487234475
-72.6593152330908 548.973853792653
-72.6888437020771 548.12748064432
-72.7435308838396 546.642239018823
-72.7632286381687 545.872785012169
-72.7799183965621 545.129938315907
-72.8006813040974 544.379315032746
-72.8192115223476 543.622021852051
-72.8411343276894 542.855660554326
-72.8667517719116 542.097578668239
-72.8911160602574 541.338666498981
-72.9148827698691 540.584224642258
-72.9327948040356 539.823449934378
-72.9501004271679 539.071475025858
-72.9665105353094 538.313644878781
-72.9801982890374 537.551168133491
-72.9922350348965 536.801451179038
-73.0071605908701 536.044339663084
-73.0166705788083 535.281276226915
-73.0272182291489 534.521377980884
-73.0393267326516 533.75556543183
-73.0533733867365 533.000675018094
-73.0625288481065 532.251730917889
-73.0748244008505 531.489582462759
-73.0816262847374 531.107202988391
-73.0866951046668 530.823533762991
-73.0934572657403 530.366253294881
-73.1152999365286 528.542498716365
-73.1234550183255 527.692230591286
-73.1304995910585 526.944878661105
-73.1360009174798 526.179317369837
-73.1433476007673 525.420478245454
-73.143445894149 524.661551016537
-73.1504572144011 523.904714119826
-73.1502421448267 523.150266166813
-73.1506240194864 522.393960631776
-73.1535310544835 521.636709837064
-73.162322900571 520.880854649012
-73.1653398971341 520.123851824686
-73.1633098235187 519.363463565688
-73.1634702876938 518.602879709934
-73.1668216308755 517.853236960973
-73.170633159852 517.102223665351
-73.1719265219128 516.34936995623
-73.1731678723194 515.577684133531
-73.1706954772388 514.81680266768
-73.1674070765105 514.055660243349
-73.1668280471877 513.29960252576
-73.1672668866532 512.913224468079
-73.1677957152176 512.621185043375
-73.1685632071525 511.891215288071
-73.1672032202496 510.315535167331
-73.1636283499983 509.522078023534
-73.162448132895 508.763648223352
-73.1548037610246 508.007009479829
-73.149398780252 507.233572233238
-73.1431010070727 506.46651133714
-73.1376366851353 505.703668131094
-73.1304301024627 504.955793198784
-73.1236412269807 504.193627403499
-73.1161469215607 503.426777194238
-73.1148058291587 502.669700198305
-73.1067685509416 501.901187743595
-73.0942547034056 501.140926200037
-73.0872304169447 500.380928139277
-73.0859256676708 499.626247217524
-73.074654659079 498.864505139011
-73.0656425843733 498.111544771288
-73.0539635803518 497.353347023806
-73.0474274407902 496.594117903478
-73.0445568989859 495.838885786868
-73.0353244759057 495.074900166422
-73.0264721414439 494.314457460304
-73.0224628938136 493.90746185855
-73.0195255126129 493.588525512147
-73.004249347438 492.358057200933
-72.9956787225433 491.320348854717
-72.9877050952647 490.53833581743
-72.9768948083867 489.787222221098
-72.967967235943 489.031957502522
-72.95908416339 488.271088659185
-72.9493468150053 487.499650416092
-72.9335956009383 486.733427406527
-72.9224119630556 485.971701211162
-72.9102290832192 485.215887152764
-72.8956956650543 484.466049046252
-72.8826130739889 483.70528727828
-72.8720815318917 482.957936557025
-72.8635609823508 482.205301939225
-72.8557950150764 481.446043851884
-72.8433316301698 480.679121912979
-72.827353589181 479.921386964499
-72.8159783029976 479.149345341759
-72.8037625149354 478.386622224791
-72.78829658739 477.627663005705
-72.7740929716037 476.868454373015
-72.7629429105752 476.111304069978
-72.7547511652802 475.686645564332
-72.7471504746678 475.347428284969
-72.7230418571192 474.045110014727
-72.7071412211737 473.113042589003
-72.6964554733287 472.349418974737
-72.6848843006189 471.576235437092
-72.6670825498752 470.814312857288
-72.6524766479701 470.052982055836
-72.641095847325 469.30163761634
-72.626772943887 468.539034455636
-72.6116662598176 467.780892381988
-72.5992007307827 467.023268190194
-72.5887418110638 466.267401002324
-72.5742993608936 465.542431581159
-72.5628093152848 464.766178296352
-72.5459834269026 463.995646684066
-72.5317272356786 463.250318704774
-72.5120895612906 462.486455125646
-72.4920546315055 461.752430515713
-72.4716537190534 460.979097975184
-72.4595946019442 460.217097650966
-72.4444868975174 459.461304827211
-72.4264037094684 458.70493160366
-72.4101363130761 457.942321880463
-72.4015944134379 457.561429274178
-72.394876245658 457.278742850275
-72.3821775114097 456.775122747847
-72.3410719722557 455.034490998096
-72.3221594518988 454.179662431261
-72.305463636302 453.421192358531
-72.2886992306757 452.663710625769
-72.2733661426474 451.896480826745
-72.2597508917799 451.136511262782
-72.2409001319088 450.383754874913
-72.2214848093902 449.623640280114
-72.2056426300515 448.86401516132
-72.1912030268424 448.121596969182
-72.1748421930895 447.351883543736
-72.1550892773742 446.5910185074
-72.1323500160705 445.830248015863
-72.1117342622718 445.086268672433
-72.0866208567096 444.32847876368
-72.0624091396602 443.569132500606
-72.0369245948213 442.809231989168
-72.0138497753047 442.052217080471
-71.9938282214352 441.299242474017
-71.9714340462003 440.536558530448
-71.9457148063966 439.782924064058
-71.9215084572744 439.027991226099
-71.9083778343947 438.641305142511
-71.8979322383697 438.348836834325
-71.8685421972983 437.574511844466
-71.8096103930082 436.019880992846
-71.7835058182699 435.260179761131
-71.7578778568728 434.512426250562
-71.7277103974348 433.757127569313
-71.6998301369165 432.990769199165
-71.6703482389556 432.240267697533
-71.6408032747299 431.475229092124
-71.6127660385716 430.722323008024
-71.5831080600748 429.963139031504
-71.5517900606648 429.217927035185
-71.5205446781608 428.469822499377
-71.4928999404503 427.733981201945
-71.4631230469218 426.953901546945
-71.4291285566659 426.19999740918
-71.3902560865393 425.436713406086
-71.3512916345966 424.67764734195
-71.3134979556861 423.923632419765
-71.2785277681716 423.173797865657
-71.2424055304672 422.421368629438
-71.2049116134418 421.665900791168
-71.1685162870042 420.910649618534
-71.1309614619923 420.156472766951
-71.1118825558192 419.779282431112
-71.0976431429402 419.49877192477
-71.0708322603178 418.999905627683
-70.980313962092 417.264126553055
-70.9371680044601 416.41632327322
-70.896227469432 415.646377820834
-70.8549472486213 414.887764224505
-70.8084687781533 414.134235699566
-70.7658950759657 413.373977822036
-70.7207723234415 412.618614789976
-70.6727322185586 411.861979424362
-70.6227524663076 411.107400188513
-70.570373578162 410.355008123575
-70.5266234604739 409.599334964036
-70.4798239974 408.847898710557
-70.429661658839 408.092418975262
-70.3859421212813 407.347615408987
-70.3393040507715 406.583362446983
-70.2895304482591 405.835620456684
-70.2358639605993 405.086186443578
-70.178305288923 404.326467245027
-70.1196418662621 403.569266759486
-70.060518952456 402.827140691902
-70.0072724882526 402.077840752568
-69.9750672251776 401.632779931223
-69.9483692830745 401.275310375025
-69.8549786184401 400.039635469906
-69.7771968092495 399.067372295105
-69.7164445080404 398.321244095324
-69.658015034191 397.560821528041
-69.5992537148928 396.819219587471
-69.5326741684264 396.055844124444
-69.4649688960565 395.302101748158
-69.4014383961372 394.547225764588
-69.3370964305432 393.799254904623
-69.2699187886225 393.04448757763
-69.2042928022899 392.304997215706
-69.1305531155101 391.543400442563
-69.0597490177058 390.797409511471
-68.9826743731363 390.032821463758
-68.9078240237328 389.278850996795
-68.834726636504 388.528417199991
-68.7536741067076 387.779310199829
-68.6778592818339 387.034898013666
-68.5989909543314 386.276087557574
-68.5213542223156 385.524284080237
-68.4365121358133 384.773284869085
-68.3556242177526 384.021613738218
-68.3108334287667 383.617525375309
-68.2747915314946 383.301358779197
-68.1297875113291 382.057420949174
-68.0042091440283 381.035775671816
-67.9143922023365 380.277134225515
-67.8267323225888 379.531653533596
-67.7317270836961 378.801926357306
-67.6342257579659 378.026888153824
-67.5388201192256 377.270443092992
-67.4461697897625 376.529385847305
-67.3520703413048 375.782132926172
-67.2513935998209 375.021210621806
-67.1473692389932 374.282342678752
-67.0411316678135 373.52675333633
-66.9338668298063 372.773570842109
-66.829540532989 372.02902149613
-66.7271669665893 371.273696108376
-66.6126073673688 370.524273180702
-66.4976345217535 369.779132725026
-66.3861999101992 369.034643576961
-66.2743675736534 368.28743775835
-66.1586805233846 367.540431517058
-66.0418377434449 366.798072042697
-65.9257309762995 366.054115499476
-65.8671614068106 365.69335771922
-65.8230693312186 365.429538605919
-65.7789772556265 365.165719492618
-65.4780611740622 363.346807602146
-65.3081287965928 362.3388139856
-65.1798899436706 361.592532951943
-65.0554590403197 360.849901091913
-64.925214029715 360.107365714692
-64.7870447128542 359.373950877386
-64.6455922336053 358.626794516222
-64.5100517905924 357.881814878425
-64.3686610280754 357.138320278447
-64.2254345729518 356.39560808251
-64.0870698594261 355.660664319756
-63.9453465779135 354.918558319808
-63.7993899793257 354.17766270547
-63.6476973500693 353.435118440859
-63.4988155262388 352.695880018272
-63.3466483969297 351.960679691884
-63.1916555951249 351.22497318685
-63.0399736717085 350.489201101453
-62.8862389254365 349.759398303745
-62.7283718425463 349.018420125
-62.5674992483015 348.270534510991
-62.4831569369178 347.886130525173
-62.4187518519034 347.595946850567
-62.2771719813185 346.97180528755
-61.9182718256166 345.369425719781
-61.7438851942868 344.601317059961
-61.5753788274126 343.864774105606
-61.4032509636931 343.130397041283
-61.2282109750124 342.398802396474
-61.0624806388227 341.701938148936
-60.8777315876359 340.944407211346
-60.6891523494208 340.209032542914
-60.5053479655316 339.483978031329
-60.32269892945 338.755471738438
-60.1418605729536 338.02532405346
-59.9578416703349 337.305445150434
-59.7586874648087 336.571788851319
-59.5659497731169 335.845765999448
-59.3747320701091 335.126532477175
-59.1805499966362 334.393279054314
-58.9837305981816 333.664006942195
-58.790919376104 332.949951132204
-58.5921777826022 332.223624515828
-58.393695552778 331.511580793521
-58.1835746249963 330.775510187778
-58.0662747691538 330.366638800574
-57.9740030982601 330.044862356228
-57.66517294742 328.97478599427
-57.3574937189583 327.935310002463
-57.138403510632 327.181362945409
-56.9230114859142 326.452112953422
-56.7093316708054 325.734153908479
-56.49222740843 325.028534760164
-56.2639864067824 324.307536463543
-56.0374093180223 323.591498154853
-55.8182601692004 322.885850294038
-55.5849904706225 322.16479775981
-55.3616974010591 321.458337692097
-55.1311194036087 320.737513130494
-54.9003713465527 320.01962581463
-54.6650298102288 319.302723851413
-54.4275793412016 318.591214547016
-54.1832785409004 317.884187833456
-53.9422117791271 317.188953206286
-53.6980006401669 316.471571679844
-53.4498963917679 315.762265497313
-53.20363751427 315.056705353911
-52.9546031186912 314.350444730606
-52.7060583389694 313.650537763247
-52.4574840047782 312.960749443615
-52.3043493567179 312.534818582219
-52.179423030432 312.186149940314
-51.7258227244408 310.947935129891
-51.422082982075 310.138293863624
-51.1535532179344 309.436098169772
-50.8883752707677 308.735329405015
-50.6193049097148 308.035430216302
-50.3475211087464 307.339614691566
-50.0722158480714 306.639856471204
-49.7952741993281 305.940257037003
-49.5203506808274 305.243980650757
-49.2386927741558 304.5544531056
-48.9639065915575 303.878963003505
-48.6817534419713 303.18676978058
-48.4012416370803 302.498985060714
-48.1088156420238 301.797603336064
-47.8240507692548 301.106752713449
-47.5331061872182 300.416608585224
-47.2440124747171 299.738178177907
-46.9493985159319 299.043456111591
-46.6550410694565 298.355882671566
-46.3605730886859 297.682247877997
-46.053704962574 296.990657851948
-45.9011518610123 296.646594654402
-45.7902962049285 296.395909654835
-45.6218682880612 296.017973329639
-44.8929961237688 294.422318885848
-44.5204379306353 293.604072032462
-44.2063416812116 292.922567893564
-43.8860528894404 292.245846810508
-43.5704409177408 291.572819894915
-43.2525928211652 290.897608150622
-42.9299960683167 290.228291314196
-42.6067420812939 289.556557928414
-42.2876023288695 288.900037385184
-41.9654674804908 288.240155180824
-41.6273790102635 287.552399014684
-41.2910542876476 286.88214980441
-40.9570590047566 286.217270516244
-40.617951092926 285.554414977671
-40.2788135606699 284.893217684059
-39.9411392344513 284.234364546033
-39.598651204107 283.573832740226
-39.2554138093321 282.91817847204
-38.903284867056 282.2601331032
-38.5508397401763 281.603933426907
-38.1961257679298 280.949306864662
-37.8414346032387 280.301080299545
-37.6142266456583 279.879191287357
-37.4210495834706 279.517385996885
-36.8809047336043 278.528313417544
-36.4193001982708 277.701164604181
-36.051529119339 277.049430800766
-35.6946278764232 276.407151409212
-35.3305137334713 275.763210576352
-34.9638185220667 275.122467155424
-34.5944843245454 274.47853652083
-34.2214463855865 273.833835099731
-33.8484782365999 273.189657526335
-33.4719633465 272.551012258297
-33.083806817415 271.904727989105
-32.7060238268684 271.26712837485
-32.3249986366624 270.634422701144
-31.9400765592881 270.002644906105
-31.5551689188572 269.373453633467
-31.172327701528 268.747098190925
-30.7866623833387 268.124143972771
-30.3915806517899 267.4913135351
-30.0094056582032 266.883796743133
-29.6030074597816 266.250675385684
-29.2042072670137 265.628844479806
-28.8049470602475 265.006029222355
-28.5660166369187 264.633283295225
-28.3690263898525 264.325894581182
-27.7002327736356 263.302316560397
-27.2106192277655 262.565246815847
-26.7841111708872 261.929314009914
-26.3709340303101 261.31435776055
-25.9542185371463 260.696604517379
-25.5423461215781 260.079396547216
-25.1313160051631 259.466192634204
-24.7211224672079 258.855333127954
-24.3144343116376 258.257754743405
-23.8961717645513 257.651343888003
-23.4701210997407 257.044404887008
-23.0542173545214 256.444626791921
-22.6240554994889 255.837099018969
-22.203329070247 255.24399925244
-21.7735255796845 254.63816055529
-21.3478833671734 254.050382980454
-20.9167633197332 253.456617972817
-20.4795370266109 252.85916394787
-20.0416922741354 252.272271919569
-19.6050859382193 251.688234570122
-19.1603942182602 251.096376987164
-18.7155259800063 250.501054584689
-18.4604210250045 250.160394240272
-18.2550805249663 249.886834497666
-17.5118554709548 248.919261993418
-16.9273163746525 248.166675922236
-16.4726561847241 247.585466556788
-16.0209873203462 247.00897807562
-15.5687984300245 246.430070480882
-15.1132274359812 245.858155141876
-14.6595431633782 245.292482772222
-14.2016112659965 244.722321177853
-13.7377507416454 244.143939702438
-13.2774715738147 243.575976018969
-12.8097652796611 243.010917214327
-12.3452198229386 242.447758795393
-11.8712668014566 241.88142481429
-11.3990357075597 241.318278913855
-10.9270470769838 240.759219720575
-10.4553980245145 240.202662547091
-9.98161616418307 239.641815503578
-9.50635811254506 239.080025848058
-9.03370237008069 238.528456025489
-8.55345098388872 237.973322754305
-8.06881903926232 237.420783318152
-7.81528298442146 237.132794209474
-7.62319755947453 236.914669974146
-7.0229148778554 236.240850203709
-6.13490889034303 235.246245071585
-5.6455260217615 234.701803058867
-5.15456513300745 234.161890199147
-4.65859696681773 233.619167298185
-4.16545741952281 233.078097833593
-3.67354065398551 232.541491729915
-3.16846971381804 231.998158801487
-2.67334971158115 231.474429089121
-2.16957922536604 230.940976506061
-1.66266305273345 230.413113661599
-1.1557674489638 229.891044484936
-0.6454039020267 229.363576028277
-0.137333620614911 228.838435806784
0.366668436688627 228.326990905392
0.885162239756653 227.801328127447
1.40016538189839 227.280734969048
1.91835729029005 226.764936862558
2.4292436913222 226.256239380719
2.95884441311576 225.73144553444
3.48244846205378 225.219277282139
4.00691099254621 224.711296847061
4.28359993407433 224.444326895893
4.49512405316659 224.240502347747
5.11965927862347 223.637221342985
6.09363744937433 222.697961121513
6.62529123437372 222.19313985085
7.15538135102229 221.696565907442
7.67879775105646 221.207779631412
8.21846955706192 220.713096182044
8.75190972824713 220.228722403407
9.28642723024961 219.741400119476
9.82694352774891 219.246994608375
10.3593564134541 218.760010702017
10.9062434197675 218.266714833329
11.440828779678 217.791091809057
11.9908174940885 217.308336851367
12.5420759289738 216.826757702348
13.0709351424664 216.361526497481
13.6338333475414 215.872606509896
14.1821668533522 215.399775030486
14.7318759494523 214.931110537332
15.2904267212335 214.456476394708
15.8261142658581 213.999906417966
16.3917201156728 213.522985211979
16.9527145345533 213.05692803208
17.2496040607921 212.811717683015
17.4725529645095 212.627928592452
18.3235398323525 211.929572350856
19.1926398606171 211.220723095892
19.7556790231743 210.763892690758
20.3235089315218 210.308270048676
20.8798928488419 209.863074089471
21.4507088250772 209.410943604751
22.020171732066 208.960529875211
22.5934660636475 208.514002325031
23.1622009182349 208.070117934134
23.7373886930095 207.625022689893
24.3095093984738 207.183529266363
24.8882498917497 206.739291547841
25.4662548323276 206.303102613832
26.0464511401492 205.870722806842
26.6264960987289 205.439820154803
27.2034066818588 205.01049846937
27.776857315305 204.587726471758
28.3573925440356 204.162313478481
28.9429876423916 203.736214852679
29.5390405780598 203.308680883896
30.1262369126079 202.88721137214
30.7110835327913 202.467606025028
31.0171718570295 202.249590263176
31.2458229451055 202.08752345007
31.8738789712395 201.645283576041
32.8905568538298 200.940709975915
33.66537955907 200.411727101919
34.2596936933659 200.009035592677
34.8476679912309 199.616775818512
35.4603081595984 199.208583911681
36.0626381977376 198.803665073579
36.6617410405741 198.401545579389
37.2606574901997 198.004368489621
37.8626191076263 197.608460132758
38.4615574852168 197.215992001203
39.0637371660868 196.825984917118
39.6697759484803 196.437719249123
40.2781870580442 196.048905973938
40.8718467151704 195.67397955143
41.4909277560775 195.282140213261
42.0968073761709 194.903866392087
42.7176757975281 194.523554791705
43.3319450531008 194.146863352618
43.9454451062259 193.770451591736
44.563836554034 193.402924749506
45.1772088536781 193.037585194589
45.7987366140334 192.669939640444
46.173926497563 192.44580436949
46.4799755417636 192.261677965833
47.5249372494637 191.649250268836
48.2850186429096 191.208406304758
48.8979940876856 190.858316587666
49.5129374209043 190.506206366171
50.1458383857995 190.148433293273
50.7801293943834 189.798725203587
51.4092871331893 189.454941640769
52.0414664974141 189.107853427142
52.6713219780339 188.75950884638
53.3003070275776 188.414275709409
53.9305341997676 188.071719839945
54.5534292240603 187.73356070487
55.192953571802 187.393011036202
55.8187698115688 187.067026192343
56.4578990339446 186.730113834397
57.0958571623881 186.399307989267
57.7273205011177 186.072931950308
58.3752587891839 185.739094318397
58.9996605752419 185.415977561861
59.6347110150876 185.092077239356
60.2840932912977 184.770716635386
60.9159944603113 184.454178084177
61.309170887494 184.260653493678
61.633023299794 184.103368178509
62.6457763344396 183.616744573892
63.490176258781 183.209283256149
64.1364871337439 182.907817361773
64.794811536175 182.597992441991
65.4453023472545 182.289202585924
66.091531853098 181.982342391616
66.7378094854318 181.681049548377
67.3783540835223 181.384298726611
68.0232449667076 181.09518414944
68.6653999101034 180.803245078025
69.3265780419233 180.509614163597
69.9825333638388 180.224282291966
70.6244973492456 179.936445178919
71.27618214106 179.644679156216
71.9202248755677 179.365498526856
72.567815041776 179.087195678081
73.2236064568225 178.805348306735
73.8768423856611 178.528868831796
74.5389684262387 178.247283096293
75.1862548878297 177.976028476294
75.8465120541638 177.701280614524
76.1908627093613 177.558077343221
76.4491687108621 177.450655789929
76.978027843805 177.234886354669
78.307646251417 176.702304065406
79.1125257777171 176.387664145525
79.7842400196633 176.12857692223
80.4429276390991 175.866921705307
81.1011644822341 175.611288877534
81.7329131192176 175.369958150265
82.4069263049701 175.112374320024
83.0702313218488 174.855949757864
83.729198693568 174.603585175629
84.4021378895487 174.35096948289
85.0707968001525 174.104862815696
85.7351391035768 173.86337652162
86.3639074971077 173.637136328821
87.0256769870405 173.3961697709
87.7181305704761 173.145009499877
88.3852856447127 172.908109918812
89.0470427839616 172.674101603277
89.7117308934573 172.441762341584
90.3490017648508 172.219787511353
91.0327338682605 171.986908045
91.7052210808767 171.768319227496
92.0512714752936 171.657253225294
92.3127793255576 171.57340294526
93.0602225660289 171.328818810865
94.3491240262293 170.905622002999
95.0256264396604 170.692232191323
95.6935519554848 170.483937678219
96.3593773159524 170.27336241257
97.0207799104473 170.063660167383
97.6982651382447 169.85607485365
98.3593701693866 169.653454914856
99.0203294862111 169.446660661322
99.6855062528449 169.24792048263
100.35283346462 169.053531962808
101.019061055135 168.860055351399
101.6958143651 168.66073835253
102.356613345932 168.46484207496
103.016342329691 168.273736289711
103.667724383052 168.083021608636
104.349100372809 167.88575091934
105.014461290518 167.690859689316
105.678951115364 167.499349424381
106.355380447035 167.31351003819
107.020020710051 167.131697337287
107.696505778063 166.947287299824
108.03560283198 166.853810819172
108.282381558905 166.785138034768
108.675622907525 166.676606589312
110.207457091942 166.268747386491
111.030630707911 166.054468541934
111.698594592727 165.887169401765
112.371356721253 165.709426850958
113.039941182528 165.538132034807
113.70957995597 165.367537083874
114.377740672462 165.198348867445
115.046026330282 165.038070149771
115.7137117012 164.876635072448
116.376000177393 164.714791726682
117.044916039319 164.551469952884
117.696923203525 164.39591229779
118.364278611182 164.238347474779
119.019750009653 164.082154507189
119.68678586544 163.919697560351
120.34715706991 163.762376255914
121.023248054694 163.603814216098
121.681016159964 163.449994808405
122.350832919018 163.299120283001
123.002881953305 163.152743076284
123.674242369963 163.00488584339
124.049389259581 162.921482318778
124.342378938213 162.855705823334
125.124380491284 162.68604538041
126.305749111487 162.438929606231
126.975929622368 162.297760782127
127.650393050433 162.160033742188
128.29931786193 162.02995645786
128.963123575205 161.893101699933
131.59966353552 161.365304636017
};
\addlegendentry{w/o GripMap}
\addplot [semithick, darkcyan0101189, dashed, forget plot]
table {%
%128.963123575205 161.893101699933
%129.619717990142 161.758590517177
%130.288026581385 161.621473113947
%130.935146625497 161.496512248807
131.59966353552 161.365304636017
132.236913792026 161.241410503244
132.908849907819 161.115342338934
133.561922137831 160.992564705034
134.226875646925 160.871530763317
134.874275252363 160.756434072237
135.535685933907 160.639672642273
136.18595992661 160.524915216681
136.84833391748 160.412403187273
137.488731978184 160.302238909019
138.14886899503 160.188421775961
138.771490598671 160.082509312343
139.438620141355 159.971214875611
139.772527465263 159.915987129597
140.008226285643 159.87710586212
140.267731761591 159.834332081281
141.924536762253 159.559370183876
142.685224634701 159.432250995836
143.342412276422 159.323015551485
143.986357332486 159.220515909593
144.642982936325 159.119222930676
145.280294648212 159.020286373371
145.905970613556 158.921964127839
146.560918280662 158.824559375644
147.21583783901 158.725750171718
147.847929419333 158.631639734543
148.480528787915 158.539903915588
149.12388182527 158.457082111381
149.759610763281 158.371792034229
150.401651522112 158.279921778563
151.031586435525 158.191409717802
151.66976723408 158.104883385215
152.318474547258 158.019184357614
152.951638452438 157.936837728836
153.590550519353 157.849099510383
154.228090777662 157.767341009286
154.856341437895 157.689164214975
155.499306684392 157.608909844845
155.832652352831 157.566399318235
156.082546511637 157.534093282471
157.034263893559 157.419829249666
158.014409093949 157.300070777651
158.646636917162 157.21394498326
159.268346940574 157.136975914528
159.891869299497 157.060794185643
160.51982119188 156.981932713879
161.152167682164 156.905853883518
161.773779351226 156.834812700014
162.391145084685 156.768430938538
163.014420362908 156.694223164329
163.641442695896 156.623544915971
164.260086308495 156.553792092283
164.870037166321 156.484150812772
165.476554652237 156.416453956816
166.088272376496 156.346452809703
166.712126735324 156.275820032347
167.314251335025 156.207806350393
167.937456409308 156.139762849235
168.548114643888 156.074714449065
169.170112029845 156.001401122317
169.786346443077 155.92728741215
170.136949649731 155.885430532806
170.418778463225 155.851880904676
171.490941198475 155.730739428976
172.200373664094 155.651291412166
172.809965125207 155.576056263284
173.412976195625 155.500938065989
174.006050592371 155.43032650929
174.607610927999 155.355486035462
175.200658216243 155.281196852313
175.813240538004 155.209679366051
176.426687485477 155.138085073259
177.03563630538 155.067238690082
177.639778044877 154.997030390816
178.246723584802 154.927943650648
178.837794883626 154.858967786495
};
\addplot [semithick, darkgoldenrod1621730]
table {%
-18.919573258123 759.646056088499
-19.2230763655918 759.03075639605
-19.5249072164586 758.409609808985
-19.8291006023197 757.793027575111
-20.1303391736497 757.177946134572
-20.4338792503634 756.559437604959
-20.7374011868187 755.942463212882
-21.0427874682681 755.317195189227
-21.3399720367402 754.693646348142
-21.6357620868941 754.070363902385
-21.9328821770571 753.446272615504
-22.2281289906618 752.823176124697
-22.5270645160943 752.199492405333
-22.8204629627217 751.58258562431
-23.1158172851934 750.953394141495
-23.4103335493502 750.329424484582
-23.7033191590235 749.701858509177
-23.9915581388741 749.07975948581
-24.2779406093824 748.44932405725
-24.5657932030412 747.822427539177
-24.8488071571808 747.192997541163
-25.1341233025482 746.560524122444
-25.4174823142121 745.931637235849
-25.7007203029299 745.301566470463
-25.9829262782566 744.67166361163
-26.2649419325513 744.041260111367
-26.5474614471083 743.409063703596
-26.8271546100978 742.779324962296
-27.1067270148756 742.147958822962
-27.3529960714947 741.582922756122
-27.6445801131654 740.913050484892
-27.9306348439062 740.249034246275
-28.2021907654217 739.610263026571
-28.4822271243074 738.978078421542
-28.762048027791 738.339652902664
-29.0364291075161 737.710664446269
-29.3121845140125 737.07705210631
-29.5852018632124 736.443433747377
-29.8549789108702 735.80700167912
-30.1215527273482 735.177678258427
-30.3907747227259 734.543467446519
-30.6566377980147 733.909869715185
-30.9223691073809 733.272264881466
-31.187812958296 732.635744443086
-31.4521440840857 731.998284122595
-31.7160481893309 731.361303044741
-31.9777235020654 730.722328864192
-32.2439481064072 730.07950001218
-32.5066483153671 729.437404838988
-32.7659103564424 728.80215072494
-33.0235238742594 728.161988880045
-33.2835623066429 727.520948233734
-33.5437465183866 726.8746365021
-33.8023492225652 726.230649882775
-34.0581568771956 725.593805123341
-34.3108347034841 724.951864674876
-34.5665035683106 724.313489343295
-34.823314244676 723.668340088774
-35.0760656743433 723.023184328143
-35.3288471423146 722.380584407337
-35.5751798778406 721.735854800266
-35.8280729269652 721.090579939025
-36.0803380455028 720.448097748517
-36.3298613808691 719.805390396027
-36.5719626726443 719.157841365597
-36.8137020486078 718.510765384281
-37.0564363534947 717.863891612606
-37.2835792348276 717.256586618382
-37.5344128566755 716.591857592967
-37.7812467425643 715.934328812727
-38.0285482612388 715.281897687549
-38.2694155957091 714.63510011429
-38.5096617186828 713.987200607476
-38.7528082500814 713.335761873497
-38.9979253969834 712.689335323345
-39.2362997320198 712.040065554133
-39.4719938764973 711.389076328644
-39.7083670708018 710.736836779552
-39.9407906033344 710.09077125232
-40.1737942061175 709.439402414681
-40.3996946713112 708.796039859282
-40.6338611506933 708.140369756829
-40.8637023971621 707.489421683525
-41.0933968297464 706.832766235988
-41.3265017271817 706.174991189365
-41.5535074854621 705.521054774938
-41.7814178860867 704.872971338441
-42.007380385074 704.220360658747
-42.2324333970332 703.567161880357
-42.4539570467988 702.919060023706
-42.6745765576253 702.263023302643
-42.8984437025139 701.608100604573
-43.0708557580667 701.08405179065
-43.303690237144 700.383456141274
-43.5520244210244 699.649614831174
-43.7682091797431 698.996459507572
-43.9813141658238 698.338429805764
-44.1920874277304 697.679879373628
-44.4030546972499 697.024281558838
-44.6164925897682 696.364983222274
-44.8267955836259 695.707955918109
-45.0353602156663 695.05002951088
-45.2457103282017 694.391445247924
-45.4545693251421 693.733478442602
-45.6651322524638 693.077036948933
-45.8721855613262 692.420070841719
-46.0787532112346 691.759764874213
-46.2846627343709 691.106583005598
-46.4927524225345 690.440233788614
-46.6952345148098 689.777697883288
-46.8969265620275 689.118678609071
-47.0948646908387 688.455395549027
-47.2987960573924 687.791342357744
-47.4959815628485 687.126268536784
-47.6890145555774 686.463675486726
-47.8747851852055 685.800185572362
-48.065337509205 685.147320220337
-48.2620864640977 684.487865472299
-48.4553425542339 683.824492536143
-48.6454239830417 683.169955751605
-48.8374312648604 682.50844709642
-49.0309407629254 681.837969443041
-49.219392630008 681.163667581659
-49.404350966108 680.495738888984
-49.5955044560895 679.831373501539
-49.7817401095209 679.170564078932
-49.9713392565949 678.503077276477
-50.154892308458 677.839135911508
-50.3333323297944 677.173792270358
-50.5159967177866 676.505935397551
-50.6968510631189 675.835614310142
-50.8739010723044 675.17848923497
-51.0536472721852 674.507634432702
-51.2352651444097 673.836327477827
-51.4159530646394 673.161200267369
-51.5919577360422 672.486418415548
-51.7649026645528 671.824014182257
-51.9391594445472 671.150225287448
-52.1175117181872 670.473744154665
-52.2917269998326 669.808814393974
-52.4631580977862 669.141964329839
-52.6377136942781 668.468878552071
-52.8109670627819 667.794300309047
-52.9791453498768 667.142119702882
-53.1484428276018 666.465295303587
-53.317545961523 665.787748986318
-53.482276882231 665.119222819876
-53.6478969628121 664.449344964458
-53.8134232352057 663.776349506762
-53.9754383440828 663.105661365354
-54.1361722878936 662.437592761212
-54.2995711155983 661.76889686577
-54.4606241820133 661.097766139938
-54.6179952809175 660.421103533264
-54.7735944269286 659.751869405666
-54.9321907794982 659.07726821442
-55.0871980290686 658.401566282729
-55.2438981055296 657.728116058286
-55.3999855373063 657.063517649449
-55.5547842388055 656.385619265344
-55.7137016652934 655.709954455662
-55.8727455423656 655.039755182073
-56.0388806411164 654.366923353716
-56.1950956104115 653.689981529582
-56.345598559281 653.017356377743
-56.488338357464 652.342016024987
-56.6350271730239 651.666998626849
-56.7860186489002 650.99213087254
-56.9133173499053 650.408296533637
-57.0646919500272 649.693512348785
-57.2190745555814 648.966768504525
-57.3627434363929 648.281704534096
-57.5042329618972 647.605263736171
-57.6460104905402 646.92918527039
-57.7864088735465 646.248117061206
-57.9265300412543 645.564664861637
-58.0648524795569 644.88498829307
-58.2062002988693 644.203760965506
-58.344905734627 643.522043774697
-58.4763966628982 642.845651555142
-58.6114022588523 642.166748658096
-58.7417210868869 641.504330164119
-58.8750673452492 640.822412868695
-59.0126123225661 640.140923424314
-59.146744370844 639.452619726148
-59.2771270475022 638.773075184239
-59.4047342320982 638.090868266082
-59.5283589037396 637.415432188017
-59.6508023873797 636.736726936409
-59.7733069793277 636.050530916676
-59.8960626119246 635.370501635738
-60.015792812643 634.686405610681
-60.1365552213353 634.007243038139
-60.2582223741306 633.325262080362
-60.3748458625624 632.650633888051
-60.4909971513782 631.968355072272
-60.6066274516675 631.280768872751
-60.721337864262 630.58996687023
-60.8376650308082 629.903135668392
-60.9546070215468 629.220266107644
-61.0676218162025 628.538352686358
-61.1843765973446 627.854606980229
-61.3009979519726 627.177579843947
-61.4087898555669 626.495457348821
-61.5209405333819 625.814667506036
-61.6342169590168 625.126156135311
-61.7441926972419 624.458182202898
-61.8558207618418 623.763002125877
-61.9599504274635 623.081869228127
-62.0659955482176 622.397295837769
-62.1701348396372 621.712839660864
-62.2744017316475 621.028182183594
-62.3760923130157 620.346655922896
-62.4751563035841 619.657658135366
-62.5744262326645 618.977160041795
-62.6697175267022 618.292445731001
-62.7677855122079 617.608750718391
-62.8638976206067 616.928228039768
-62.9558660503162 616.240915768059
-63.0453655181909 615.563036225392
-63.1362029233383 614.877489451463
-63.2211366891276 614.190592578512
-63.3130060658495 613.49475410655
-63.4050980580346 612.808666565009
-63.4951744332677 612.12064994481
-63.5827015944558 611.437473600705
-63.6650753376745 610.752216102554
-63.7472433981773 610.065173252272
-63.8341414581177 609.379122325188
-63.915908746732 608.689655454237
-63.9975567009994 608.007931286803
-64.0854050262481 607.324409120609
-64.1705955552241 606.642460821858
-64.2475136458649 605.95574507186
-64.3296979396207 605.268974754778
-64.4111380868976 604.572195796627
-64.4889623941481 603.883701814198
-64.5655874556231 603.195110191395
-64.6415282130269 602.508559755339
-64.7156933146406 601.825638582078
-64.7923047002706 601.140645944949
-64.8644197274369 600.456462425165
-64.9392895054959 599.77095818618
-65.009886474937 599.078644701043
-65.0659122076922 598.52900187837
-65.1397064270286 597.809382031117
-65.2136036389267 597.024938021412
-65.2781455806221 596.337411317291
-65.3475224882803 595.652328617307
-65.413747621194 594.962746215154
-65.4786310185579 594.273666465653
-65.5430781516307 593.589563937847
-65.6015218816677 592.904067521386
-65.660942626516 592.21172482692
-65.7197700067669 591.522015815659
-65.7835145100153 590.83633116065
-65.8419368704614 590.151224191633
-65.8927604557777 589.486034861738
-65.945709076362 588.783436527365
-66.0028206048169 588.088770255546
-66.0605675854477 587.402100895114
-66.1160444177896 586.70723174912
-66.1717121173531 586.016431069043
-66.226629653723 585.329721586756
-66.2798980112329 584.644186165462
-66.3281034964064 583.958133542532
-66.3787298588843 583.270425034395
-66.4311160624538 582.587261964128
-66.4810731913497 581.896084669835
-66.5295048387316 581.205885830061
-66.5732699119435 580.521137812867
-66.6150993117274 579.829228937682
-66.6622392443738 579.136007296001
-66.7146935640298 578.438963831652
-66.7664219475687 577.747766424823
-66.816282779755 577.060094919653
-66.862380642614 576.37023733444
-66.9063886766708 575.683503511527
-66.9476385498239 574.999495876283
-66.9853763656041 574.310433338178
-67.0241721147442 573.617949267705
-67.0679207250802 572.928501305297
-67.1087980989043 572.247433485253
-67.1489671478847 571.55752917038
-67.1889428601424 570.87083282587
-67.2243141985915 570.177636351569
-67.2599121056045 569.479235233946
-67.2929053156928 568.794645440852
-67.3248527323784 568.101851624997
-67.3575791104611 567.40966400255
-67.3916159186888 566.720685494291
-67.4252333488931 566.037317548414
-67.4573937814147 565.356331885067
-67.4842361352354 564.664918787077
-67.515836301964 563.974522010009
-67.5441761995255 563.311191910226
-67.5716136443489 562.609621201886
-67.596859603594 561.911519164608
-67.6248612669552 561.217565322543
-67.6516150783314 560.525804432449
-67.6793423136004 559.835814727507
-67.7017852994239 559.14634737908
-67.7245229951677 558.460980923724
-67.7452393574645 557.764638100323
-67.7670116280203 557.080755553827
-67.7878659053916 556.387527210594
-67.8088928145761 555.701344291782
-67.8286720851995 555.010749700595
-67.8425953472565 554.324741686093
-67.8602717505158 553.636688965279
-67.8811926973447 552.947429819004
-67.9028638503755 552.255831073949
-67.9222539733471 551.566686562203
-67.9437357357808 550.878425695586
-67.9626173512683 550.185016377387
-67.9767667601563 549.495758575015
-67.9923752771826 548.802823299199
-68.0047070160853 548.115741258596
-68.015569428089 547.422289078208
-68.0280624364642 546.730234359608
-68.0362323701557 546.041098588371
-68.0493206348817 545.349310291304
-68.0637451553587 544.661144507235
-68.0769744700669 543.968885498626
-68.0876196957583 543.276847828762
-68.0969205575005 542.583028305984
-68.1046161964533 541.89271741264
-68.110826001396 541.204285353121
-68.1213365355818 540.516433784443
-68.1346191974927 539.825871923927
-68.1424377299286 539.136900791518
-68.1501418897366 538.445944074024
-68.1554136106559 537.757722432534
-68.1593238289853 537.130739355091
-68.163712201063 536.414535401892
-68.1654465730763 535.688438705188
-68.170792478489 534.991859464066
-68.1729775418714 534.301330132665
-68.1766608069416 533.61537219819
-68.1744739044938 532.922012819374
-68.1736411415806 532.23297939975
-68.1730745359204 531.544014250686
-68.1750267799555 530.854350146001
-68.1825845524368 530.165294698319
-68.1839280669947 529.479770408553
-68.1830080020402 528.786129057295
-68.1782651363224 528.100511475238
-68.1746453837683 527.412037489879
-68.1709254747071 526.720194686267
-68.1688931874817 526.022226302344
-68.1685674702535 525.331459060391
-68.1634419440269 524.640403128928
-68.1624092725403 523.94966632351
-68.1560388495426 523.260371670109
-68.1474884279516 522.5735175575
-68.1386197653256 521.880503437255
-68.1322697863211 521.194799777831
-68.1273118525035 520.504516941959
-68.1188983571773 519.815484716527
-68.1113290377044 519.137288600254
-68.1041725578937 518.44907463185
-68.0982654620173 517.75247577355
-68.090061362353 517.06123557239
-68.0811861084272 516.372379611737
-68.0730514971968 515.677521676985
-68.0676929603819 514.985287040026
-68.0617277455747 514.302779847696
-68.0536218098968 513.61176701413
-68.0411457854898 512.928383609554
-68.0299816709148 512.233211202085
-68.0218588414331 511.542317794996
-68.0096249062101 510.857049052756
-68.0005177339636 510.171481163085
-67.9919017556427 509.483658360249
-67.9806499794806 508.789441629116
-67.9717213699263 508.10188793638
-67.9630551746691 507.415605154586
-67.9558943492042 506.728004702704
-67.9495440249366 506.039852466331
-67.9434363984738 505.351458578252
-67.9312640872532 504.666942503389
-67.9199675206252 503.984094240493
-67.9016724614599 503.292939255953
-67.8828537409367 502.6045754708
-67.8683278611323 501.925411743369
-67.8584296445271 501.235073607941
-67.845762299237 500.544706605259
-67.8297330770716 499.851215174436
-67.8218422363612 499.158875466369
-67.8096614134793 498.464371626934
-67.796046650479 497.774982006789
-67.7848065125959 497.09532567548
-67.7744222054931 496.40530338463
-67.7591063738108 495.717797108458
-67.7455539671581 495.029631217961
-67.7302738706239 494.331884137574
-67.7122116598413 493.640383528273
-67.6949790944372 492.957517391943
-67.6763122055905 492.269774096906
-67.6573397691163 491.585533836803
-67.6401501197435 490.891435378568
-67.6278133515347 490.201066478685
-67.6105912529492 489.512652908512
-67.5925902154059 488.826527889393
-67.5749332302184 488.144633325255
-67.5588788656543 487.451084402438
-67.537776979645 486.765075502005
-67.5122010713156 486.075860112474
-67.4927317445072 485.386845691947
-67.4784481016746 484.83135869489
-67.4620142729777 484.10025177932
-67.4415931991478 483.32827850765
-67.418871274381 482.638483684899
-67.3984033461529 481.949329109548
-67.3780559454378 481.259363787091
-67.3551180866389 480.574693198758
-67.3383994295923 479.891744159208
-67.3171597627984 479.202255662976
-67.293122537087 478.514282733188
-67.2732080077953 477.823881712443
-67.2514971704561 477.138501428771
-67.2345765268377 476.446357366202
-67.2135341564169 475.760085167726
-67.1970858199061 475.074159401114
-67.173570759943 474.378242102056
-67.1520453532891 473.689652011524
-67.1282309216789 472.997847176849
-67.1086585426292 472.309466827067
-67.088707314087 471.621397025887
-67.0671345193285 470.933392786531
-67.0435930149768 470.247276775174
-67.0242762833417 469.563464022568
-67.0032837551632 468.872023424389
-66.9781825461723 468.184796544307
-66.9534667584503 467.494661416303
-66.9309546548368 466.804143971211
-66.909276569113 466.139405673031
-66.8864125681779 465.44197492452
-66.8643187431514 464.740627964648
-66.841612311958 464.048059847455
-66.8182259504233 463.359977641213
-66.7963935076354 462.669716341105
-66.7762873084305 461.978269092982
-66.7568303635968 461.287955706591
-66.7336954182475 460.602295954019
-66.7136743215603 459.915706291094
-66.6927808850126 459.232795478999
-66.6653401458753 458.538934186278
-66.638390501831 457.851721757769
-66.6178059378698 457.169642645064
-66.5966438081696 456.473040728259
-66.5731544222076 455.778585425612
-66.5462902762382 455.088549797502
-66.5196706965268 454.40027706113
-66.4973336478264 453.712034711311
-66.4685908196343 453.022293742042
-66.4389515621611 452.330355475852
-66.4154024503373 451.648704500063
-66.3914660493158 450.953732265147
-66.3622904872865 450.264137748372
-66.341800557594 449.643221341435
-66.3198592557342 448.920929352695
-66.2914491936631 448.203225679681
-66.26255242971 447.513796085558
-66.2320649148011 446.821573789199
-66.1993722229847 446.129265897914
-66.1733776916362 445.443065878099
-66.1444362822339 444.753887618314
-66.1181508436383 444.0677825983
-66.0939134901457 443.381661523748
-66.0647448583792 442.694822633537
-66.0321228805433 442.008117082568
-66.0007523667583 441.321849276467
-65.9686385346964 440.638671177099
-65.9372635560226 439.946742157043
-65.9046811406687 439.276542340295
-65.8712652559421 438.574773287544
-65.8339251334592 437.877749861997
-65.8017088057038 437.186434315983
-65.7661823212025 436.494679136301
-65.7311545829453 435.807655660333
-65.6980536290812 435.117441564269
-65.6630149548059 434.437009953773
-65.6283790809898 433.74271034437
-65.5893216504098 433.05160702686
-65.5497425882703 432.372522133068
-65.5114987164172 431.682336430111
-65.4746979328955 431.004418237975
-65.4391946088314 430.306428900854
-65.4045777026408 429.609245516494
-65.3674437445357 428.922686005951
-65.3271218045161 428.236081499243
-65.287770268189 427.55170236953
-65.2491511403102 426.862367836166
-65.2079928664881 426.178343977229
-65.1665795095845 425.489838054826
-65.1260942065036 424.806035461312
-65.085569114778 424.120217004229
-65.0509642034379 423.494625756985
-65.0120579639608 422.771840573777
-64.9674916091766 422.064561694763
-64.9229623298272 421.376165304801
-64.8734534904064 420.688434981198
-64.8215274923171 419.999815774403
-64.7772197668749 419.310986890887
-64.7318651808442 418.620716757004
-64.6860523460211 417.932111925519
-64.6369659874184 417.252861149008
-64.5871501915527 416.565452020787
-64.5348840478981 415.883742151365
-64.4820090259185 415.195271667306
-64.4309797741261 414.513567212928
-64.3801981645631 413.830280253768
-64.3306937574939 413.146554343214
-64.2754829786222 412.452775604331
-64.2161809757463 411.76748747301
-64.1610899038541 411.07717073196
-64.1091619295905 410.391021815735
-64.0567074101009 409.705622220316
-64.0024010907639 409.022608663284
-63.9450503146907 408.334954305273
-63.8855947609171 407.652662397207
-63.8268039456338 406.967137941633
-63.7662989027881 406.277311452098
-63.7080878471332 405.596116899738
-63.653214409807 404.906499954446
-63.5953069969079 404.217444064757
-63.533191511815 403.5338668962
-63.47097816487 402.843878154223
-63.4075382193289 402.153680293128
-63.3452925726635 401.467029227174
-63.2783420646478 400.78186159555
-63.2139445937918 400.093091681614
-63.1472145506675 399.40540504978
-63.0739711920844 398.716590438645
-63.0039191520606 398.031073459596
-62.9336685427776 397.346707750703
-62.8639347588449 396.667345807768
-62.7923814056387 395.983001066386
-62.7175439277678 395.301500592625
-62.6435069355455 394.614815950038
-62.5712395220826 393.9268672292
-62.4970187235477 393.240422556054
-62.4207904118853 392.555400208248
-62.3452971030096 391.867050631256
-62.2655510210113 391.180519551137
-62.1893601273296 390.499935755763
-62.1114318977064 389.822103610229
-62.0300529185652 389.134734429394
-61.95183337674 388.452024305202
-61.870886178339 387.767404817807
-61.789829939907 387.086022412081
-61.7076033530399 386.394092627708
-61.6220808960556 385.705909403095
-61.5382283580128 385.021298539079
-61.452183423653 384.340336639579
-61.364613755014 383.656279652593
-61.2703580320326 382.97542681857
-61.180444401413 382.306247322927
-61.086369355325 381.615572929101
-60.9944074636255 380.929931945434
-60.9005337980749 380.24785156426
-60.8078013438089 379.574230367831
-60.7144678974006 378.898231820776
-60.6163349015313 378.213682247568
-60.519781501182 377.529379609345
-60.4216768811965 376.846606714398
-60.3194281183783 376.167870509456
-60.215677596445 375.487235315149
-60.1114340036931 374.806544583748
-60.008769431375 374.125313658623
-59.901786747178 373.449261792262
-59.7941102825521 372.768013662628
-59.6871719421377 372.088559515108
-59.5785962403532 371.406010009916
-59.472477688534 370.737291898702
-59.3607143005004 370.065221647773
-59.245943448502 369.381209563053
-59.1364972869662 368.703431687721
-59.0247261240931 368.025299520924
-58.9111592774663 367.347714099777
-58.7956619574095 366.670346362663
-58.6775302848817 365.991159638827
-58.555886489419 365.318434004688
-58.4334799545248 364.641740286366
-58.3059111516258 363.962060983967
-58.179488484333 363.286103483825
-58.0528175896589 362.609549798652
-57.9236864727008 361.939071194834
-57.8023753273942 361.299589378645
-57.6705480886599 360.608949955017
-57.535313745465 359.915996164306
-57.400904449717 359.237332182073
-57.2686691097793 358.558279810368
-57.1344359322497 357.880425622602
-56.9960721840174 357.206695636358
-56.8558571293223 356.533475089572
-56.7141145489343 355.861670913624
-56.5718400312373 355.186680779679
-56.4303974067091 354.51732594812
-56.2848252286719 353.846981925776
-56.140847367545 353.176849452503
-55.9994520186369 352.505169795754
-55.8517581467824 351.829584989199
-55.700152505821 351.157940216512
-55.5497681845495 350.487105803853
-55.397216560496 349.817990876667
-55.2428417688813 349.152130536121
-55.089174391298 348.4880299171
-54.9337472103355 347.816163329569
-54.7758545533122 347.153579987767
-54.6148788282891 346.481841820335
-54.4543426277537 345.81000475109
-54.2901267276519 345.149326820945
-54.1244646823484 344.495857405055
-53.9539450817604 343.831770507341
-53.7795022206306 343.159639447977
-53.6106976717484 342.495164287289
-53.4410913841036 341.828180481382
-53.2693147517433 341.163897752592
-53.0944119313954 340.502271841886
-52.9113593306999 339.837035814882
-52.7311890164817 339.174331823937
-52.5510720568291 338.517872553432
-52.3682999656102 337.857073422556
-52.1822201311302 337.192888429217
-51.9962424456543 336.537520252994
-51.8114023990347 335.884655562694
-51.6224912582205 335.225998601427
-51.4303265584446 334.566827007281
-51.2373774826795 333.905150216977
-51.0447715472305 333.250118359169
-50.8512610896067 332.593651284583
-50.6540353158279 331.935367684715
-50.4573081370193 331.273060117279
-50.2629535836003 330.619728813956
-50.0623653743342 329.961965281321
-49.85885347405 329.3080807967
-49.6849046754283 328.744066167772
-49.4715145037789 328.047005708452
-49.2522087902129 327.347048661373
-49.0385930738815 326.688937493505
-48.8253170852454 326.031785219459
-48.6155484837033 325.380216759758
-48.4000019060165 324.723611929597
-48.1896495362843 324.073353048712
-47.9741284578397 323.425941450887
-47.7529363770656 322.776184373484
-47.5373986430224 322.127535552443
-47.3188613389322 321.475311915091
-47.0928764458027 320.830622810826
-46.8663938474624 320.191524756863
-46.634090902611 319.541425883629
-46.4030554272925 318.892916936387
-46.1697383411119 318.250391175638
-45.9384738586734 317.60324641628
-45.7037722071859 316.960424272558
-45.4628361442586 316.323764867918
-45.2232336913746 315.680693850132
-44.9780762628446 315.033639133322
-44.733814635834 314.394900261782
-44.4879093372549 313.75227863429
-44.2411283474426 313.114741686642
-43.9934266073373 312.478625341285
-43.7429849124308 311.846207278157
-43.4890583370634 311.204398617669
-43.2351813366427 310.565149269742
-42.9767431407622 309.92692695627
-42.7206937728791 309.290063015531
-42.46320255813 308.65313012678
-42.2029342653039 308.01992450691
-41.9418746476935 307.385129789589
-41.6765876432073 306.755753418914
-41.4086299259333 306.126051934514
-41.1389786096109 305.49622971113
-40.8675759805918 304.86242319379
-40.5997887593183 304.246045025159
-40.3264344884487 303.614702848349
-40.0506559390984 302.983269288927
-39.7697652895927 302.355210143275
-39.4887127774927 301.731285709938
-39.2067593526451 301.107459992297
-38.9239211918316 300.486814774814
-38.6397351864862 299.867024202462
-38.3529816044411 299.242863157674
-38.0669369927151 298.624923175352
-37.7799973989451 298.005102989707
-37.492287695302 297.386428658356
-37.201920390322 296.76604528509
-36.9162206639774 296.155850622976
-36.6261138417127 295.540984269941
-36.3330835303303 294.922038982743
-36.0322921009162 294.306051439775
-35.7324647701443 293.69192178709
-35.431360530627 293.077440307199
-35.1275507411939 292.464925465543
-34.8230065173231 291.856027512547
-34.5151461267515 291.251373597961
-34.2085183186748 290.644420110543
-33.901102673872 290.036482817495
-33.5890744856982 289.430766602184
-33.2743998333188 288.828181703365
-32.9631637786488 288.231284430664
-32.6471387266491 287.627267384873
-32.3288903056754 287.031816011304
-32.0014830526024 286.425398330051
-31.6754071130772 285.821534914901
-31.3531705580011 285.22500406383
-31.0297056666678 284.630211494799
-30.7037658436656 284.034812408652
-30.3763170826447 283.442224700386
-30.0486243549809 282.853253508601
-29.7095819309769 282.258122894062
-29.3739362959471 281.671481779039
-29.0410408289385 281.08962260027
-28.7306962117854 280.545230379933
-28.3775540898486 279.930759468586
-28.0283409801689 279.32256296291
-27.6829054106124 278.732993684504
-27.3409893121777 278.143110081192
-26.9990974206383 277.561502848271
-26.6565979510818 276.97687097576
-26.3089737253223 276.393773245429
-25.956697058945 275.812012386864
-25.6075162904341 275.230379453742
-25.2581999411654 274.652327472491
-24.9026863841539 274.074466736951
-24.5564396423732 273.511171814559
-24.1961654639373 272.929053876431
-23.8375682076047 272.356831894614
-23.4765163688989 271.782637911111
-23.1096591519376 271.206468340801
-22.7453331313855 270.638011594871
-22.3715795588227 270.069519082119
-22.007403141591 269.499570127663
-21.643801450941 268.938235571517
-21.2737405102706 268.373592335964
-20.9069948326562 267.808279547983
-20.5379319359936 267.246312473841
-20.1627780647733 266.686403960393
-19.7903391179493 266.131911446558
-19.4157868818264 265.57500121354
-19.0360568513845 265.016170270343
-18.6531367392065 264.454566213831
-18.2697815931454 263.894717942122
-17.8885727298932 263.34431093212
-17.5044107141794 262.793145158685
-17.1214400662077 262.242177707451
-16.733771887117 261.690749906312
-16.3435604394275 261.145230456301
-15.9535345175591 260.598219436594
-15.5632840884377 260.048170102858
-15.168785803447 259.501232737522
-14.7728496079821 258.951513674579
-14.3827651042148 258.414947648925
-13.9812402964064 257.873827617848
-13.5779997829219 257.327283061184
-13.1799503310249 256.788103838603
-12.7794487557774 256.256641185551
-12.3752763869354 255.722731437057
-11.9686916436321 255.179139636009
-11.5594092298318 254.643014304789
-11.1506290515986 254.108011565125
-10.7413141147093 253.576150470923
-10.3353263446956 253.048269182269
-9.98036547334974 252.594331935935
-9.53951288643826 252.032173596144
-9.12355771613554 251.507615343319
-8.68615405528963 250.957108734398
-8.25182763101786 250.415808712925
-7.83457354841153 249.897294050301
-7.41220888764366 249.374397655216
-6.9881588542416 248.85543047221
-6.5608484209065 248.338523289753
-6.13391767498253 247.821652148296
-5.71050529974721 247.30187397926
-5.28219779826864 246.788704176287
-4.85359570585537 246.278730776628
-4.42284433014645 245.770512695508
-3.98881519631601 245.26060220209
-3.55323941487325 244.754059387464
-3.11393083748268 244.248725534818
-2.67253042104029 243.738931383852
-2.23726537463514 243.236262793193
-1.79209135148849 242.726842623018
-1.34676108337389 242.225255810942
-0.899321374029654 241.727556393842
-0.452794976285077 241.23222981579
-0.00408870705663844 240.738073311276
0.441009154184314 240.244445308828
0.804029765850842 239.84978241982
1.28147469325133 239.334414319858
1.7927005516438 238.782493850658
2.24954233200162 238.293393314664
2.70780287539014 237.802772479787
3.16664468642377 237.317145396411
3.62835004784894 236.833358359059
4.08990084225768 236.353501717575
4.55322997093168 235.865866717643
5.01655476144863 235.379044735055
5.47567568889828 234.900005558884
5.94644958117806 234.417859565397
6.41637393760021 233.943574524318
6.89067590517767 233.473223114432
7.36514943586251 233.005643381383
7.84110657525324 232.537614448875
8.31944130001392 232.06922685897
8.80107057005331 231.60178571558
9.28201764808772 231.137520592999
9.76223144048906 230.677261923363
10.2351233170335 230.217104805247
10.7139275753604 229.756075982266
11.2000095402887 229.298407487918
11.6925957634048 228.837710652135
12.1781556586079 228.383684975613
12.6645851161223 227.927895023748
13.1469951387697 227.475735200368
13.6277122228225 227.022697041901
14.120465500298 226.571931015477
14.6210931097466 226.117853894151
15.1134703830879 225.668776684427
15.6060682545894 225.218590618882
16.1017588452239 224.772026460723
16.595550009124 224.327880721314
17.0886458962695 223.886338879213
17.588743070748 223.444968046311
18.0906242381187 223.004574899821
18.5940864618277 222.561902040173
19.0279088416751 222.184260731113
19.5547157718561 221.729277847931
20.0953404246026 221.263979652846
20.6065961662739 220.824639308808
21.1131496684405 220.388685972309
21.618340599069 219.962668557452
22.1303608025685 219.536087424872
22.6394550573755 219.114071540289
23.1575266854571 218.687903374171
23.6754633530898 218.266304673787
24.1912445296082 217.846419302188
24.705626003076 217.426456562054
25.2197213015678 217.0095263364
25.7386641335309 216.589024502263
26.2607632500926 216.172694302535
26.7811926312815 215.76246997529
27.3040479814405 215.348165454488
27.826896964444 214.937966211007
28.360179696397 214.529590413858
28.8929795067683 214.123431394086
29.4191565099428 213.716439952854
29.9465140068116 213.307625903642
30.472833657157 212.903129378285
31.0061891710848 212.497538675184
31.54063811746 212.097643370596
32.0770766450698 211.703469207366
32.6094318435155 211.311331803412
33.1424457665025 210.912790402736
33.683341181067 210.514116508312
34.2237247440552 210.119553631532
34.7665950694107 209.728729257097
35.3110789310426 209.336540712477
35.8540622203658 208.953788422964
36.3954545317441 208.573206399545
36.9431911193066 208.190609691654
37.4881653871078 207.802420510169
38.0303655705567 207.422568902244
38.5742591612716 207.045048785605
39.0194598507906 206.738671851951
39.6062969083547 206.341717459803
40.2289653306819 205.922998343745
40.7815171518268 205.548603882585
41.3377713509404 205.177938518452
41.8925827610083 204.808303563805
42.4442374166718 204.440925623208
43.0022459347183 204.072328166275
43.5552558651652 203.706542588993
44.1150280179697 203.34460293551
44.67380437608 202.985267039388
45.2346019558348 202.629593316447
45.7971429432992 202.27502979346
46.3461944039688 201.927495706862
46.9154284175844 201.568926749475
47.487443131236 201.212373383837
48.0542675775906 200.861766870574
48.619149934851 200.51774083872
49.1880904299067 200.175211521298
49.7533029769614 199.835551202659
50.3274133607528 199.4924134669
50.8979933607578 199.148848678756
51.469473307138 198.807689931813
52.0413746562379 198.463283473965
52.6089834981824 198.127520381496
53.1841372650442 197.794774720906
53.7634910932048 197.461315361783
54.3412219908115 197.125317694963
54.9172612476888 196.794899831602
55.4979165780113 196.46407339553
56.0809472692701 196.135455687201
56.6639181150424 195.809814225833
57.2468881275265 195.482974470281
57.8245298310234 195.16447915962
58.4094827175623 194.845908386584
58.9953128082103 194.524307285799
59.5764314656903 194.212074999092
60.1654025232222 193.899151075467
60.6793066645272 193.629430812529
61.3057360473416 193.298551391474
61.9304342897461 192.97726332734
62.5221907627716 192.668636565666
63.1152128010817 192.359445997389
63.7115243813246 192.056409386371
64.3060604778732 191.756626133367
64.8981574266557 191.461090485821
65.4882441593507 191.167987527013
66.082870641686 190.86679228034
66.6845188067188 190.566434888528
67.2804644503474 190.262734135559
67.8728939538747 189.966955457966
68.4695681037009 189.677678068202
69.0671797518941 189.389278030042
69.6674736491628 189.100360077043
70.2650688763501 188.819908076399
70.8702731172951 188.543063684609
71.4799562127029 188.261529833912
72.0872429302454 187.981853506157
72.694825320271 187.70150032498
73.2992484561654 187.424119770218
73.9023592980075 187.152651420308
74.5087347458376 186.880813316331
75.1194712570953 186.61423300317
75.7348798447453 186.350265209779
76.3417304355106 186.085081827091
76.9481558764599 185.818923753156
77.5590679427444 185.557084319745
78.173806669681 185.294445421475
78.7913281115817 185.029524212089
79.4070996890212 184.768140934972
80.0227328265952 184.507508572325
80.6373711098947 184.253113781536
81.2577789350788 183.996206412073
81.8706536161614 183.746300283711
82.4817296166374 183.502993347073
83.103701510903 183.251855278212
83.6596133843732 183.027976283891
84.3076338819498 182.768010117733
84.959879653685 182.508994451428
85.5798288127752 182.266147799815
86.2024475577912 182.030058776454
86.8245349682241 181.794451807584
87.4485073136153 181.563540445291
88.072270411179 181.330992905979
88.6980134831018 181.0980217376
89.3207347036172 180.86826034591
89.9513363731071 180.645275886106
90.5796298624346 180.4178765045
91.2087716357645 180.193495410244
91.8380396780037 179.973067166718
92.4703092965951 179.752105752089
93.0978775137721 179.530203580519
93.7336035344906 179.311892939103
94.3666786999022 179.097410736759
94.9997706809 178.88259867127
95.6375300150214 178.673506032143
96.2740345559597 178.462776093407
96.9030483830759 178.252058596637
97.5325352687233 178.046384558266
98.1750161717047 177.841758234183
98.8152483779932 177.637333451633
99.4527357168965 177.434938003698
100.037062623847 177.253806980989
100.69598234534 177.052067814984
101.357429483711 176.848466738625
102.000670630633 176.65204675669
102.641589377864 176.459698628025
103.281026484752 176.270395918356
103.918947338267 176.079647076697
104.559415524326 175.889567269079
105.205931269196 175.699987051377
105.853220685855 175.517466713163
106.49429146306 175.337836016178
107.144709012366 175.158491236908
107.729066260716 174.997085974753
108.400825910021 174.815422899947
109.070660253613 174.637473570317
109.721118560078 174.464591455341
110.375149783191 174.297429043736
111.024824466283 174.132142362949
111.674921760457 173.966780762859
112.327178492949 173.802787031895
112.98077001675 173.64214906138
113.633381603905 173.483985390335
114.286663323767 173.328055122937
114.9418828909 173.169108938463
115.593380808169 173.012527565836
116.245599663345 172.857965663278
116.905681897089 172.702651866552
117.558231311778 172.555555242965
118.212142327816 172.410663715896
118.873816816251 172.265324744045
119.532510119247 172.124079239725
120.190348568626 171.982844796889
120.846141336682 171.840050576109
121.502964728367 171.698156508586
122.1596288656 171.56553896753
122.815505242681 171.435955564211
123.471962431874 171.308567029269
124.126131978132 171.181073770461
124.78568903157 171.052594429196
125.443312785675 170.931642950708
126.099185408774 170.812701911219
};
\addlegendentry{Opponent}
\addplot [semithick, darkgoldenrod1621730, dashed, forget plot]
table {%
126.099185408774 170.812701911219
126.760332617244 170.691874436664
127.423679130671 170.568693874384
128.089197736655 170.445007332279
128.751351381863 170.331726768999
129.411962251759 170.221341156419
130.07241698205 170.113367723904
130.724880071454 170.003509516899
131.393423579822 169.893864171455
132.053796307216 169.786989316632
132.715732377435 169.682531367251
133.37918608465 169.580415803328
134.039370891963 169.476905044811
134.707331025319 169.378272262007
135.370800560644 169.282984380016
136.037451305429 169.190520672996
136.704772416543 169.09829168211
137.371905965936 169.010355374109
138.037443330138 168.92433018429
138.702534855801 168.838045062494
139.366228280053 168.751337330544
140.029508561017 168.665848082303
140.706604594069 168.585933153219
141.365921906703 168.509017108609
142.033034147135 168.432330795649
142.702464487645 168.355910494446
143.379518954804 168.283961437256
144.047478736296 168.218062511516
144.71545036355 168.151123574768
145.384597271391 168.084028696794
146.052439720387 168.018587730142
146.72458368329 167.958526260812
147.391791892135 167.897864728586
148.065436199028 167.838538824703
148.732816720556 167.781966190408
149.400524588973 167.726340251277
150.076296304257 167.67247133224
150.742510042067 167.621767539427
151.413655144217 167.575886277252
152.092418843072 167.528241591157
152.767811030324 167.481036439323
153.443967831518 167.439878495173
154.115730880711 167.401811526442
154.796282598556 167.369993107418
155.470935540489 167.335557615206
156.141888254363 167.302359385036
156.814634251815 167.272017600875
157.488012677662 167.242592701752
158.101104891364 167.214459221787
158.801388670651 167.184224837832
159.503415015937 167.158784156507
160.176876679101 167.134639744311
160.856683286844 167.116594590662
161.532520608829 167.100562419587
162.203231571255 167.08299378477
162.880803442153 167.068591065403
163.554762985803 167.053726034598
164.22836319593 167.041102455904
164.898809608863 167.034730546273
165.572995413913 167.02885489439
166.249334049494 167.02155905976
166.913860788787 167.017645651484
167.583686895647 167.015556579374
168.261526647033 167.014995314494
168.942238379531 167.018109620539
169.626190857423 167.027964384518
170.307672890368 167.035177580713
170.980373273839 167.042538612149
171.650497615051 167.049893913429
172.327862555824 167.06149506449
173.008914231726 167.07614320611
173.688313868342 167.094574626343
174.363276263114 167.11679828432
175.041560485348 167.137292374114
175.705727266561 167.157743674974
176.380826114488 167.183817425839
177.0560650309 167.21590632884
177.743416441521 167.250628166623
178.423063079821 167.283442233117
179.101721782284 167.31526468281
179.775389829898 167.353425417702
180.45670915445 167.384533719314
181.135017891024 167.418334546224
181.803437817858 167.462594431008
182.484908096278 167.509793686218
183.160414049269 167.554890196531
183.824709225252 167.595600070924
184.503476101018 167.639939804284
185.177866894405 167.687085562654
185.857416458852 167.742584487631
186.534946819046 167.799143922486
187.215785709328 167.854950630176
187.892436110249 167.914458829467
188.569431063464 167.97583915212
189.242919978296 168.036398445008
189.91796537959 168.099960213501
190.59863907354 168.164556126679
191.274546955384 168.22864151026
191.949283954162 168.296276826164
192.626866721031 168.371815406052
193.298987345749 168.450473317146
193.921462231586 168.520743341478
194.618711431905 168.600623674155
195.315696113965 168.681548086142
195.987601037377 168.76323366138
196.667518890324 168.852462414776
197.343988976382 168.942534863816
198.01755349283 169.029644496737
198.69065679629 169.116985855559
199.368265927606 169.206441943139
200.040546082636 169.30441560126
200.714394424185 169.405370319037
201.386322298933 169.509595802649
202.048825501617 169.60988054682
202.722765741231 169.712258761392
203.397875949264 169.82128656077
204.076213768706 169.930738642198
204.749641732612 170.039925742811
205.420199683447 170.152555620547
206.089172195573 170.264570630183
206.756707112914 170.377049322313
207.429479181894 170.496906548054
208.104860053737 170.620694246993
208.772591836156 170.745920090566
209.436796243611 170.867190914923
210.10544598708 170.995194665388
210.776264641315 171.12338993709
211.449085133345 171.254169939565
212.121049989061 171.387265091602
212.790897414065 171.526394140093
213.454727333831 171.657733528104
214.125134062379 171.791591000645
214.78937059922 171.929619807583
215.462322890047 172.070469284776
216.127438842526 172.211640565622
216.791146454995 172.358801265343
217.458705110103 172.506146215198
218.113544961232 172.651098543858
218.775984078025 172.798272631118
219.444177718954 172.952331450773
220.110429554851 173.106879929189
220.780333176535 173.267052828369
221.445664544574 173.431184325965
222.109255992389 173.592529550463
222.765371582606 173.747660369649
223.427260675123 173.915106712837
224.091767867484 174.082371808349
224.749904025693 174.242597469625
225.415289133412 174.416008967306
226.076632398028 174.58832186027
226.730171262861 174.757855651409
227.395060093224 174.935708562467
228.049403321719 175.108603698786
228.711346972225 175.292862851217
229.372076757783 175.480416523503
230.031570812474 175.6678753394
230.68797477172 175.855809364174
231.342839634166 176.048233814304
231.996079670276 176.240273369004
232.65388019236 176.437045741012
233.313932286713 176.63541595309
233.968915849541 176.828163870399
234.627859475288 177.025391276101
235.272993969901 177.226948695627
235.925139506462 177.432170796939
236.585737884222 177.636865815794
237.240727137228 177.847594317075
237.894915484049 178.06322410813
238.548974888686 178.276759004707
239.202216920009 178.486980611339
239.845339642131 178.700552906051
240.499946527333 178.915362245883
241.146276673135 179.133565279817
241.796140117547 179.354197816679
242.440928280733 179.57522413508
243.09020862653 179.799300352986
243.72992824417 180.020931251262
244.378002909492 180.250164150016
245.024889256044 180.482111228105
245.672710436416 180.717538916824
246.320447753612 180.954124674129
246.966944097329 181.193972853373
247.606868264746 181.428530408191
248.247645966973 181.670467564108
248.894322742217 181.914021162472
249.533959235549 182.156522477598
250.177106606118 182.404300760606
250.814956009962 182.652093524043
251.451515109728 182.900636835934
252.061360887437 183.13867626482
252.710166321698 183.394428106704
253.365648920741 183.655140140192
254.002315180649 183.909551713483
254.635838320416 184.168751829973
255.269450206435 184.430010939759
255.902416310978 184.696760555535
256.533245102706 184.968378788725
257.165147609665 185.238315965258
257.798638549159 185.508212126542
258.43050353835 185.782731025994
259.059648457737 186.055169969936
259.681503288521 186.328977279208
260.308539927132 186.608280692227
260.939563432808 186.889711143464
261.57883937679 187.176318272412
262.209922834241 187.460100686569
262.83508036003 187.740004976806
263.457730223048 188.018495407728
264.086911106516 188.307131300053
264.713014132461 188.595471067567
265.336785075076 188.88702541211
265.960201045854 189.183039199752
266.581466696291 189.477394960864
267.204250009823 189.77268706206
267.820520479549 190.066906578608
268.437975888144 190.367459141882
269.054908854134 190.674032709872
269.676690344053 190.980364278386
270.29447572631 191.29056610009
270.908644765891 191.602526570645
271.522242143147 191.912794530438
272.129825923032 192.221570076687
272.742386339914 192.53540533968
273.360954771237 192.853828563319
273.973231752232 193.173498588755
274.583771554463 193.495012722821
275.17933908944 193.813656509578
275.784846807658 194.138535458813
276.390775699643 194.466390639206
277.000040124255 194.793572224312
277.60770100717 195.121817893277
278.209994748806 195.455299326944
278.811926291505 195.793099256078
279.415757739495 196.129197471683
280.01182826929 196.461310288278
280.618039886105 196.805552283214
281.219360813748 197.144696684866
281.817270681488 197.488130502388
282.417821264645 197.837406283799
283.008190098295 198.180146766008
283.603424140891 198.525004259315
284.19583453899 198.874343575132
284.794126365582 199.231743219573
285.392151487148 199.585346975061
285.989211870627 199.941204766635
286.581878498406 200.300260342336
287.171859631713 200.658277354671
287.759735506853 201.01528980234
288.345056273193 201.379100810127
288.93388610162 201.748463246488
289.517120019091 202.115262575882
290.091559585247 202.476581598272
290.679097835094 202.841603998832
291.272608799619 203.216228111306
291.858563898506 203.587426075852
292.44154694378 203.964618830025
293.022324016029 204.340686678677
293.598184462738 204.718474224023
294.175080978496 205.102338657423
294.749062845991 205.484240293488
295.321987906571 205.867400229537
295.898896759787 206.259362235074
296.475795370906 206.649946033276
297.048936636965 207.033856317338
297.616702643239 207.420641247151
298.188819912082 207.811091867877
298.767212685674 208.200722515763
299.339512548304 208.596627453033
299.905960090272 208.994459643764
300.468840158584 209.393883042401
301.032631868861 209.791724704355
301.59686762571 210.18664104713
302.158860023687 210.589623758911
302.723091459576 210.995715081745
303.285149011437 211.402697002955
303.840767946332 211.804929247223
304.400589374177 212.213745108513
304.948545774787 212.620223082946
305.508441668077 213.027594111834
306.069897888766 213.437904017483
306.633429169016 213.851546289783
307.192660600019 214.267208802945
307.748747307848 214.683432157388
308.298299328891 215.105690018682
308.853077277346 215.52668148354
309.401105660294 215.942640445072
309.95187132031 216.364939579983
310.492896272186 216.789448173974
311.040092802076 217.217483547649
311.513294581757 217.593137486009
312.082436371959 218.049920384544
312.666605842483 218.512462215997
313.211038072466 218.946851830408
313.753048756649 219.381927208077
314.294006076286 219.818044750899
314.830978409412 220.257155977287
315.368875788667 220.688991897792
315.909124128975 221.126896589464
316.446998854227 221.568578163322
316.982087876335 222.013573750062
317.516127843149 222.466738187759
318.052103132169 222.914561053825
318.57195708443 223.3492212442
319.109255912207 223.798963920316
319.639757076406 224.252596964918
320.170526210929 224.709791002196
320.702049459099 225.168291970265
321.229135846923 225.624430356196
321.750899901046 226.079318646034
322.276081804044 226.535770027865
322.796629472615 226.99717382395
323.314449270245 227.463914451296
323.833316986522 227.931264027706
324.35122086378 228.394606217632
324.865505608637 228.864998157145
325.375838541907 229.337503169729
325.884164402158 229.803710660771
326.401766248226 230.279064882062
326.914771285393 230.754893041115
327.427411917327 231.229062308939
327.940372039954 231.699710855336
328.450017451073 232.17076478956
328.956621995853 232.645208411652
329.463905145514 233.12651986068
329.968634129806 233.610385594885
330.46826126145 234.09298401108
330.969281744488 234.579843461993
331.465522999577 235.067853012984
331.969375674384 235.556914542686
332.466238113937 236.041567513417
332.959381604941 236.524329874154
333.464305802813 237.017357428471
333.960822929259 237.506576696637
334.458303451295 237.999627480604
334.946688705255 238.494599030851
335.437593434713 238.992125239516
335.921306974958 239.494177154637
336.410073092774 239.999190294256
336.899349249577 240.500090745613
337.379088792604 241.004601048785
337.86227812043 241.509936838199
338.34617172992 242.014577645566
338.825959357894 242.518222191448
339.304410376326 243.028733465041
339.785149337127 243.541858960535
340.261607746478 244.053918964817
340.739755405753 244.566595359576
341.218196917708 245.077707026493
341.693168488721 245.593519344545
342.163486877199 246.110185300161
342.632916475601 246.628153944043
343.104286613988 247.153030057678
343.575575368222 247.673961744903
343.979891932908 248.125249055503
344.471459603882 248.671862699021
344.968013795207 249.231118390433
345.431318780784 249.762215158557
345.892874260488 250.289782914891
346.349021960949 250.817579316403
346.801220035766 251.342954924804
347.258580309105 251.873959386877
347.713961486298 252.403547694615
348.166612500526 252.934942296024
348.621754365246 253.470683682537
349.072526578758 254.008505692064
349.519983888106 254.543623914809
349.962829861361 255.072275204922
350.413718155273 255.615218693163
350.858384901965 256.147489643676
351.30868757377 256.687606280754
351.756012482117 257.233303280307
352.20141777637 257.783377307429
352.643065855645 258.331067469111
353.080644005052 258.872300031723
353.518693560268 259.412866345053
353.960286990298 259.963837712583
354.397405911091 260.510814325706
354.835848908345 261.055701461153
355.274242344168 261.609174659892
355.70297337278 262.159787194476
356.134607046921 262.71524660633
356.54495031736 263.247746093243
356.984094274903 263.813324058787
357.424426368567 264.382438257534
357.856232904006 264.935655195069
358.282685281351 265.493385505007
358.70931288038 266.050278396102
359.133024945541 266.606136581983
359.559991335749 267.167483783506
359.980635199042 267.722264552179
360.404140439231 268.287516900355
360.830091295843 268.851486084109
361.248471887894 269.403080752332
361.66777265967 269.966357749833
362.088162658045 270.539859753497
362.505713603308 271.114751522096
362.917901129477 271.68915903294
363.328892876203 272.258513476086
363.740319585947 272.82875250861
364.15416920341 273.399175667095
364.565934005962 273.971708743176
364.974329057751 274.54377076015
365.38118172699 275.114520804214
365.788832919566 275.688281619887
366.19386353203 276.259639570594
366.599893186546 276.834542682771
367.006232430013 277.408183679855
367.413390884422 277.984902268821
367.815644399067 278.561378245228
368.216706738855 279.138052533909
368.617136532181 279.717913433935
369.020905041031 280.297655952165
369.421385887467 280.879979914075
369.817488998557 281.46092750625
370.212861562883 282.040782305585
370.608012518601 282.629026611437
371.001073116177 283.214479595482
371.376265096672 283.774790047574
371.775465054021 284.372335465589
372.166922632746 284.963879143869
372.553144208569 285.553707548277
372.947020402818 286.144616269422
373.33623779269 286.73219248098
373.725583531261 287.323445643382
374.111525038597 287.906602083668
374.502731193438 288.498654400054
374.890990397406 289.089342693748
375.273002778685 289.680572087706
375.652863160544 290.272924881297
376.032028603522 290.859682226848
376.411423285888 291.446341174055
376.797360923196 292.035723798998
377.177526259884 292.631080787204
377.556074622902 293.231457984749
377.939133172212 293.831436928407
378.316366451949 294.432776129666
378.690693546985 295.032348643907
379.063841331364 295.633118075327
379.438752502039 296.23574167014
379.809056538072 296.831940515038
380.181148811067 297.434605980293
380.551880220019 298.039312713915
380.919965461862 298.640703357253
381.287919391987 299.241056368821
381.656464300838 299.850377454794
382.016601068173 300.453621923892
382.378649720808 301.062586224712
382.73801205997 301.661464127306
383.10245459926 302.2709660866
383.466975893165 302.882638182715
383.831814806731 303.48908323818
384.191062006873 304.091265824221
384.550392196744 304.700052644346
384.912679281752 305.310389412959
385.274093289383 305.91810767954
385.568711661515 306.415859698924
385.935590528424 307.043489385725
386.33527196412 307.729575690688
386.696177667605 308.346987683088
387.044893873482 308.960233176579
387.397434181972 309.577467754437
387.751727945781 310.191119454549
388.106006692652 310.805826589045
388.460494541207 311.420337593766
388.809021287147 312.033089039823
389.153199107463 312.651991095721
389.499770414096 313.267710353785
389.84511919427 313.886510904228
390.189678374732 314.503305785301
390.537556001393 315.121301976501
390.879561563532 315.731334977609
391.224430801994 316.351209258557
391.574452390993 316.972592123962
391.921192018766 317.591954065072
392.263118226659 318.215484921882
392.60319362171 318.839073489833
392.944240998723 319.460291223025
393.286719804878 320.082465862844
393.625244323872 320.701511523127
393.958938854863 321.322955235915
394.291328600036 321.945485862546
394.62145695799 322.561827456438
394.953631058322 323.187406895903
395.289863261539 323.81726439208
395.629386615962 324.44242620463
395.967006736519 325.062928938961
396.303065466805 325.684840421678
396.638173059865 326.308243416094
396.970464642304 326.932744673853
397.298008769628 327.555029883282
397.635043998926 328.18898538689
397.966732544709 328.819658694382
398.294360932318 329.449597675518
398.577432177363 329.994631740122
398.921248689789 330.657852807582
399.2715045174 331.332605361718
399.600161292458 331.966696195809
399.929500315264 332.598151383447
400.255104000566 333.232511327437
400.582928567506 333.860148416386
400.910256487465 334.492659623911
401.235729636553 335.125273342219
401.556255022662 335.759557217022
401.874619420603 336.389042759553
402.195424507909 337.021587426936
402.51102131867 337.65120115575
402.832352956072 338.274010123598
403.154000269878 338.904412346927
403.480612327331 339.536257863763
403.801746656622 340.170479875503
404.12180734473 340.801931053661
404.439879155075 341.437512780062
404.758287360749 342.074803824457
405.075828010275 342.707739163932
405.392639711268 343.342600057383
405.706491811606 343.97788087627
406.023804066628 344.614298221183
406.339573348361 345.249037640243
406.657745585622 345.882408720278
406.969567178392 346.514016891662
407.285568974952 347.152912171795
407.599931977228 347.79323542063
407.909681999512 348.426079977089
408.223540879471 349.068692395889
408.539568114181 349.707438114933
408.851384935802 350.341687802853
409.165585574006 350.98423631539
409.473597839317 351.621099859991
409.780592175156 352.263358322113
410.086121118222 352.898822272132
410.394228899809 353.539509747114
410.651953816391 354.067300441477
410.977609970297 354.743811277355
411.317887680169 355.456014616393
411.625203732032 356.097995802766
411.934426945157 356.740287679628
412.244755057054 357.380769005064
412.55946399005 358.023506770437
412.869031420833 358.668169363737
413.176129715882 359.309190314043
413.490033087114 359.947617466432
413.803330675066 360.590151494452
414.107775544386 361.23487389155
414.411689529203 361.875754601984
414.7105759587 362.502490332189
415.015797100265 363.145087516007
415.321146881864 363.790207559615
415.629105929399 364.441003059369
415.937161049276 365.086486627474
416.245855067489 365.73349032765
416.556222738781 366.378893444996
416.864569616381 367.024186853621
417.169736901705 367.669528398449
417.470137275001 368.305731986975
417.771992943006 368.949334789027
418.071572463636 369.593924697272
418.371162711676 370.240515362763
418.667344649014 370.876568193128
418.971017405968 371.525034897446
419.276924547336 372.176114411871
419.580375937589 372.823450249087
419.879242179912 373.468199599669
420.181254362383 374.11409820514
420.484184739569 374.759687450948
420.786181093025 375.401361640817
421.091521947023 376.047644652569
421.39004560321 376.693556848821
421.690753082487 377.336559322917
421.991376079211 377.981222599274
422.293041588455 378.624749105356
422.593946184492 379.268430955261
422.891317330366 379.907963159302
423.191031623824 380.553822772319
423.491973277307 381.198793880448
423.796410647023 381.84745424692
424.097567076317 382.495340225421
424.396877288337 383.140652863318
424.694025498176 383.787488194824
424.993416978936 384.431220477943
425.288465002408 385.072057608166
425.591995476413 385.720205238756
425.893206148402 386.36612759607
426.167697333276 386.959291507825
426.480820654917 387.63084543148
426.797417609849 388.298324716179
427.101375181881 388.945068301157
427.403122416551 389.591940244355
427.700777705221 390.243945929518
427.997246416343 390.887613480323
428.300891968287 391.536641166494
428.600516907611 392.176453627235
428.903190818708 392.82810975142
429.198635533748 393.471932576267
429.491899185811 394.112352728992
429.7935389474 394.760035610013
430.089817754 395.40169596515
430.387971788898 396.040223879473
430.686204573377 396.680070219732
430.990178314794 397.331218587696
431.293832140564 397.983881677134
431.593951333448 398.628475487556
431.898584785727 399.272931550384
432.203352301881 399.919327482985
432.50720085966 400.567011336221
432.80465203463 401.209605023622
433.101013755202 401.849602454242
433.400179904478 402.493577399884
433.696161054217 403.137005799421
433.992477211764 403.783070078062
434.289415032113 404.430754056057
434.586902636241 405.074428946441
434.888993565136 405.721259806774
435.190502394358 406.367907522218
435.487040146668 407.010612110583
435.787205120843 407.653652931831
436.085399671969 408.307924384716
436.383319350527 408.953328361119
436.676579693156 409.590613383615
436.973224210128 410.239474278388
437.274930857763 410.89073207199
437.572710254699 411.527277335557
437.868113758062 412.163028882447
438.162834278225 412.80431220374
438.465479788643 413.453029825957
438.767001622151 414.102823309079
439.064509150968 414.74671552927
439.368324111924 415.397084616635
439.667127724729 416.045171226783
439.959782289861 416.687992117639
440.254810462529 417.3336593382
440.552710082996 417.982542768194
440.848190688769 418.630768932607
441.147657631439 419.274641808646
441.420442995569 419.86264683452
441.72939186125 420.530958200226
442.039606842977 421.199459354728
442.345495536902 421.851640383792
442.643572889429 422.498397348514
442.943160511777 423.143477904703
443.238686031334 423.78503505374
443.534044153085 424.436581414477
443.831431355601 425.081402459629
444.131163029629 425.723241919655
444.427143541301 426.362027903565
444.724232730272 427.002237252305
445.021296418831 427.648808690008
445.319650302109 428.290949052399
445.614312824522 428.932601566579
445.890151494597 429.540624555861
446.195848101825 430.210103021883
446.500452104993 430.870813872017
446.79942049711 431.516764752045
447.097077428494 432.164658008917
447.392670672187 432.813370817792
447.68528943942 433.455535566551
447.979813707248 434.102790468323
448.276101786507 434.744468254288
448.573161494431 435.385194189014
448.868437663869 436.029648673755
449.166819833507 436.676173828389
449.464773877478 437.318265585365
449.760345370929 437.967309734292
450.060506679608 438.610860692932
450.357437031096 439.254362643525
450.655232297494 439.893823830145
450.946696501527 440.531755927133
451.241109498366 441.177430999507
451.53801234765 441.824114530166
451.837432345132 442.474304093247
452.132303201953 443.118529738568
452.429484440819 443.764407380398
452.719805181252 444.397209573235
453.018943598326 445.049077331553
453.316311947159 445.699707253576
453.614410902936 446.346922737609
453.914371601222 446.994199848595
454.209666961696 447.642843035316
454.504097861244 448.287076809652
454.798739545662 448.933164559129
455.091231831678 449.576238651481
455.382231622808 450.216981568508
455.677403396203 450.857458062067
455.975300662737 451.499041061127
456.273943798968 452.143836850267
456.570099669398 452.785649595381
456.867686564865 453.426999371946
457.164126389747 454.069850823019
457.459449648515 454.71737430365
457.75466438734 455.363705030976
458.050185248364 456.00606925062
458.34315906432 456.647367433142
458.633852005511 457.290559603761
458.926982367083 457.933009631333
459.22632483714 458.581446412328
459.526014907126 459.22504906584
459.823131879104 459.864596972079
460.120485449345 460.504095169429
460.417382236904 461.142044413721
460.710311879531 461.782465243975
461.009010398049 462.429215018783
461.307095484557 463.071654290541
461.606274119337 463.717471000665
461.908062789795 464.364681291665
462.202363857296 465.010817326184
462.495393849595 465.650853527352
462.789101765308 466.297565178741
463.08153284766 466.939520988961
463.376858336506 467.579062150289
463.677742180747 468.226199328597
463.934143593105 468.780796634218
464.241709740846 469.453926905072
464.561194725158 470.148920297882
464.856276386535 470.790781288688
465.152704692844 471.435242999855
465.447068682164 472.080203792275
465.737018143219 472.721005946199
466.030350200615 473.360446275401
466.323268121997 474.00170556695
466.613437011543 474.63711387717
466.907467877451 475.280067684776
467.201267702555 475.93127521373
467.492883915167 476.576779732648
467.787687090761 477.210389620075
468.081598825178 477.850321930302
468.375857965051 478.493223294843
468.667887702855 479.134474347192
468.967881379838 479.784083716581
469.267624848746 480.428087064805
469.564217529843 481.072534316734
469.858335293877 481.714643149359
470.149137250068 482.356528608893
470.443010280223 482.995257840809
470.735589131054 483.627256730332
471.031399834987 484.270744945538
471.327056032946 484.916088766767
471.619500157434 485.55562093713
471.908873248092 486.1916864489
472.206340932259 486.843311179456
472.504924192908 487.489634948501
472.799906177557 488.126039664805
473.097532506643 488.769280515171
473.392128048639 489.414696003669
473.688884130359 490.057255494013
473.98793150085 490.688957338701
474.286110707933 491.324433163006
474.582170596406 491.965204375749
474.876240337773 492.604261140577
475.166604348001 493.227895030182
475.464469111646 493.876624178842
475.760914377304 494.521720544327
476.058783256259 495.160575668514
476.36144921225 495.799580950102
476.660632422035 496.438580072747
476.959480370553 497.082397193709
477.260932392255 497.722009299702
477.564033627846 498.360053254818
477.8596031498 498.99514210512
478.154650461118 499.629334722599
478.450680657904 500.265064930198
478.751500723534 500.906381383369
479.049534283925 501.544833265777
479.348000861009 502.180012167014
479.646223742307 502.813409435487
479.94615820248 503.453956759491
480.246801367655 504.092473543067
480.540232422335 504.733297266815
480.843180106986 505.377316012713
481.14672573079 506.014793283475
481.449475310948 506.649846437819
481.752934420512 507.29004776852
482.057398173365 507.926573715309
482.363981283455 508.56211221138
482.668020281459 509.19706307612
482.966878822877 509.830167922505
483.264227586153 510.468882833878
483.56603866394 511.110672160628
483.869855998436 511.750611216667
484.16942882542 512.384810536713
484.472072043251 513.020972820831
484.775069165416 513.653694029162
485.076779803882 514.290720919682
485.379144292404 514.923688383858
485.68164062152 515.559725276113
485.987162612493 516.195131898703
486.285370142299 516.826894803752
486.585776065132 517.457434939639
486.888840437884 518.084134215938
487.188963313607 518.71651966174
487.490825713885 519.352716995273
487.796843970394 519.987333087697
488.102772056343 520.620588661203
488.406207753334 521.259376762826
488.71143207774 521.893571244587
489.011908743335 522.529701728687
489.313416924542 523.164039772113
489.610951780864 523.791645962587
489.911157062016 524.429104078057
490.211464491542 525.064089114097
490.511276257098 525.68933627665
490.815183518757 526.325575741518
491.118548421189 526.962019002841
491.421445022717 527.601502658476
491.724527618195 528.237308402427
492.026720753986 528.871771683043
492.332239729552 529.505495545779
492.634401078442 530.129498389134
492.943812612404 530.760297402831
493.249417977541 531.390629222294
493.555653650448 532.022906144597
493.855686210624 532.652243639175
494.15616892935 533.282614883252
494.454110721707 533.913703750069
494.756939298891 534.548361596924
495.059093337943 535.174543183168
495.365227871056 535.812012849848
495.671245253743 536.444697222059
495.978263608497 537.084195999103
496.285644681254 537.710492937576
496.594153794949 538.341164780339
496.902090254379 538.973082044722
497.211580722795 539.61144869618
497.51505621765 540.240662744638
497.816572806484 540.86523504088
498.123137838315 541.498572734503
498.429563741284 542.131860009629
498.729982519549 542.767790257963
499.027625398414 543.395657732896
499.331557389063 544.031746426498
499.636878417882 544.668005327243
499.939310828122 545.299556764001
500.239568693051 545.923907110548
500.542220323256 546.556780220074
500.846396219188 547.18991441066
501.151372951892 547.821040585191
501.456687056314 548.450968136549
501.760387143568 549.079804824312
502.036815104236 549.659792580297
502.348329900473 550.309780126134
502.662238899385 550.958522980947
502.969232852723 551.593145240103
503.280499954691 552.229394336888
503.583660184308 552.861313085837
503.890219455026 553.490831442381
504.1955076112 554.119675310345
504.501426614618 554.749609366482
504.806745689917 555.379790715273
505.104465929037 556.004162320858
505.414864326157 556.637016929542
505.722365876221 557.266351549639
506.028649173475 557.890538092206
506.336898584762 558.518898010227
506.643446765142 559.139201317883
506.951062009515 559.767782670307
507.258081420656 560.39554078305
507.563074752271 561.023945180004
507.871714312053 561.659222136395
508.173757955356 562.285234062826
508.480403915692 562.916657815772
508.781318681418 563.541657437079
509.085237260805 564.169303416709
509.388048821689 564.798229405786
509.684247771265 565.418716003838
509.986344655239 566.050576281154
510.290248588881 566.677670557815
510.596677714154 567.307514438866
510.903075022081 567.937275299043
511.208454713776 568.564653139641
511.514274215655 569.194556545587
511.822516253963 569.821490376969
512.127663466886 570.44284138603
512.435606207127 571.066240863213
512.744013799024 571.691726316825
513.053452482939 572.320866483384
513.357026878258 572.945019203197
513.658275327698 573.569109485554
513.961055986779 574.198570468412
514.263690124095 574.81850456818
514.571595602981 575.444840183946
514.876869626974 576.072832460599
515.186285339145 576.6949011426
515.495452944509 577.321589340849
515.800814808922 577.949342113961
516.105020527913 578.573941105266
516.410250019678 579.201509044779
516.720506366416 579.829681717988
517.028412599341 580.450414501547
517.337902372748 581.073084404236
517.640150011145 581.691904555169
517.943154668585 582.315996236021
518.250663155463 582.942175654268
518.561319667609 583.573187629499
518.869321426377 584.202671516671
519.177727788341 584.827641522241
519.48310039757 585.452386752985
519.785698654981 586.07328588561
520.093196636772 586.70198616521
520.396974673086 587.323464426627
520.703143494075 587.947913579026
521.009668143196 588.568846472755
521.284419297021 589.11282481045
521.613828940088 589.764634098088
521.941432890339 590.423377700625
522.252790794666 591.050165261437
522.559641357358 591.676469958797
522.868456252292 592.30372032166
523.175561179853 592.921974685306
523.488025770271 593.54051917903
523.801917154702 594.166358150314
524.107235864675 594.789402465443
524.408941188744 595.414490258854
524.71511186529 596.043549976914
525.020037166717 596.667479458956
525.324937603636 597.286613962568
525.636144950225 597.907709643216
525.943145363419 598.526982136567
526.256361673945 599.150748281372
526.569445996985 599.776935935022
526.874193850088 600.400963676727
527.175867510556 601.026521585373
527.481516461198 601.651922605999
527.78945303073 602.274069405549
528.101567988732 602.893747561581
528.416796592691 603.509036406391
528.725177507217 604.129448569464
529.03282684824 604.753054707265
529.342173410239 605.374738699461
529.642948116734 605.986073028776
529.949817399665 606.61153084668
530.257636120344 607.237768569282
530.564967921197 607.856092672313
530.872109916239 608.476058880646
531.183976745649 609.099121156761
531.495630926344 609.712563309711
531.805382026629 610.333904486732
532.112036178956 610.954810166036
532.414888298617 611.576866785879
532.720072261509 612.200300447289
533.024384334788 612.818844523812
533.336579357364 613.446629625335
533.64579665729 614.070666433403
533.953905604261 614.69356649781
534.257822846225 615.311761471604
534.565058273971 615.935949899905
534.872920777385 616.55595521721
535.183301483213 617.177178568367
535.49332467508 617.799992904092
535.799853914351 618.417286911989
536.110721889229 619.038462602223
536.417788067351 619.661429910337
536.724582983744 620.285305872166
537.028646726946 620.902850094224
537.333963436586 621.519457331613
537.637644064892 622.142882287721
537.943677829212 622.769452522232
538.25264038097 623.392569155403
538.561083735787 624.01203087122
538.866913326897 624.632518360491
539.170606195571 625.252738138454
539.478566532558 625.87489531726
539.789859344056 626.501606756342
540.098685943798 627.123378405892
540.407249182468 627.750882810741
540.712505275838 628.369363636263
541.013185502589 628.989083591269
541.314627109262 629.613667963324
541.619343016804 630.236912614714
541.924223717935 630.865665419003
542.226023626343 631.491052290375
542.528290384475 632.116436049743
542.829913435626 632.736311153365
543.136841764043 633.362067821546
543.441875224817 633.98338342801
543.749162701491 634.609356228732
544.057629119549 635.235155838551
544.361513699593 635.858432361621
544.662931361165 636.476745734457
544.926958214452 637.019144795542
545.245704573276 637.676173471933
545.568759467083 638.347340636583
545.870321982628 638.974342727749
546.173795521539 639.603145332333
546.479763916249 640.228337515051
546.779817759829 640.847110937821
547.080770199722 641.468650506217
547.378703159736 642.092078173271
547.677573396984 642.714066244868
547.980482900894 643.340676956648
548.28303832124 643.962235687557
548.582654186594 644.577272029481
548.882876674429 645.187246864118
549.187746394528 645.822413374548
549.484802281529 646.452272824982
549.787494083487 647.079936036256
550.089015731261 647.703015512928
550.389530181363 648.322279555187
550.689725364892 648.947163992462
550.986495257565 649.572502214459
551.283484232121 650.194159461611
551.577989520051 650.815253329693
551.879741047223 651.441008068737
552.177630390058 652.065847966053
552.472051719192 652.677644924205
552.769215440287 653.291043369426
553.069189585833 653.917840615453
553.367838362589 654.544164777379
553.662023060485 655.172561966429
553.963169880677 655.805213120013
554.257989373237 656.429673431637
554.549202269854 657.055312244457
554.842124263673 657.678118683441
555.135267151614 658.300775787691
555.42656449284 658.920618273697
555.722686251185 659.549488784916
556.016198001773 660.178865450516
556.305839319573 660.796096187607
556.599785692227 661.424512991839
556.897105373405 662.052806113966
557.193525529042 662.681355345926
557.490932064848 663.305864753929
557.786444019084 663.926126051327
558.080112750028 664.552305527698
558.373935521412 665.180209286326
558.66598865561 665.804661441837
558.954354850269 666.432915866158
559.243023574917 667.065194093525
559.52976042255 667.685769031442
559.779379290071 668.224108636065
560.077759172781 668.883888392503
560.385030900494 669.565659485455
560.671098288807 670.195418784152
560.957372751082 670.822041296578
561.241276804504 671.452575612438
561.526297560482 672.084608511874
561.811519430519 672.718466544761
562.091119191502 673.345121714829
562.378521973504 673.97448035445
562.663586649253 674.596816971207
562.947906261812 675.221910665033
563.229135438311 675.849685090788
563.507831030035 676.480770397774
563.784017183821 677.105789778089
564.067031098298 677.732463682936
564.35106968338 678.363163248673
564.635963077323 678.997670250775
564.918586042756 679.628269301522
565.201427493947 680.258132739713
565.480566375451 680.886013504738
565.756174522602 681.516801175377
566.033526456952 682.145208867385
566.315537879896 682.779953288485
566.59119784894 683.409059460014
566.866195968915 684.041818471629
567.140188266376 684.672040259149
567.413326089165 685.307087014955
567.689772047397 685.938564323902
567.966021664216 686.569939122666
568.244111843222 687.209204212671
568.519798311442 687.842413362488
568.791076267381 688.468622163126
569.067821672824 689.099966098034
569.340989208959 689.73015074448
569.615578742581 690.362186958309
569.887761451911 690.991508515275
570.156737220349 691.622964917569
570.389779015578 692.169177821666
570.672476775434 692.827009282584
570.964057737585 693.515111942715
571.233676808582 694.151096251562
571.504779519635 694.784722730324
571.772580360582 695.421335733835
572.037295349033 696.056445052616
572.302178694625 696.697665703271
572.564992822004 697.333639898792
572.832581202425 697.970017212959
573.097077737121 698.605445215051
573.358415274652 699.241628535
573.618260457702 699.87921769339
573.879865440741 700.512778126775
574.140050529565 701.142314818331
574.400585290159 701.77610402364
574.662392675304 702.41479182876
574.922193192758 703.051661820131
575.180025427162 703.682171134736
575.437998243885 704.318018534375
575.695472491706 704.951041362698
575.950350406903 705.59221128842
576.204050004368 706.230809147343
576.460059456057 706.858707906128
576.712926381134 707.493814154478
576.963407285862 708.134691005921
577.215630435497 708.773883308214
577.46478190888 709.407500043997
577.713875893522 710.048052763104
577.968534761253 710.694103457322
578.217014417006 711.336808995695
578.463955209513 711.981752955578
578.709577534623 712.624908824323
578.949996231826 713.268486026702
579.191192660793 713.90767844734
579.43722317643 714.550071209415
579.681909202977 715.192447398342
579.926777112033 715.837044604305
580.128247838456 716.367318598298
580.380005863736 717.036991934757
580.653066140488 717.761846267632
580.889547344461 718.405072266879
581.127395994095 719.054598821679
581.367889299722 719.700814936925
581.601318477264 720.342305713454
581.838002508866 720.987649415413
582.0718895211 721.633871965541
582.304796894207 722.276451926146
582.537557656622 722.920739829518
582.765741276289 723.570313801052
582.989599218021 724.210818047529
583.221835129482 724.858206986367
583.450980604173 725.499667275011
583.676385261936 726.147215655333
583.903925851389 726.797813611116
584.126091843587 727.447319687
584.349748582286 728.098874403787
584.573560552715 728.74663609652
584.792777389053 729.397165817703
585.006204826775 730.044826653605
585.226213365849 730.69098003043
585.443179158341 731.345423561351
585.654835187902 731.995367972088
585.863867432921 732.638221228848
586.074214848607 733.282935333447
586.28534509785 733.931955391167
586.49616375137 734.58246844135
586.706181910618 735.234058921372
586.916877530673 735.887114158405
587.125456717833 736.540169498581
587.338572680359 737.196246134142
587.546712327007 737.848757501986
587.754038689929 738.498581719238
587.95852036747 739.148379760056
588.162532362886 739.801985304173
588.358805507804 740.458767014203
588.559042297611 741.115016592861
588.75879049424 741.766529207468
588.956554345627 742.418021667193
589.15529017658 743.070668847537
589.355956158717 743.733601395493
589.553094472883 744.3945087575
589.741550188971 745.052143676655
589.92792480417 745.708069896208
590.118923508837 746.362521154489
590.310787695253 747.019927130794
590.501734815588 747.67715111159
590.68759627563 748.330957645975
590.870685660243 748.989544408146
591.029734403572 749.566549429783
591.21979635181 750.259118376793
591.411272235042 750.960925751028
591.590455143731 751.621928179395
591.768667681977 752.286634173436
591.942910706743 752.95250055149
592.1178745136 753.61151981609
592.292057780514 754.26855994642
592.46584594963 754.92784067494
592.639381459687 755.588334499422
592.812384966211 756.249262509812
592.986369144537 756.913867474012
593.157039846755 757.579488879795
593.319180819921 758.236250368997
593.484942183286 758.901800740033
593.634633255395 759.533894881761
593.797781405469 760.212452912424
593.957581411549 760.889331722982
594.112922218658 761.559724505274
594.26332283269 762.219872706287
594.415734307917 762.88988657475
594.574454978526 763.554348684916
594.727697901773 764.216497321753
594.875259912974 764.880343021702
595.026614697054 765.544132471636
595.180486476616 766.210341256919
595.324576617887 766.875824867829
595.468037337336 767.539124139983
595.613027666112 768.205116844976
595.753150016776 768.870572571123
595.895842990898 769.542056150212
596.037582006266 770.203772989945
596.180445777518 770.872777808656
596.317206263558 771.539682566264
596.448671388041 772.205500597647
596.58123838393 772.871322972942
596.715558666568 773.538065270245
596.851331687404 774.207224452285
596.961230290952 774.763701373553
597.091231307232 775.447346342239
597.23005571724 776.188374285641
597.36120055686 776.870744624892
597.482279914545 777.549552398086
597.608143844854 778.220613977715
597.730849148473 778.888538608448
597.850055143223 779.555976806066
597.967813642993 780.226681134127
598.079054547852 780.901146427945
598.193427684762 781.570685999089
598.308853598151 782.241686372709
598.417807805368 782.913305257933
598.528497120983 783.586262447552
598.637585018928 784.254750515182
598.742622384781 784.92487545399
598.846919462338 785.602790208406
598.949421105925 786.274292962658
599.047404249634 786.945036183514
599.147002136764 787.62125815494
599.244566694913 788.294799754666
599.344202650204 788.971052171542
599.43899301002 789.644891495297
599.533853434285 790.321072571331
599.621647170575 790.997732272486
599.708634492346 791.668394188778
599.796380539828 792.338444661511
599.881735868928 793.018987864461
599.965526239285 793.696210250588
600.051499804026 794.373826462613
600.132052755607 795.0478350007
600.208825651773 795.727794601772
600.287610078035 796.398360003537
600.362596088831 797.07308236078
600.435498140508 797.749874348121
600.509418061245 798.42611245578
600.581801784706 799.103660458797
600.654323559642 799.777359148978
600.713136345697 800.336923782869
600.78533071495 801.041875551429
600.856595563652 801.770799889119
600.920816894212 802.467835275908
600.977765757402 803.168653095547
601.036545889261 803.848998301646
601.091515823485 804.524311898015
601.146751883903 805.202840341033
601.201328586648 805.884932261048
601.256911908986 806.558287159259
601.306841430676 807.236294851877
601.354097081777 807.914597055364
601.402001983819 808.59644381301
601.448710383548 809.261013387218
601.493825516993 809.943771302118
601.531177082719 810.629181840243
601.568598298121 811.308912160232
601.604201721197 811.997335974287
601.643907284522 812.676480105554
601.681579605668 813.355315950536
601.713333671395 814.033195057285
601.748435173601 814.710068079031
601.778932231545 815.392561458969
601.805310939591 816.06914763761
601.834291431243 816.743163917307
601.862059405025 817.427006990225
601.886217431124 818.103010219162
601.910409359541 818.783366865981
601.928907794933 819.463374922655
601.9471941404 820.147387465071
601.959486066155 820.827895378742
601.971764946526 821.508967941447
601.986750611715 822.183924465705
602.000444133513 822.867806063965
602.007774760878 823.547753302512
602.012027027767 824.230869086691
602.017696469213 824.910962327869
602.02177714481 825.585246288049
602.026231357718 826.26855561808
602.032512895809 826.945211436645
602.035910487362 827.624618000091
602.03559046935 828.305573756045
602.03250661746 828.984212616566
602.020351383593 829.669328801303
602.013125023417 830.35149703004
602.005650502772 831.030029925365
601.996978360364 831.714829350042
601.981688073306 832.391516367494
601.96647889343 833.067636297768
601.954096622152 833.744299139416
601.940028868354 834.42021188213
601.921940714453 835.095113426768
601.900190720402 835.765771793062
601.875088519234 836.450274821726
601.85282284193 837.136192852574
601.82810237012 837.814998252332
601.799025922491 838.494161118829
601.765775088574 839.170948130906
601.730325161425 839.850346542518
601.69586654187 840.530782719797
601.656619999468 841.205636804291
601.616446743094 841.879033337775
601.577871341793 842.552795781401
601.540131715306 843.230261161763
601.497375821227 843.903358719725
601.451987589437 844.581286536449
601.407139625613 845.264517648882
601.35909336176 845.943382841804
601.305066657854 846.619135360054
601.248267661045 847.29397799528
601.189627787957 847.968463819244
601.1330531933 848.648405998224
601.074580195192 849.323884645443
601.015978080768 849.994735951434
600.954242399265 850.670073993008
600.888881435943 851.345309261108
600.822113297826 852.019782949353
600.751841703787 852.686920104593
600.680242259501 853.361622447257
600.606163918512 854.041799362402
600.533550484952 854.724838920055
600.457211540157 855.40173755292
600.381515723965 856.071738678128
600.301791208884 856.744885355854
600.216530272313 857.418098255779
600.130438630768 858.087964565126
600.044316041094 858.75574345075
599.952521809576 859.426088582233
599.854782031306 860.104503037432
599.760268571997 860.778550789036
599.663773180659 861.448057174112
599.567277771924 862.11962926764
599.466048588831 862.794947475422
599.36713878913 863.47110526729
599.264305259035 864.142986874576
599.161004585915 864.816400055035
599.055236972526 865.487203711192
598.950660463863 866.149606493899
598.842658762817 866.815904000989
598.728013835721 867.49305395942
598.609946236697 868.163255290604
598.49323737817 868.831436034162
598.376698385174 869.489390197794
598.259439548729 870.15644297316
598.140808566878 870.828049525018
598.016680925923 871.498747762807
597.887823602697 872.167532557313
597.761425132574 872.830632464749
597.630078163812 873.486836670192
597.496909017848 874.15321100153
597.367295112167 874.816112066721
597.233737196684 875.480304788294
597.096647472851 876.141757053277
596.954498179077 876.802925152337
596.815129836552 877.462803702063
596.673933890323 878.118677483446
596.530178201834 878.779118091585
596.381303701966 879.446392666172
596.227383022853 880.109721243565
596.072194178431 880.767336123184
595.918344843361 881.423408806433
595.767610987586 882.081427536068
595.61500227368 882.737174375882
595.457967761513 883.396403673665
595.3012977995 884.055780702479
595.140466904995 884.714662218867
594.974349909569 885.37127890258
594.831030039165 885.940297835744
594.657941628347 886.625912242307
594.47159859881 887.333706001304
594.294553426131 887.989955838273
594.117519917951 888.643160539335
593.939443203492 889.300698951905
593.759535517761 889.954039707851
593.577735213817 890.607817177082
593.395754262418 891.259230875442
593.208721509972 891.909807225163
593.025374588674 892.564911772606
592.84326448973 893.215695118735
592.656147920412 893.869944319058
592.468904919671 894.5171840619
592.276483310874 895.163491599847
592.085559825684 895.804691659402
591.888631987808 896.456034646749
591.687443656246 897.104518070462
591.485994136256 897.753318180459
591.283639613835 898.408796571604
591.079896494557 899.049914216724
590.875383246391 899.697736517987
590.672464244851 900.34697021058
590.465181595986 900.990763514823
590.252399030336 901.633342878541
590.040242940424 902.27569745446
589.831125853784 902.9106875663
589.613967061314 903.55286794189
589.3955832156 904.19354784397
589.173809245061 904.841531743405
588.949740225454 905.48286593246
588.726216794112 906.117815058521
588.499861676132 906.757784624944
588.269987982294 907.400156562302
588.042565437013 908.036583344966
587.816916302897 908.673939465342
587.585935778625 909.318521802459
587.350627217998 909.952327651993
587.11212112013 910.583673538337
586.877533744849 911.215157729123
586.641093743847 911.852534787701
586.3987738236 912.482403318997
586.153252728104 913.120635391001
585.911782430182 913.757664123838
585.67258198699 914.391728049168
585.425932254313 915.02807863016
585.176286172166 915.656563854467
584.921696098575 916.285082256297
584.665914231463 916.910306514345
584.409783767439 917.53867282137
584.155565481982 918.166414243148
583.897967786789 918.792537136422
583.638574970689 919.417208199244
583.373550528358 920.040155463244
583.10900935827 920.669268311098
582.842480082825 921.291540323718
582.572405158258 921.90951836199
582.30461414642 922.525338114829
582.034189750476 923.150889320017
581.7606194727 923.767989089011
581.484437872398 924.392482806024
581.209352520118 925.014196070317
580.933350220685 925.630180369403
580.652693875873 926.245922045619
580.372767766336 926.843573957606
580.082623889138 927.468022087453
579.790965074237 928.083182823798
579.499632673316 928.699090871694
579.208985425128 929.313421089883
578.921190239409 929.923061527512
578.628842943443 930.534940203203
578.332566734863 931.141993556118
578.038216859258 931.744826105518
577.745417250704 932.352755967263
577.447013469133 932.961359730027
577.142163643585 933.570974046221
576.891929386638 934.069301426933
576.578985499056 934.696140714341
576.233855281352 935.380427914943
575.923928557564 935.986737899868
575.613362407302 936.592933222213
575.30077831597 937.19436534307
574.986178387882 937.78956293165
574.673352770934 938.387520424988
574.357674356938 938.981700666973
574.037330885874 939.575927356686
573.715324690794 940.173680679663
573.394580489805 940.770939322904
573.06963354422 941.366221722343
572.747820676438 941.953671270996
572.420679595201 942.544001409966
572.089280065332 943.133252373184
571.752648066921 943.729265925792
571.419967950856 944.32086254015
571.086937233282 944.904481865529
570.747138840004 945.488905397497
570.411804696723 946.073644077402
570.07150315613 946.654628567898
569.730424072494 947.240404691458
569.383644864577 947.830039320729
569.033819807116 948.412260569187
568.68743872751 948.991673524755
568.341187647832 949.570200810021
567.989947070538 950.153413642232
567.637564949953 950.7294936274
567.284243925749 951.314444297589
566.92823754142 951.892057131045
566.571877680383 952.467765052496
566.213947507606 953.038629293894
565.850182933934 953.611754067873
565.492401054898 954.179835821717
565.133007439126 954.753311855113
564.765506502127 955.324499294728
564.397168389695 955.894612630208
564.028950257223 956.460042063614
563.657477235363 957.024632949304
563.290328338458 957.583533377122
562.914112530921 958.152920415547
562.532206881564 958.722968448875
562.149717072439 959.283321747409
561.765922293846 959.84195964561
561.384026283488 960.399482377613
561.001457044064 960.959482078523
560.616476303837 961.519507399613
560.231129659196 962.076905513001
559.847300232766 962.62755721837
559.457821242065 963.181553273077
559.065092365407 963.734613615671
558.666476339352 964.28136381087
558.266800326146 964.829577834209
557.86656630779 965.382913057704
557.467377955343 965.930660069064
557.07157937791 966.474089365906
556.671438423561 967.021416378519
556.264613996812 967.564153763303
555.862582473889 968.10352003963
555.456086300153 968.644101277737
555.050164478744 969.184482628429
554.638015578185 969.727594933566
554.225036949287 970.265938284183
553.816867422442 970.797448212391
553.401195564061 971.334428495769
552.981250990108 971.864181142186
552.554946909131 972.393213276983
552.127821570429 972.925834057297
551.701864385895 973.455093227463
551.276771266765 973.981991923817
550.852849278843 974.509154053128
550.424398872464 975.036472665721
549.994840463707 975.555135566223
549.558855686744 976.081170772919
549.126579716323 976.603598757797
548.695364383506 977.122842680154
548.262344611515 977.640699146307
547.827658898819 978.152224125251
547.388054535754 978.668060461328
546.946320462715 979.185138247478
546.504340314103 979.706466067402
546.065487673356 980.222120075231
545.623761265217 980.73489085545
545.1790255888 981.251339452509
544.734548621827 981.76367095505
544.284063912677 982.269261906219
543.837520752073 982.773083402599
543.386022045693 983.274677577025
542.937009195685 983.767785060071
542.483813286633 984.268708951365
542.026511927188 984.768640661961
541.564274822575 985.2664042717
541.103345988253 985.76174617514
540.636650183789 986.260623136178
540.170850341122 986.761713976084
539.706878081299 987.257741364136
539.241026644164 987.75205012829
538.767825596845 988.244808791709
538.29977735452 988.728874963994
537.828713880642 989.213467967577
537.353970460386 989.705966835422
536.886752508669 990.189347466916
536.419130476309 990.670763994107
535.943675476233 991.154988556973
535.458853045634 991.644004874341
534.974306080499 992.122723735192
534.494410003691 992.597124659948
534.011920953343 993.074336047683
533.52904581643 993.549863189069
533.047005176239 994.024582813925
532.560394971656 994.500199300971
532.078997534831 994.967349473641
531.58844443935 995.440825306279
531.101793078876 995.903291723995
530.611156002173 996.368824276578
530.112634143013 996.837212394379
529.616450737007 997.305067317579
529.117337534641 997.769212683075
528.619630985151 998.230434979875
528.120754297512 998.691811005938
527.624525771731 999.147588142737
527.123880076661 999.602953409834
526.621230375734 1000.05753600909
526.117554727185 1000.51424050947
525.611548002031 1000.96894881874
525.106886672496 1001.4156119398
524.61069946131 1001.85577930779
524.094945703879 1002.30535275326
523.574548835136 1002.75643514017
523.061196075332 1003.1970936178
522.540955763964 1003.63939076413
522.024313724998 1004.08335022189
521.508665547606 1004.52448580489
520.991641376056 1004.96370160266
520.472060708523 1005.40061185014
519.948951286944 1005.83131642549
519.429793925283 1006.26357036984
518.905254473082 1006.69993230271
518.38337679712 1007.12991703938
517.860944024779 1007.55412923613
517.332752550611 1007.97835978514
516.805693544494 1008.40250167942
516.276374415652 1008.82889983283
515.741608073067 1009.25916334774
515.209906379911 1009.68290290593
514.672008028471 1010.10269828283
514.136358661736 1010.52117731135
513.607061573309 1010.93530113303
513.078178710837 1011.34943596257
512.538241728792 1011.76279160961
512.000377476627 1012.17098121616
511.458413678124 1012.58124522326
510.922638710763 1012.98914204358
510.394034804565 1013.39557119675
509.852832432177 1013.80825900353
509.300297159479 1014.21773664218
508.755241302938 1014.62019889021
508.209060241988 1015.01844806857
507.662273912734 1015.41840857444
507.113943856909 1015.81928080257
506.565737976496 1016.21985384517
506.017192930594 1016.61503151244
505.466546635449 1017.01096949742
504.913077855416 1017.40275323497
504.46647529071 1017.71413845207
503.896085980775 1018.10963625009
503.237940811567 1018.56152649814
502.67598985541 1018.94340517586
502.112409810943 1019.33164621724
501.550364285149 1019.71320893429
500.989957254889 1020.09012213451
500.428297567692 1020.46510954977
499.867439448532 1020.83832381933
499.301745216377 1021.21252538663
498.730847912447 1021.58424025898
498.164167161886 1021.9522195733
497.594225522117 1022.32397418214
497.026818091777 1022.69440050965
496.46285851041 1023.05602473614
495.884481583143 1023.42408427557
495.303907739165 1023.79484543321
494.723783242699 1024.1586992704
494.143114677133 1024.51813102516
493.566572146448 1024.87425910483
492.986222552884 1025.23293910071
492.406767964372 1025.5866400899
491.826976103692 1025.93964575173
491.242357618806 1026.29153052028
490.654025993355 1026.64351778643
490.072796709529 1026.98645628032
489.493613282159 1027.33203675725
488.906868889525 1027.67636408512
488.32379117943 1028.01949061035
487.734309669655 1028.36749293721
487.144102936492 1028.71115143853
486.555330206624 1029.05127267818
485.964687933225 1029.38409046537
485.374101287887 1029.71484619239
484.788099608622 1030.04102151523
484.189264157315 1030.37181975001
483.599615240334 1030.69960019825
483.007215016045 1031.02751040093
482.40993828845 1031.36129691201
481.818573426993 1031.68267463447
481.217400363546 1032.00415189531
480.609923322108 1032.32220126391
480.006771826114 1032.63902659191
479.408403507065 1032.95411943723
478.807337246933 1033.26714123235
478.200220885935 1033.57794908661
477.594971160465 1033.89031964537
476.994987231782 1034.1967282967
476.387864481635 1034.50406682256
475.779747219188 1034.80567067023
475.163470947587 1035.10621546031
474.597270403239 1035.38914591238
473.972460933957 1035.69753478808
473.344753110394 1036.00667824704
472.727908043742 1036.31176793096
472.116862610615 1036.61179583983
471.503276227277 1036.89985804384
470.890305771474 1037.18823937383
470.277108097393 1037.475487235
469.66785869706 1037.7656726775
469.047698819682 1038.05539139671
468.430757299011 1038.34139818447
467.810156652336 1038.62506886064
467.191289919557 1038.91049446391
466.578295721399 1039.1935173059
465.955455249637 1039.47196797131
465.334476247466 1039.74796700226
464.711446952188 1040.02398495918
464.087140061962 1040.29569060477
463.462245957351 1040.56849873737
462.838650446737 1040.8405618358
462.216746857261 1041.10777317834
461.591546065497 1041.37310659597
460.965860151471 1041.63984049764
460.333658307899 1041.90433663504
459.70800274229 1042.15925488768
459.076472733943 1042.41307998422
458.445432692772 1042.66723922219
457.817528879741 1042.91963702173
457.186489959896 1043.16819700745
456.548138241155 1043.42095208067
455.912631872185 1043.67189588472
455.28058890039 1043.92269063565
454.644780198813 1044.17104271069
454.005840946205 1044.41449216822
453.367724474098 1044.65083727086
452.73939371419 1044.88295245462
452.104849045482 1045.11451255186
451.460981833413 1045.34668907928
450.828918370614 1045.57765074736
450.184983552407 1045.81089889961
449.549891191228 1046.04378356414
448.908371010781 1046.27386677511
448.264587451631 1046.49932487287
447.616510862637 1046.72128413872
446.971273281536 1046.94437806005
446.336040405304 1047.16100474447
445.689922211716 1047.37477923754
445.036375790268 1047.59123972637
444.390339120134 1047.80411312218
443.74753065581 1048.01566475541
443.100545875059 1048.22912645198
442.495195728411 1048.42812175616
441.833959084158 1048.64100363575
441.164168332067 1048.85075922319
440.514783829291 1049.05169175789
439.857210544454 1049.25324756469
439.199993602806 1049.45606473162
438.549841684453 1049.65118664324
437.902417583647 1049.84925025183
437.250177726929 1050.04679889813
436.60325490492 1050.23510708063
435.946313600425 1050.419191711
435.289388757772 1050.60356074079
434.640109299602 1050.78866491385
433.987257369559 1050.97579313536
433.332609063704 1051.15094289177
432.678585057733 1051.32385984859
432.015034584064 1051.49917185342
431.353851227195 1051.67216365125
430.69727898825 1051.84256440842
430.036524629073 1052.00818321047
429.381886816925 1052.17596969967
428.721483069006 1052.34611877867
428.062391222442 1052.51432649069
427.404601278023 1052.67696100952
426.746948385236 1052.83471701287
426.08820692993 1052.9885866417
425.424548818605 1053.14180079069
424.76224986598 1053.29699070892
424.092443652608 1053.45301482685
423.426330833455 1053.6063383872
422.767483964778 1053.75575707442
422.105815762716 1053.90203917509
421.440528738192 1054.04828105313
420.774188520806 1054.18946121194
420.110202897012 1054.3285020158
419.44095728299 1054.46330356453
418.777049746087 1054.59788630501
418.114252321924 1054.7301564187
417.451494141939 1054.85967634621
416.77613503647 1054.98879682552
416.10156380366 1055.11361839412
415.431287237779 1055.23994027664
414.759140150817 1055.36263735552
414.087560457983 1055.483718085
413.415636515481 1055.59975309555
412.747369913225 1055.71578013167
412.078735634539 1055.82920052034
411.410514261627 1055.94101224719
410.739763166285 1056.0547067455
410.076718218621 1056.16736826562
409.405131071283 1056.27824165856
408.729877194533 1056.38477415269
408.064829405243 1056.48485147917
407.3895853156 1056.58509171751
406.70690735181 1056.67992935387
406.027345069667 1056.77282276731
405.352571981049 1056.8631358741
404.678390017394 1056.95365021407
404.004292158185 1057.04106480901
403.325768262375 1057.13015601398
402.650448161659 1057.21199784134
401.977499874735 1057.29085339929
401.294342296392 1057.37107774525
400.621506077138 1057.44938365044
399.948242120671 1057.52615743717
399.272068892473 1057.6007413967
398.597981670615 1057.6732996254
397.917552238683 1057.74860429787
397.234963848122 1057.81930969394
396.556012398959 1057.88145714746
395.88147608716 1057.94583291319
395.205815328516 1058.01071266033
394.523645615632 1058.07299616465
393.85195369199 1058.13227184544
393.174917301858 1058.18830881592
392.49017439542 1058.24221935228
391.893410829511 1058.28787984545
391.189869659857 1058.34026384824
390.460047277805 1058.39583746555
389.77925657772 1058.44570736061
389.094893957642 1058.48812380879
388.418443404213 1058.52681480382
387.736308445144 1058.56387099199
387.056896501558 1058.60250266701
386.377403940495 1058.63807533741
385.696738265856 1058.66784823406
385.010281146652 1058.69857605943
384.334169036092 1058.72350174512
383.660071084362 1058.74749102551
382.978699759105 1058.77497160821
382.31195569149 1058.79921510144
381.625208466648 1058.82319175668
380.929964681569 1058.8421782529
380.244697923642 1058.85450556158
379.560710665015 1058.8679204278
378.884264080417 1058.88258716494
378.201355792489 1058.8946821653
377.517758386311 1058.90519988668
376.843727827509 1058.90899716804
376.166014801141 1058.91383929604
375.48308031281 1058.91850941007
374.797586426864 1058.91716628719
374.128310603079 1058.91770154327
373.451564927605 1058.91335853066
372.76306937111 1058.90482604986
372.076380972636 1058.8911205889
371.396777812684 1058.87619356664
370.715031580097 1058.86495419852
370.03644477202 1058.85190482973
369.356795409188 1058.83287610943
368.679863947532 1058.81213860988
367.997240675911 1058.788376077
367.314315288695 1058.76117597704
366.639988696249 1058.73689457201
365.962868093544 1058.71101193988
365.274544445649 1058.68133745636
364.591679705061 1058.65089614056
363.910744561626 1058.61423189756
363.235957106697 1058.57043797179
362.556789884013 1058.52961412913
361.879296062521 1058.49013266789
361.19715929932 1058.4471812916
360.513149317251 1058.40394488532
359.836627011815 1058.35751525706
359.16093111916 1058.30918351402
358.479599008462 1058.25807236207
357.801594999114 1058.20474164331
357.133379289749 1058.14944167333
356.456023168789 1058.08970162751
355.775961732414 1058.03030744833
355.094962725172 1057.96768349746
354.407425856499 1057.90452405492
353.728379895607 1057.84048867483
353.050854280763 1057.7704387065
352.374011580818 1057.70019341554
351.697934225837 1057.63194301445
351.011735872288 1057.55867522785
350.331713424684 1057.48525783591
349.656027100029 1057.40944645674
348.979686773443 1057.32594709249
348.306863478598 1057.24678941973
347.632453053957 1057.16902870393
346.955092392042 1057.08727137721
346.274456896267 1057.00343163615
345.594674225846 1056.9181894715
344.919161827098 1056.82341796487
344.240700778926 1056.7269603855
343.562764094349 1056.62592698669
342.887401760276 1056.52732934473
342.214943704836 1056.42399890799
341.540509936628 1056.32213304968
340.869524324164 1056.22081757971
340.191596458392 1056.11699265845
339.524713580666 1056.00962541234
338.853664985124 1055.89981556638
338.178159197533 1055.78844488535
337.503776438492 1055.68079192355
336.82987022711 1055.5681922703
336.157492255753 1055.45419808469
335.484139893544 1055.3309948571
334.817051649976 1055.2079256078
334.143268993356 1055.0811934015
333.476320148161 1054.95346772036
332.811257759163 1054.82622277316
332.138970585516 1054.69955356035
331.51083388851 1054.57474472418
330.832341558872 1054.43708153816
330.138114754603 1054.29337491959
329.466785473004 1054.15754213713
328.801896942346 1054.01660717354
328.139933416534 1053.87538407098
327.472422139317 1053.7282721936
326.803768966422 1053.57991813993
326.144831697681 1053.43393206093
325.47680149945 1053.28356694896
324.813161828353 1053.13436235115
324.150436743315 1052.980216942
323.490638324881 1052.82038497432
322.838482993245 1052.66397005239
322.166742819294 1052.49984542671
321.506192232159 1052.33832478093
320.841713104298 1052.17615414269
320.17807622532 1052.00918066196
319.522661791951 1051.83683772421
318.866771496556 1051.66619893173
318.205260938001 1051.49135843849
317.542827725769 1051.31808028868
316.909706061513 1051.1501562261
316.238951042397 1050.96544804604
315.574052154293 1050.78198972607
314.922247780213 1050.5980204377
314.259953359705 1050.41470300793
313.604239174875 1050.22911255669
312.95044951179 1050.0417847625
312.288236301223 1049.84946216894
311.629481003211 1049.65929877276
310.976451324458 1049.46840311572
310.324860743351 1049.27297296807
309.674135117209 1049.07558227826
309.026316984623 1048.87320031525
308.377933374857 1048.66837359266
307.725354564742 1048.46223687164
307.07393343421 1048.25469350109
306.421998932787 1048.04452598883
305.77417567753 1047.83449315896
305.125125313996 1047.62012379491
304.482829607091 1047.40542253481
303.830997432278 1047.18597607283
303.182046091179 1046.96404892395
302.535344081856 1046.73886816451
301.891279982074 1046.51617411263
301.249001150808 1046.29267574526
300.602965280007 1046.06804848461
299.961928016295 1045.84529817069
299.319461226999 1045.61503536037
298.672001727753 1045.37823347205
298.107400494811 1045.1704742645
297.446144992924 1044.92693250563
296.760706584571 1044.67203386527
296.115361976026 1044.43383092486
295.470375447446 1044.19769275172
294.833870930827 1043.95277705002
294.197370200098 1043.70138024554
293.560982865269 1043.45367184807
292.92309719872 1043.20777706269
292.285969581503 1042.95917483258
291.651719177706 1042.71115966644
291.012403824779 1042.45723890986
290.376482278557 1042.19993233222
289.744965862947 1041.94639496979
289.120044030688 1041.69046964587
288.485092407563 1041.43087882072
287.849073467936 1041.1725162479
287.216229984954 1040.91506797078
286.586965665298 1040.6550615588
285.956488333392 1040.38488106234
285.325551157391 1040.11435924153
284.700214505592 1039.84405684753
284.068606157833 1039.5711627569
283.438162456542 1039.29715882319
282.813684108287 1039.02318777697
282.186664164712 1038.74966987795
281.567845351908 1038.47861939952
280.943156567558 1038.20027546161
280.316845946236 1037.91620250853
279.693251591717 1037.63309141378
279.068803556134 1037.34857849123
278.439105646164 1037.05885015464
277.817579883596 1036.77237402626
277.198082415583 1036.48400306084
276.581417919118 1036.19688964537
275.960834817151 1035.90850080472
275.348305982302 1035.61588275512
274.727670448716 1035.32263452073
274.109207864744 1035.02571847722
273.49743683091 1034.73067839918
272.881268468378 1034.43661633614
272.258865390715 1034.1362434331
271.638698868035 1033.83479106073
271.024393834422 1033.53270544822
270.411319701505 1033.22802339081
269.79779313709 1032.92432867181
269.186045081388 1032.61943340274
268.571672069785 1032.31395295164
267.959734355969 1032.00886311473
267.349685797342 1031.70019386958
266.739996263655 1031.3923899995
266.136453424592 1031.08400522692
265.525039727261 1030.76916702522
264.910392316837 1030.45297987288
264.298867127164 1030.13626028907
263.694296746589 1029.82300190069
263.081635900311 1029.50523026465
262.476853279896 1029.18308256488
261.877639117164 1028.863333659
261.27359617243 1028.53889188631
260.670699466406 1028.21026987555
260.071394340488 1027.88560232672
259.467650120859 1027.55748362171
258.860928415906 1027.23425829833
258.26370740374 1026.91366685264
257.666275325324 1026.57983296452
257.060782245277 1026.23906002882
256.458525927054 1025.9058505015
255.860764496376 1025.57727597689
255.259111185633 1025.24634908057
254.657351094287 1024.90561521309
254.054668104847 1024.56363474685
253.455335402325 1024.22427740047
252.863424847574 1023.88746730161
252.263432960613 1023.54764036095
251.667092964488 1023.20985917327
251.072625764108 1022.87085521295
250.483977353209 1022.53355761401
249.890387919813 1022.18994290918
249.29424297312 1021.84644389218
248.693255927635 1021.49959526256
248.106825412289 1021.15171564888
247.513201920955 1020.80016192841
246.915177365939 1020.44993814231
246.32627907172 1020.10230229806
245.739576752244 1019.74939548317
245.149663231108 1019.3915141937
244.555279383069 1019.03053918335
243.967840228123 1018.67758379167
243.378089313409 1018.32582110509
242.797706408695 1017.97485536317
242.21842091631 1017.62051992173
241.628753680121 1017.25977866311
241.033468750479 1016.89598350518
240.444980627421 1016.53484848659
239.858790531056 1016.17395096565
239.277707687339 1015.80772775422
238.696585281064 1015.44339756439
238.113350254691 1015.07624248971
237.529792679625 1014.70718434472
236.950166022487 1014.34358026682
236.368396956671 1013.97589088024
235.860700351786 1013.65248088809
235.260025363708 1013.2692230379
234.63393641136 1012.87359016585
234.052873414328 1012.50595438735
233.466059538431 1012.1316401551
232.883557480162 1011.76150679321
232.307782929653 1011.38712611789
231.731947426704 1011.01180356936
231.155794723357 1010.63716192682
230.572574825209 1010.26201944697
230.00085864785 1009.89215728926
229.424621437242 1009.51939778303
228.847911904893 1009.14568504682
228.267850580678 1008.76656024067
227.696022057458 1008.39038420066
227.118885698736 1008.00876217324
226.537142388959 1007.62839728855
225.960348416799 1007.24855552975
225.383562984592 1006.86786177257
224.812120544017 1006.48907982042
224.239678830515 1006.10734131204
223.6631571842 1005.71849970404
223.090936213289 1005.32935557896
222.516729722594 1004.94707340391
221.94413801356 1004.56557091816
221.37107011673 1004.18445006531
220.802837363324 1003.80128447258
220.234032735277 1003.4190640426
219.668134517778 1003.03163078595
219.097210457189 1002.63577310532
218.527337328993 1002.24371218206
217.961590160367 1001.8542772421
217.392809305406 1001.4627491485
216.824484753447 1001.07239152383
216.257606070079 1000.68259620295
215.693019208935 1000.29093631435
215.12884199333 999.900104537222
214.557242203434 999.503382506417
213.99592343753 999.115078719242
213.430192143168 998.723205929325
212.86468392321 998.328053752441
212.298239232307 997.929527993175
211.731849227469 997.530782382408
211.167936817669 997.13463226998
210.603055876926 996.734977941585
210.040351126441 996.341020575635
209.473706393748 995.943622698209
208.911186290808 995.547969576657
208.346894416023 995.150563478624
207.782295062863 994.757244822221
207.219138382837 994.360919676094
206.651791056696 993.959273994314
206.094117391829 993.567351558983
205.528508921138 993.167171575025
204.966654345645 992.764463392618
204.40559793681 992.363964048113
203.83812864226 991.958915089196
203.276499336483 991.557432724534
202.715744066826 991.15525128495
202.146168809293 990.756364506208
201.577332857353 990.354840910348
201.01592874144 989.95359006893
200.461590556908 989.550162655043
199.921735816523 989.160499867746
199.364151023718 988.759521620977
198.796911332002 988.351526870603
198.228415365091 987.938830641215
197.669400566285 987.530820427029
197.110520462193 987.124007500101
196.546550215564 986.713448433094
195.988503578174 986.309426540093
195.428765616905 985.90544816578
194.869771469901 985.503196591715
194.309896389203 985.095483649301
193.753217951583 984.691152946022
193.199046348738 984.284910053193
192.674876496647 983.903082719539
192.108662303474 983.487584275925
191.541199552114 983.072029777262
190.973985196306 982.658249651305
190.412542017561 982.250298529265
189.853596882444 981.843446061553
189.296041963948 981.435567014088
188.735595039015 981.030590759361
188.180395180628 980.626271376431
187.626225110745 980.21991410008
187.073761293152 979.817744463364
186.51907206337 979.409691160213
185.960093346678 978.997191852175
185.409439802057 978.598537366232
184.85783817929 978.190723523006
184.300343301308 977.780633518633
183.742633986539 977.368184785539
183.184298425757 976.956133220672
182.62529374422 976.544577764492
182.069223592544 976.133179293357
181.513292893267 975.716378448874
180.96042375327 975.305516653437
180.407836511635 974.895984145979
179.852494797008 974.484675702528
179.294814344161 974.068791163643
178.740196181444 973.655716030756
178.187041635523 973.241991972665
177.642063955465 972.830479223823
177.092512513946 972.412653842249
176.538150362961 971.999761140814
175.986762456308 971.587121731661
175.429320110451 971.16994425187
174.86655702067 970.753496859779
174.307762501962 970.340252183328
173.756090771363 969.930405555208
173.203604125044 969.515857870575
172.652567391647 969.102279553845
172.093245612233 968.689662885248
171.544601468589 968.284255876194
170.992762196028 967.874436776272
170.43424872489 967.457809116605
169.873947336124 967.039352793633
169.317383463235 966.623911091167
168.767236182859 966.209766762927
168.211292390836 965.795915645896
167.656189506184 965.381472681194
167.101754673689 964.962531124432
166.548666905746 964.544205245522
165.995626715735 964.132592429951
165.442648045917 963.721837778725
164.889052504896 963.306219266344
164.340000972195 962.897198164105
163.786575786349 962.481456239515
163.240674304414 962.060452002657
162.690757817099 961.642640731039
162.14144966378 961.226012123334
161.585048170024 960.806824989888
161.035529759527 960.388421791318
160.483187566336 959.971686450433
159.931116757327 959.557451230834
159.378759797062 959.140598307725
158.828674205696 958.721174383282
158.281958741682 958.309993817575
157.729631255742 957.893974429036
157.17810089911 957.476658883833
156.627920550331 957.060571138667
156.076462522338 956.637719026872
155.52283714136 956.209819863381
154.967780073702 955.786945045456
154.41580571091 955.367770000432
153.86305040125 954.948314003668
153.30660677048 954.53011559224
152.75514176535 954.113704963537
152.209296120903 953.688818331178
151.665241971147 953.265559195605
151.11711960948 952.848308201798
150.629893447536 952.473891245395
150.065922967491 952.035366394378
149.480539444622 951.582953922762
148.930011529917 951.164030733462
148.380162156122 950.746464084418
147.832909106181 950.327545721856
147.283238228533 949.908384403304
146.73254235715 949.490532148249
146.185866967504 949.070952752935
145.639417755748 948.648648848761
145.092898805535 948.226977893422
144.545934125931 947.802808512999
144.000049447284 947.378900505697
143.456440111732 946.956975533292
142.909606670974 946.529869957486
142.363901110729 946.106403940997
141.815543370446 945.683352087957
141.262880655855 945.262596355416
140.71477598492 944.840524143902
140.171122924711 944.420846456164
139.624118013558 943.997355551499
139.07613730597 943.576864543362
138.525300255994 943.152695604336
137.97719511829 942.72876699406
137.429350509531 942.300981668853
136.8809852535 941.872864204882
136.345606436808 941.44849021637
135.806401382907 941.020055002881
135.263296640882 940.590256221094
134.712208185719 940.157804079132
134.162245929132 939.724017957662
133.617589532401 939.2912964525
133.082643220441 938.865020799187
132.543038873865 938.434763115282
131.994286991014 938.000294941028
131.452633947172 937.575050443656
130.905578950353 937.145182757388
130.363274216722 936.715841208832
129.826139932538 936.288658241705
129.281274597624 935.85599071557
128.736958182883 935.432033289837
128.197537764322 935.009171016171
127.655609777433 934.577834133596
127.117835165592 934.145047164159
126.575911382686 933.709162326938
126.038309734145 933.278139524319
125.496013907283 932.84471802668
124.954841026214 932.409561489803
124.420628282649 931.976831823663
123.883924536994 931.545881564688
123.344489787227 931.107616079682
122.809436861328 930.672583650157
122.276352058615 930.240964781812
121.743401231473 929.802949584432
121.203931847617 929.368002690613
120.664485064717 928.932793524534
120.133314016711 928.495810738733
119.599507298296 928.055939546706
119.067876112442 927.619219079287
118.535411424039 927.181560111359
117.998343064455 926.739067612665
117.461232714638 926.295932060725
116.929317252034 925.856267354388
116.395926206722 925.417898018789
115.867547901319 924.981147534213
115.33554197418 924.539923875377
114.799485240193 924.093242115612
114.261054723147 923.647610729349
113.726372056564 923.201672280397
113.198808297591 922.757594884056
112.668711919979 922.313447292927
112.141449474909 921.869486622992
111.615952655186 921.423232887601
111.084070334771 920.976146560162
110.551395311256 920.529948976631
110.018160471367 920.085046661635
109.56695023548 919.707963231936
109.021952606739 919.246656329803
108.439471891767 918.751359217039
107.912809390332 918.301588529886
107.387568290875 917.851397624537
106.860776636674 917.398189368014
106.335128136683 916.9470655642
105.807505052227 916.498894619737
105.282201811878 916.049489914664
104.761369008052 915.595361225585
104.235765964266 915.142470368088
103.708341367102 914.68735219629
103.180439820118 914.234068632442
102.665098174053 913.789525907385
102.13832590613 913.333504166214
101.61430242278 912.871340389291
101.093329685287 912.410805929387
100.572375891605 911.952946763279
100.053170310222 911.494165551218
99.5335460367535 911.03885063583
99.014148336931 910.588428068346
98.4942282292169 910.131880225049
97.9766651724499 909.676018843205
97.4632002448927 909.216593943048
96.9496129434785 908.754878183882
96.4394364611114 908.298544909263
95.9318810411386 907.844700162427
95.4126106152515 907.381124923173
94.8911414630838 906.91480997472
94.3743724873482 906.448050162828
93.8612840049587 905.981596008596
93.3473569187391 905.520473326766
92.8321510665326 905.058009452398
92.3171393333506 904.598926892804
91.8092280652038 904.137789690649
91.2937207580663 903.672357365058
90.7802137602061 903.209919081108
90.2690811573855 902.744832529564
89.7661693773252 902.284072812095
89.2554814665718 901.817563130493
88.7444330349056 901.351256362841
88.2353138937768 900.887012940038
87.7288929713689 900.420416703325
87.2217104115135 899.954388052422
86.7160753470158 899.487005591595
86.2076678877622 899.018136511753
85.7002533836525 898.546932135577
85.1973747767531 898.077792256026
84.6920724535588 897.604717851693
84.1894950848068 897.13397556271
83.6853851595372 896.664357646141
83.1884588307016 896.198088764565
82.6856809670477 895.728980336204
82.1778445954841 895.254111782964
81.673823081272 894.779514854969
81.1718953680528 894.30248006022
80.6692874340159 893.826036023269
80.1670058687616 893.350933472479
79.6712109275966 892.875692536436
79.1745657530922 892.398217482073
78.6736444497664 891.919794973596
78.1765847286655 891.443210854314
77.677719179376 890.96179239335
77.1808960537504 890.477249045641
76.6887949065678 889.999412933108
76.1987957789871 889.523480886355
75.7094744270535 889.04390469205
75.2144564641059 888.55853006625
74.723424434266 888.072268593575
74.2266538669018 887.584611741281
73.7302287031126 887.099914912154
73.2390388894067 886.611379022101
72.7534767466479 886.12694006614
72.2606526838416 885.635310582959
71.7723147783321 885.145918765966
71.2902401875847 884.663441764979
70.8819991167836 884.253532044082
70.3804229726181 883.751594662188
69.8277180977056 883.195875391782
69.340461354032 882.702301942352
68.852938769961 882.208915402896
68.3690319682021 881.715644496572
67.8836850725701 881.223776544183
67.3983113531144 880.730422188478
66.9160189220398 880.237814243864
66.4375697424624 879.740565936083
65.9617329317585 879.24517585622
65.4846768930023 878.743409025514
65.0042257061312 878.243466284051
64.5279683047336 877.747997362415
64.0515110679787 877.253182127413
63.5697933038412 876.753867820083
63.0911003807007 876.254741956656
62.6106670263253 875.751690046088
62.1343586151574 875.247337831705
61.663864078768 874.741924182483
61.1942489545667 874.238984342812
60.7258845081212 873.737029764379
60.25306601403 873.228474604715
59.7819329506337 872.721141436259
59.3104731912366 872.21737852344
58.8394716056641 871.710232411054
58.372847026712 871.206852592875
57.9051859661091 870.698515468914
57.4368700778271 870.184102982415
56.9684061411164 869.667268599417
56.5030958135362 869.159252880439
56.0427994347917 868.657803132089
55.5778893048584 868.145418660293
55.1100830978081 867.630090749348
54.6435263097579 867.116697652803
54.179226922616 866.599011095744
53.7196754550757 866.084778835761
53.2616092446705 865.575891705932
52.8050536687743 865.060615589558
52.3502493055272 864.548173952659
51.891086028453 864.029987668171
51.4337939323796 863.513360622115
50.9741569102732 862.99432573707
50.5163667880241 862.470957592874
50.0607370746322 861.943739372088
49.6051273083737 861.423603178642
49.1571069933804 860.912759390468
48.698725379909 860.388188020969
48.2483518700339 859.864465464858
47.7965539045852 859.342215966271
47.348522089005 858.822323872417
46.8950728278655 858.304080041544
46.4464276068862 857.780846635407
46.0023794547014 857.258031165787
45.5483038332378 856.725812487892
45.0963716384048 856.196835183677
44.6543903744697 855.66983893025
44.2107741250547 855.147667687696
43.7603795801125 854.621354747733
43.3173825113034 854.093201632703
42.8763614178316 853.56833852695
42.4347262131103 853.037889168448
41.9910257467635 852.503165985568
41.5462686476243 851.967656559096
41.1095582323216 851.437353220348
40.6679378907218 850.900134355469
40.2253066087566 850.367338421539
39.786509678957 849.831574158094
39.3478877493362 849.292197517204
38.9151900784947 848.75685622343
38.4846547227471 848.219478100256
38.0541865340604 847.683661932469
37.620988444059 847.143610835881
37.1847555050002 846.604004653297
36.7492795983319 846.065887208646
36.3154240724427 845.531420269661
35.8838566056712 844.994330552242
35.4525763249912 844.449482096385
35.0241056274837 843.90337726007
34.5988492819325 843.358870419226
34.1716530821442 842.81776773608
33.7405172262134 842.275625088624
33.3151359401704 841.732406780715
32.8955318344573 841.19148319985
32.4695783337314 840.647319453344
32.0443119195567 840.09853976744
31.6255374691585 839.550569592464
31.2046476879524 839.004570160344
30.7825070736337 838.456576710898
30.3626427909816 837.91186579044
29.9408751139991 837.367025025226
29.5188194191994 836.816591819977
29.0979671546961 836.265745460229
28.6789025317913 835.715402005619
28.2600265189337 835.164985973391
27.8435536902104 834.611299310368
27.4286981708183 834.060043631583
27.017757809896 833.513207141097
26.6015202302656 832.957934029701
26.188543992954 832.405345521758
25.7833758204465 831.857458610899
25.3717572647113 831.309203848591
24.9613967120254 830.759073342691
24.5543395793515 830.210342050863
24.1393716374125 829.652790956536
23.7273197998672 829.091952342879
23.3184833815326 828.53141164435
22.9111821537923 827.975356473276
22.5054596586061 827.421714547832
22.0976379919495 826.864350140507
21.6943109730254 826.311350220285
21.2902863416678 825.755283334602
20.885586045841 825.194583046325
20.4803483804452 824.630004777988
20.1392436070222 824.157179445161
19.7247965586246 823.58996044028
19.274054316315 822.966075665788
18.8684882547973 822.405658257278
18.463315924874 821.841090076959
18.0628166365888 821.27449528913
17.6665964642393 820.707696978096
17.2698617185931 820.141422191117
16.8705042905723 819.575112926183
16.4744504188581 819.007947299168
16.0781423034721 818.440531285723
15.6879130091404 817.873270847028
15.2998531087193 817.3021507094
14.9130683129866 816.736539162214
14.5220796151468 816.173253240446
14.126845291924 815.599276678391
13.7352595425211 815.025088006774
13.3444998077364 814.458723695231
12.9541288799152 813.88978487659
12.5630084779218 813.320198318594
12.1783443467003 812.750470165192
11.7950279146874 812.180356958292
11.4132726758196 811.603771268418
11.0314702467994 811.030882142401
10.653325268152 810.456204835995
10.2714929700153 809.879774269222
9.89602689167953 809.30997184537
9.52031363040601 808.736539666764
9.13560114055326 808.158963942492
8.75083896603661 807.578888731393
8.37198693210485 806.994415000321
7.99439030218633 806.412103098686
7.61959316314875 805.83399169061
7.24610637127097 805.258398453586
6.87294398659088 804.678985692167
6.50123169386609 804.102428417326
6.12818231030769 803.516343015968
5.75845460628301 802.933039126789
5.39261367915503 802.34933153502
5.02565039627348 801.76986232677
4.65641192699911 801.186643186298
4.28454713626547 800.599370393845
3.91379819887385 800.009167958827
3.54529777574942 799.420159956776
3.17636992292108 798.835132186084
2.80996997857414 798.252002901893
2.4399178193691 797.667130049233
2.0795216486186 797.08279040661
1.71998909992004 796.491233610496
1.35884260432357 795.899921171981
0.998303300525095 795.308653841274
0.645557247623401 794.727517710998
0.29214651380596 794.138476533912
-0.0680257684707044 793.545778673381
-0.424453086240078 792.950698596961
-0.779641669931323 792.356386352321
-1.13405718439265 791.762039234247
-1.48792337703452 791.168338190479
-1.84099121263733 790.57641630746
-2.19336621573274 789.986727609023
-2.54231128372948 789.386673109255
-2.8939181579521 788.791435075981
-3.24444365196553 788.202103545389
-3.59310634156247 787.605444653306
-3.93280079090175 787.015033083489
-4.28008592618011 786.41305175708
-4.62257919848952 785.819885564212
-4.97159671038941 785.220495912743
-5.32055555269608 784.618899983845
-5.66395683994381 784.019555580777
-6.00614712893594 783.4152404302
-6.34719092132332 782.81345447314
-6.68481626348637 782.215728834597
-7.02847868203111 781.62274097041
-7.36978742643453 781.01935710896
-7.70467743345188 780.419022123765
-7.99197594415216 779.904669480237
-8.34129309090031 779.284085115316
-8.7144041653728 778.615597933239
-9.05364879667133 778.010724713673
-9.39208121348207 777.397103777096
-9.72612285295679 776.789787183668
-10.0522527782915 776.186165761095
-10.3791685370961 775.580709873916
-10.7086745679612 774.969999669983
-11.0390594468874 774.361915886884
-11.3678888899204 773.763614520022
-11.6949731970145 773.158610927489
-12.0242351937221 772.546781377872
-12.3495998459168 771.937832764127
-12.6759037725519 771.32818678379
-13.0023327780015 770.719058683017
-13.3262423902078 770.106126361272
-13.6488819128525 769.493297234585
-13.968109188259 768.882220842401
-14.289849281502 768.265625680508
-14.6089155936314 767.652265314093
-14.9302588264832 767.036485384485
-15.2447898002903 766.425101618818
-15.5608783534457 765.810700581358
-15.8779336089702 765.192584582418
-16.1938590137672 764.576633045791
-16.507494449354 763.967650459109
-16.8228255151316 763.35070721818
-17.1364334491824 762.738875043163
-17.449179886611 762.12490711149
-17.7583265037374 761.506720180804
-18.0648694592467 760.886360264612
-18.3692351844841 760.268340749713
};
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 128.963123575205 161.893101699933
% };
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 126.099185408774 170.812701911219
% };
% \addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 118.556342744399 166.334073954499
% };
\end{axis}
\node[inner sep=0pt, rotate=80] at (5.15,2.55) {\includegraphics[width=0.35cm]{graphics/raceboss_green.png}};
\node[inner sep=0pt, rotate=78] at (3.65,2.1) {\includegraphics[width=0.35cm]{graphics/raceboss_top_small.png}};
\node[inner sep=0pt, rotate=120] at (5.5,1.4) {\includegraphics[width=0.35cm]{graphics/raceboss_top_small.png}};
% \draw[step=0.5cm, gray, thin] (0,0) grid (12,3.5);
% \draw[thick,->] (0,0) -- (12,0) node[anchor=west] {x-axis};
% \draw[thick,->] (0,0) -- (0,3.5) node[anchor=south] {y-axis};

\end{tikzpicture}


==> graphics/tire_util.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100160200}{RGB}{100,160,200}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176, 176, 176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tumorange}{RGB}{227,114,34}
\definecolor{lightblue}{RGB}{152,198,234}
\definecolor{tumpink}{RGB}{181, 92, 165}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,1.35)},
  anchor=center,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=2ex}
},
legend columns=2,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=8cm,
x grid style={darkgray176},
xlabel={\small longitudinal coordinate s in $m$},
xmajorgrids,
xmin=0, xmax=700,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small tire utilization},
ymajorgrids,
ymin=0, ymax=1.5,
ytick style={color=black},
tick label style={font=\footnotesize} 
]
\addplot [thick, darkcyan0101189, dashed]
table {%
0.162587166 0.616570063713921
0.906439662 0.61677244343679
1.646872759 0.617024656746772
2.389207363 0.617325511168853
3.131024122 0.617673814228023
3.869463682 0.618068373449269
4.610373974 0.618507996357581
5.347961903 0.618991490477945
6.085586548 0.619517663335351
6.82183075 0.620085322454787
7.565515995 0.620693275361241
8.305743217 0.621340329579701
9.049006462 0.622025292635155
9.790890694 0.622746972052593
10.530846596 0.623504175357001
11.273349762 0.624295710073368
12.013005257 0.625120383726683
12.752005577 0.625977003841934
13.496870041 0.626864377944109
14.237072945 0.627781313558196
14.976553917 0.628726618209184
15.720435143 0.62969909942206
16.461614609 0.630697564721814
17.201276779 0.631720821633432
17.941431046 0.632767677681905
18.684352875 0.633836940392219
19.422769547 0.634927417289363
20.169364929 0.636037915898326
20.910490036 0.637167243744095
21.651477814 0.638314208351659
22.396923065 0.639477617246006
23.136152267 0.640656277952125
23.875963211 0.641848997995003
24.617891312 0.643054584899629
25.362642288 0.644271846190991
26.104068756 0.645499589394078
26.846136093 0.646736622033877
27.589334488 0.647981751635377
28.328220367 0.649233785723566
29.067098618 0.650491531823433
29.809371948 0.651753797459965
30.551301956 0.653019390158151
31.293344498 0.65428711744298
32.036399841 0.655555786839439
32.777114868 0.656824205872516
33.517498016 0.658091182067201
34.26133728 0.659355522948481
35.001159668 0.660616036041344
35.740272522 0.661871528870779
36.484043121 0.663120808961774
37.227798462 0.664362683839317
37.972259521 0.665595961028397
38.716506958 0.666819448054001
39.459693909 0.668031952441118
40.203346252 0.669232281714737
40.944942474 0.670419243399845
41.689861298 0.671591645021431
42.434837341 0.672748294104483
43.180366516 0.67388799817399
43.921417236 0.675009564754938
44.666625977 0.676606509387106
45.410991669 0.677623537080747
46.155151367 0.678612326585638
46.896026611 0.679570360740023
47.639717102 0.680495028637483
48.383205414 0.681387154947566
49.12695694 0.682245180387761
49.871051788 0.683067612773391
50.613769531 0.683853703617262
51.356590271 0.684603709923866
52.095935822 0.685316808365739
52.840629578 0.685992951136814
53.584815979 0.6866308696475
54.328510284 0.687231553168078
55.075077057 0.687792810772865
59.533111572 0.68831288063628
66.96157074 0.688790527166573
67.705116272 0.689223274068075
68.449142456 0.68961243164839
69.191497803 0.689957651923879
69.935279846 0.690257945063858
70.675010681 0.690512424696069
71.424194336 0.690720036595206
72.167312622 0.690880786600237
72.913032532 0.690996198397734
73.657600403 0.691065251075071
74.403152466 0.691086910276088
75.145393372 0.691060234588985
75.890098572 0.690983247124993
76.635047913 0.690856148019114
77.377677917 0.69067814942902
78.124977112 0.690448483385192
78.870651245 0.6901660066064
79.609909058 0.689376565843322
80.354095459 0.688575723832725
81.098121643 0.687761937935357
81.838287354 0.686959232230309
82.582199097 0.686149034926767
83.327774048 0.685330788452943
84.073577881 0.684502371761199
84.817337036 0.683662121587931
85.563186646 0.682810869355721
86.311195374 0.681947218692508
87.05846405 0.681070717447768
87.799362183 0.680179924045734
88.542831421 0.679273277971008
89.288085938 0.678787293119008
90.032699585 0.678318915181675
90.772781372 0.677866862512428
91.515296936 0.677430955185417
92.261169434 0.677011659830981
93.002685547 0.676608836276743
93.747283936 0.676224324764184
94.487579346 0.675857116797675
95.226737976 0.675507109026763
95.967597961 0.675174258333016
96.71257019 0.67485911936505
97.460540771 0.674563367633513
98.204597473 0.674284296078039
98.949005127 0.674021640192083
99.696601868 0.673775190715823
100.44745636 0.673544919641688
101.195854187 0.673332187277679
101.938697815 0.673136719281067
102.684989929 0.672958691987587
103.43082428 0.672798811506565
104.173805237 0.672659333627971
104.92010498 0.672538144676787
105.667793274 0.672434469899071
106.410850525 0.672348405377725
107.157531738 0.672279322939509
107.904563904 0.672228438826751
108.65032196 0.672196521993929
109.395927429 0.672183213149195
110.14214325 0.672111042533859
110.887306213 0.671942123230688
111.634063721 0.671616078629371
112.381286621 0.671259158427258
113.12437439 0.670870889760672
113.872276306 0.670445932892976
114.618255615 0.669980981931331
115.368202209 0.669473351705544
116.11214447 0.668921441845415
116.858222961 0.668325630100041
117.605773926 0.66768536303044
118.351646423 0.667474544917818
119.097900391 0.66725280545716
119.840690613 0.667020386580313
120.589904785 0.666777862380417
121.333930969 0.666516771964479
122.08203125 0.666236154045792
122.828529358 0.665935196884396
123.573974609 0.665613696851583
124.318809509 0.665274227123977
125.067443848 0.664918399810164
125.815856934 0.664121511148898
126.561332703 0.663340208179549
127.310676575 0.662578443551442
128.059417725 0.66183021108383
128.805511475 0.661093096330344
129.553451538 0.660363986115162
130.299255371 0.659640411550712
131.045684814 0.658920310191014
131.793487549 0.65820109992218
132.54045105 0.657480714977764
133.286911011 0.656757598192181
134.03187561 0.656033911580241
134.782180786 0.655306973260797
135.529541016 0.654574318232599
136.280471802 0.653832243631909
137.029602051 0.653084212170221
137.779434204 0.652320731929631
138.531036377 0.651546401425307
139.27897644 0.65074664847457
140.024002075 0.649924107966027
140.770095825 0.649077196660002
141.51965332 0.648202473261118
142.264633179 0.647297878332896
143.013427734 0.646362123643765
143.760757446 0.645390767090895
144.508804321 0.644384193338384
145.257781982 0.643340742218595
146.010253906 0.642258042099653
146.75541687 0.64113472706978
147.502761841 0.639970475873824
148.252761841 0.638765092729034
149.002380371 0.637525173200983
149.749237061 0.636239499977213
150.501571655 0.634905657912272
151.249847412 0.633520514907377
151.997772217 0.632082848973547
152.747619629 0.63059021964342
153.496414185 0.629040811163345
154.243209839 0.627430406061592
154.989898682 0.62576086627067
155.734985352 0.624040196874804
156.489273071 0.622248319089062
157.238204956 0.620394832305937
157.985107422 0.618475407826594
158.734664917 0.616489386701331
159.484909058 0.614435818201224
160.236206055 0.612322077823598
160.986328125 0.610137337666017
161.74041748 0.60787931378663
162.488891602 0.605544492759527
163.24230957 0.602848251048259
163.988632202 0.600101119102155
164.736099243 0.597300967980493
165.486572266 0.594448523665828
166.239822388 0.591561089235121
166.988739014 0.588626998953683
167.739074707 0.585643033858846
168.484939575 0.582605507976062
169.232788086 0.580006501902478
169.985626221 0.5773867510718
170.738891602 0.574744346211374
171.490249634 0.572086719033437
172.240112305 0.569400609525775
172.992294312 0.566684258479375
173.744247437 0.563935934402473
174.494186401 0.561155537699342
175.240570068 0.558349617760779
175.987808228 0.555497820962425
176.738327026 0.552608559061092
177.494415283 0.54968076187231
178.245223999 0.546714181869715
179.000427246 0.543707417444913
179.753265381 0.540661360441831
180.506881714 0.537576229742998
181.255493164 0.534451521289902
182.006637573 0.531286731058156
182.75958252 0.528081223328114
183.514541626 0.524841264587522
184.266067505 0.521557333889806
185.015563965 0.518229510421045
185.766998291 0.514857227059071
186.516082764 0.511439255242987
187.265975952 0.50797410337683
188.02003479 0.50446162959958
188.770477295 0.500902004763975
189.520874023 0.497294510224558
190.269515991 0.493639462175721
191.015625 0.489936463166997
191.765625 0.486186701740156
192.517028809 0.482390195700651
193.267730713 0.478543861196622
194.021331787 0.474635894529862
194.77041626 0.47067918219992
195.524093628 0.466667745563556
196.274383545 0.462602140878174
197.023956299 0.45848282197244
197.77986145 0.454309926388925
198.532867432 0.450084408354734
199.286132813 0.445807674202628
200.040100098 0.441480517749583
200.791519165 0.437102977739082
201.542098999 0.432675117743441
202.294967651 0.428198538631897
203.046356201 0.423672330336374
203.798461914 0.419099288438917
204.553604126 0.414385947883208
205.309005737 0.409645287069301
206.063064575 0.404872056995791
206.817977905 0.400064338155998
207.572036743 0.395222525167511
208.32611084 0.390347865286001
209.083114624 0.385441875515944
209.834091187 0.380504059592593
210.586135864 0.375530476197346
211.338516235 0.370532562833281
212.092590332 0.365501282991248
212.844024658 0.360441858568109
213.596221924 0.355352971198902
214.347457886 0.350232991279242
215.099838257 0.345079047844037
215.852416992 0.340351592198213
216.604919434 0.335632925739032
217.358016968 0.330918930426979
218.111221313 0.326211071496333
218.859771729 0.321510648349436
219.612792969 0.316819629109777
220.366989136 0.312139654857042
221.117675781 0.307468611105036
221.869552612 0.302807902879252
222.619827271 0.298159202310762
223.371261597 0.293524306765237
224.125442505 0.288899554195943
224.87701416 0.284286219007729
225.62991333 0.279685788854715
226.381011963 0.275102071357392
227.133880615 0.270524706051751
227.889785767 0.265960479228654
228.647705078 0.261403093427767
229.399490356 0.256869038512725
230.151519775 0.252351803974036
230.907394409 0.247854526053764
231.663162231 0.243378948868025
232.417678833 0.238927279627042
233.169464111 0.234500956461401
233.922058105 0.230101628905968
234.673706055 0.225727230713875
235.427230835 0.221379059404293
236.180435181 0.217059237495531
236.933685303 0.212770157429963
237.687606812 0.208509800798153
238.443008423 0.204277076225351
239.199996948 0.200064453362187
239.957931519 0.195882177540892
240.709411621 0.191731414731545
241.462234497 0.187611701923608
242.215209961 0.18352549762639
242.971618652 0.17947400042439
243.722290039 0.175459065359634
244.473052979 0.171482164247813
245.227157593 0.16751991328284
245.978637695 0.163587710587953
246.733291626 0.159705242298259
247.486602783 0.155865181098165
248.242782593 0.152068201103791
248.999908447 0.14831716943411
249.757644653 0.144612158354032
250.510879517 0.140944533798413
251.261566162 0.137323946377277
252.017471313 0.133751681266278
252.773330688 0.130228973744897
253.528823853 0.127064791408942
254.283187866 0.123971111491399
255.037918091 0.120947347356277
255.792327881 0.117993066971436
256.544555664 0.11508724473098
257.301635742 0.112237805813883
258.059814453 0.109442511839645
258.816375732 0.106701839850187
259.572021484 0.104015505218967
260.331970215 0.10138345806113
261.089691162 0.0988055490650366
261.849639893 0.0962700556105747
262.608428955 0.093787663521329
263.367553711 0.0913582048547188
264.124145508 0.0889820775448959
264.880249023 0.0866575608609943
265.64050293 0.084372000503254
266.396392822 0.0821452818944381
267.152069092 0.0799677437449477
267.907928467 0.0778394293063921
268.667510986 0.0757573929472147
269.424102783 0.0737204252747412
270.174865723 0.0717286192285192
270.93081665 0.0697818131043774
271.689208984 0.067879703164463
272.446411133 0.0660190647392757
273.202270508 0.0642001415325451
273.955169678 0.0624139131892343
274.710876465 0.0606688322676999
275.465026855 0.0589622934034275
276.221099854 0.0572907367830871
276.975708008 0.0556548743367611
277.732269287 0.0540548477459139
278.49017334 0.0524884847495234
279.247314453 0.0509555053356142
280.006317139 0.0494573437343776
280.765838623 0.0479937309415818
281.525726318 0.0465638330704236
282.280792236 0.0451633421657006
283.03338623 0.0437929983765687
283.788085938 0.0424563019695212
284.54486084 0.0411649691119006
285.304382324 0.0398664285422075
286.06362915 0.0386043619286681
286.821533203 0.0373803029511473
287.578033447 0.0361958438450236
288.335357666 0.0350517080156976
289.090667725 0.0339434867025423
289.849609375 0.0328715211975136
290.609802246 0.0318379523980893
291.364501953 0.0308442416500471
292.118774414 0.0298893759443175
292.87322998 0.0289693978266307
293.627929688 0.0280862511384363
294.383575439 0.0272418320043336
295.13861084 0.0265419693505652
295.892669678 0.0258820212979751
296.650817871 0.0252660691375381
297.410217285 0.0246970651054653
298.164428711 0.0241782399739511
298.920501709 0.0237113362394365
299.674499512 0.023291515286086
300.431488037 0.022919302000248
301.185913086 0.0225973926543679
301.935699463 0.0223237652885954
302.690124512 0.0221039337962093
303.450744629 0.0219366758117601
304.205810547 0.0218179405076409
304.961547852 0.0217581429787163
305.71774292 0.0216855069002752
306.473114014 0.0216764138457088
307.225524902 0.0217319810766061
307.979614258 0.0218533258545557
308.74041748 0.0220415654411467
309.495544434 0.0222978170979679
310.251739502 0.0226231980866082
311.00668335 0.0230188256686564
311.760681152 0.0234858171057015
312.510528564 0.0240252896593323
313.262756348 0.0246383605911376
314.018737793 0.0253261471627065
314.774749756 0.0260897666356276
315.529052734 0.02693033627149
316.28302002 0.0278489733318824
317.041259766 0.0288467950783938
317.795013428 0.0299249187726131
318.550842285 0.0310844616761291
319.305267334 0.0323265410505306
320.063262939 0.0336522741574067
320.815887451 0.035062778258346
321.571289063 0.0365591706149376
322.320465088 0.0381425684887703
323.072479248 0.039814089141433
323.829040527 0.0415748498345145
324.586669922 0.0434259678296037
325.338623047 0.0453685603882895
326.093688965 0.0474037447721608
326.848846436 0.0495326382428065
327.601104736 0.0517563580618153
328.35369873 0.0540760214907763
329.10848999 0.0564927457912783
329.861175537 0.05900764822491
330.616607666 0.0616218460532606
331.368743896 0.0643364565379187
332.117950439 0.0671525969404733
332.8671875 0.0700713845225133
333.620849609 0.0730939365456275
334.373779297 0.0762213702714048
335.127166748 0.0794548029614341
335.881286621 0.0827953518773042
336.635314941 0.0862441342806042
337.383758545 0.0898022674329227
338.135192871 0.0934708685958486
338.884094238 0.097251055030971
339.63760376 0.101143943999879
340.386505127 0.10515065276416
341.14074707 0.109272298585405
341.89263916 0.113509998725201
342.644958496 0.117864870445139
343.393707275 0.122338031006806
344.138824463 0.126930597671791
344.890716553 0.131643687701684
345.640411377 0.136478418358073
346.390014648 0.141435906902547
347.140594482 0.146517270596695
347.888885498 0.151723626702106
348.639587402 0.157056092480369
349.38760376 0.162515785193072
350.134338379 0.171982630520815
350.888275146 0.178535488304372
351.636230469 0.184878399182353
352.384063721 0.191259172257118
353.133514404 0.197679286639533
353.883056641 0.204137925435164
354.630889893 0.211280881491311
355.381011963 0.218532686291269
356.130645752 0.225828714767877
356.880310059 0.233164706461768
357.627288818 0.240623422925421
358.377716064 0.248527912672048
359.127655029 0.256467830369306
359.877105713 0.264442573268558
360.627105713 0.272485857456157
361.375488281 0.281280437371847
362.121612549 0.289468738222223
362.86730957 0.297696017357895
363.614105225 0.305987040589465
364.36138916 0.314344422626765
365.106170654 0.323075711566162
365.850921631 0.331917020123122
366.596221924 0.341766195020268
367.339416504 0.34976186362751
368.084289551 0.358767369816679
368.830535889 0.367757780008509
369.576599121 0.376797735019668
370.320617676 0.385894141391294
371.066986084 0.395072016797677
371.812164307 0.404380663272474
372.558197021 0.413873974110915
373.304962158 0.423719295450081
374.046936035 0.43340710113558
374.792694092 0.444340748731872
375.53793335 0.453987887682151
376.287475586 0.46375954060971
377.031188965 0.473530290423803
377.77645874 0.48339589643986
378.521972656 0.493346694065146
379.264129639 0.503325150652412
380.009490967 0.513420569017579
380.754425049 0.523585028624145
381.494140625 0.533571948061832
382.238525391 0.543577828245564
382.982574463 0.5536504425073
383.72479248 0.56377247219718
384.468597412 0.575968370730658
385.210418701 0.584078234928828
385.953704834 0.594234106091767
386.698547363 0.604487184528348
387.444122314 0.614820055249163
388.185760498 0.625137675800638
388.931793213 0.637668477657162
389.675415039 0.648047564838344
390.416992188 0.658481858476182
391.160797119 0.667208858571429
391.903778076 0.675196988571429
392.642700195 0.683010944285714
393.385498047 0.690866452857143
394.127929688 0.69872026
394.871643066 0.706590244285714
395.616851807 0.714049467142857
396.356567383 0.72138863
397.096405029 0.728729792857143
397.832305908 0.73603281
398.572967529 0.743337274285714
399.309173584 0.752581528571429
400.047546387 0.76118614
400.78427124 0.769766484285714
401.525878906 0.778403962857143
402.264007568 0.787004402857143
403.002044678 0.795423302857143
403.740478516 0.803402832857143
404.479187012 0.811389088571429
405.216094971 0.819356527142857
405.953735352 0.827334012857143
406.690490723 0.835085511428571
407.424987793 0.842667732857143
408.163299561 0.850291762857143
408.901977539 0.857921498571429
409.642608643 0.865571924285714
410.381408691 0.872938718571429
411.117980957 0.880256891428572
411.854949951 0.887579832857143
412.592010498 0.894907117142857
413.329833984 0.902110168571429
414.064300537 0.908794998571429
414.796020508 0.915456414285714
415.531463623 0.922152314285714
416.265380859 0.928836805714286
417.003082275 0.935340438571429
417.74307251 0.941646014285714
418.479156494 0.947921617142857
419.214752197 0.954193047142857
419.946411133 0.960432547142857
420.678619385 0.966548238571429
421.412384033 0.97264358
422.146636963 0.978744881428571
422.880706787 0.984846012857143
423.614868164 0.990923984285714
424.345153809 0.996680941428571
425.07800293 1.00245859
425.811035156 1.00887860571429
426.539398193 1.01469116571429
427.267272949 1.02050006428571
428.001983643 1.02636516142857
428.734527588 1.03221024857143
429.465179443 1.03782985857143
430.194915771 1.04344444571429
430.925048828 1.04906295
431.655639648 1.05468528571429
432.390380859 1.06026513285714
433.121582031 1.06565041142857
433.851959229 1.07103024142857
434.580413818 1.07639772571429
435.310791016 1.08177959857143
436.041229248 1.08711694
436.767730713 1.09239561285714
437.500183105 1.09771779571429
438.22946167 1.10301877714286
438.957183838 1.10830928571429
439.686218262 1.11350315
440.412994385 1.11866917
441.141174316 1.12384523714286
441.866485596 1.12900180428571
442.595153809 1.13423705142857
443.322052002 1.13975065142857
444.049987793 1.14527353285714
444.777130127 1.15079122
445.503601074 1.15630439285714
446.230407715 1.16174382857143
446.959625244 1.16709436714286
447.689941406 1.17245299428571
448.417022705 1.17778991
449.142791748 1.18311762857143
449.864807129 1.18828969285714
450.592956543 1.19344881571429
451.318603516 1.19859056857143
452.043243408 1.20372593428571
452.768157959 1.20886453571429
453.487701416 1.21380354714286
454.212982178 1.21877355285714
454.938598633 1.22374670857143
455.664764404 1.22867899285714
456.391998291 1.23355397142857
457.118774414 1.2384258
457.845275879 1.24329652142857
458.569580078 1.24815361857143
459.29598999 1.25274198428571
460.021362305 1.25720177428571
460.748046875 1.26167059
461.476348877 1.26614953857143
462.19921875 1.27059604428571
462.921234131 1.27491831714286
463.639434814 1.27921649428571
464.364990234 1.28355979857143
465.084838867 1.28786921571429
465.810577393 1.29211383142857
466.536254883 1.29606510857143
467.256896973 1.29998879714286
467.979675293 1.30392466285714
468.702453613 1.30786129428571
469.42678833 1.31165044714286
470.149353027 1.31529160857143
470.874206543 1.31894477714286
471.59487915 1.32257691428571
472.315490723 1.32620947714286
473.036224365 1.32971056857143
473.757598877 1.33318075142857
474.478088379 1.33664718714286
475.19708252 1.34010681142857
475.918518066 1.34355408857143
476.635925293 1.34653457571429
477.357696533 1.3495332
478.07598877 1.35251769
478.797668457 1.35551648428571
479.516723633 1.35837674142857
480.237518311 1.36094638285714
480.957824707 1.36351423571429
481.680480957 1.36609069
482.398101807 1.36864960142857
483.118164063 1.37093697285714
483.837921143 1.37302185857143
484.555023193 1.37509942
485.275054932 1.37718541285714
485.990509033 1.37925837714286
486.713623047 1.38141036
487.432312012 1.38355893714286
488.152252197 1.38571143142857
488.869171143 1.38785507
489.58581543 1.38992990714286
490.306182861 1.39152841857143
491.020629883 1.39311381714286
491.740112305 1.39471045571429
492.458496094 1.39630479428571
493.175750732 1.39784072142857
493.891815186 1.39928639
494.610931396 1.40073835857143
495.327453613 1.40218513285714
496.047149658 1.40363838
496.767974854 1.40484767285714
497.482574463 1.40591791714286
498.20111084 1.40699403571429
498.916625977 1.40806581285714
499.631011963 1.40913580142857
500.345733643 1.41010659142857
501.058563232 1.41106503285714
501.771453857 1.41202364714286
502.486694336 1.41298532428571
503.198577881 1.41398285142857
503.9090271 1.41521224
504.622589111 1.41644716285714
505.336273193 1.41768217142857
506.046142578 1.41891062285714
506.763214111 1.42001773571429
507.478942871 1.42092125714286
508.190429688 1.42181941428571
508.903381348 1.42271953
509.618438721 1.4236222
510.334075928 1.42446066714286
511.04486084 1.42526047571429
511.757904053 1.42606284
512.469665527 1.42686375571429
513.182861328 1.42766637428571
513.890258789 1.42815079
514.598632813 1.42860719142857
515.311218262 1.42906631714286
516.022644043 1.42952476285714
516.734069824 1.42994080285714
517.447753906 1.43012302285714
518.158508301 1.43030439142857
518.86730957 1.43048524857143
519.578796387 1.43066695714286
520.289611816 1.43073763142857
520.998962402 1.43064005
521.705566406 1.43054264
522.417602539 1.43044471714286
523.12713623 1.43034696571429
523.838623047 1.43017615571429
524.549316406 1.42996260142857
525.257385254 1.42974989714286
525.97064209 1.42953549142857
526.679443359 1.42932261714286
527.38684082 1.42869251142857
528.097900391 1.42799479571429
528.803283691 1.42730270142857
529.508117676 1.42661103142857
530.217956543 1.42591919285714
530.92565918 1.42526950142857
531.629638672 1.42462321714286
532.339660645 1.42397139714286
533.050720215 1.42331864142857
533.758117676 1.42256021428571
534.468811035 1.42159240571429
535.174499512 1.42063140857143
535.879272461 1.41967160428571
536.589477539 1.41870456142857
537.300842285 1.41758033142857
538.010192871 1.41635111428571
538.715759277 1.41512828142857
539.421813965 1.41390485428571
540.126831055 1.41268313
540.833557129 1.41157167285714
541.53918457 1.41048618714286
542.24420166 1.40940172285714
542.949157715 1.40831734428571
543.657653809 1.40722010857143
544.364440918 1.40598799571429
545.072692871 1.40475349714286
545.776611328 1.40352666428571
546.482788086 1.40229591285714
547.184814453 1.40099891571429
547.888061523 1.39950794857143
548.592834473 1.39801366
549.300292969 1.39651375142857
550.003479004 1.39502304
550.705566406 1.39360308714286
551.411499023 1.39190682285714
552.115722656 1.39031231428571
552.819824219 1.38871814571429
553.525695801 1.38711997428571
554.231689453 1.38552171857143
554.943725586 1.38377964428571
555.649536133 1.38194220428571
556.354431152 1.38010748857143
557.055175781 1.37828341571429
557.758422852 1.37645304142857
558.460876465 1.37467929285714
559.160095215 1.37293032285714
559.863037109 1.37117198571429
560.564086914 1.36941858714286
561.265808105 1.36766365571429
561.967651367 1.36598697714286
562.670043945 1.36431106428571
563.370483398 1.36263975142857
564.06854248 1.36097431142857
564.770568848 1.35925591
565.47088623 1.35734702857143
566.170593262 1.35544019142857
566.874755859 1.35352126142857
567.577209473 1.35160701571429
568.282104492 1.34977877142857
568.984008789 1.34809826142857
569.68560791 1.34641885714286
570.383972168 1.34474720285714
571.084838867 1.34306967285714
571.785339355 1.34133304857143
572.483032227 1.33956398285714
573.186889648 1.33777959
573.887817383 1.33600277571429
574.585205078 1.33423490142857
575.284057617 1.3324282
575.985412598 1.33060651142857
576.684692383 1.32883174142857
577.382568359 1.32712108714286
578.080627441 1.32541026428571
578.779846191 1.32369663
579.478393555 1.32198487
580.17199707 1.32016420428571
580.875854492 1.31823463142857
581.574279785 1.3163203
582.271118164 1.31441048142857
582.973754883 1.31248491142857
583.671325684 1.31075118285714
584.36907959 1.30906096571429
585.068725586 1.30736623428571
585.768310547 1.30567167428571
586.464599609 1.30398537428571
587.162109375 1.30232385285714
587.860961914 1.30065943571429
588.559387207 1.29899621
589.255859375 1.29733775285714
589.953735352 1.29568202142857
590.648071289 1.29406060428571
591.351989746 1.29241696428571
592.047180176 1.29079393
592.742797852 1.28917004428571
593.436584473 1.28755543857143
594.130432129 1.28594900857143
594.821044922 1.28435024142857
595.518127441 1.28273665857143
596.215698242 1.28112222428571
596.91027832 1.27957071571429
597.606994629 1.27806144142857
598.300598145 1.27655906285714
598.990966797 1.27506392285714
599.685302734 1.27356018285714
600.380371094 1.27223900428571
601.075195313 1.27099326714286
601.77166748 1.26974480428571
602.466491699 1.26852205857143
603.159484863 1.26752027428571
603.857299805 1.26651176428571
604.551696777 1.26550827714286
605.245849609 1.26450513142857
605.943359375 1.26342262571429
606.641296387 1.26213933714286
607.338623047 1.26085749714286
608.036376953 1.25957489
608.732971191 1.25829449714286
609.426879883 1.25709295285714
610.120788574 1.25597740857143
610.813659668 1.25486373857143
611.499450684 1.25376156428571
612.1953125 1.25264321
612.891845703 1.25143757857143
613.58404541 1.25018724428571
614.27947998 1.24893120285714
614.976257324 1.24767277857143
615.672485352 1.24641546142857
616.369873047 1.24537110285714
617.058288574 1.24439307571429
617.747436523 1.24341419714286
618.439331055 1.24243148714286
619.139892578 1.2414366
619.830749512 1.24016421142857
620.51940918 1.23888535142857
621.217163086 1.23758954714286
621.901306152 1.23631928714286
622.593078613 1.2350423
623.285766602 1.23382389571429
623.977783203 1.23260668285714
624.678527832 1.23126804857143
625.366088867 1.23002520571429
626.05645752 1.22878960142857
626.743347168 1.22759367714286
627.436401367 1.22638710857143
628.131103516 1.22517790142857
628.823303223 1.22397303571429
629.514892578 1.22271699571429
630.203430176 1.22139505
630.886169434 1.22008425857143
631.575378418 1.21876120571429
632.264343262 1.21743883428571
632.955688477 1.21613247
633.645324707 1.21484620285714
634.334228516 1.21356155142857
635.021179199 1.21228073285714
635.706054688 1.21100383142857
636.391296387 1.20978491714286
637.076904297 1.20859401571429
637.766357422 1.20739655857143
638.452514648 1.20620497571429
639.138427734 1.20501399
639.824768066 1.20375122285714
640.511169434 1.20246938285714
641.198486328 1.20118609428571
641.876831055 1.19991966714286
642.56036377 1.19864370142857
643.243408203 1.19735343142857
643.931884766 1.19605124
644.614257813 1.19476088428571
645.295776367 1.19347206142857
645.977233887 1.19218349428571
646.65814209 1.19095121142857
647.345458984 1.18970862428571
648.032775879 1.18846612285714
648.717102051 1.18722907142857
649.404052734 1.18596272857143
650.087097168 1.18445473
650.765258789 1.18295771714286
651.452392578 1.18144103428571
652.136352539 1.17993150428571
652.813232422 1.17844164428571
653.493469238 1.1769643
654.177429199 1.17547903714286
654.855529785 1.17400663285714
655.533752441 1.17253414285714
656.2109375 1.17107859714286
656.88470459 1.16967950571429
657.564453125 1.16826815285714
658.244689941 1.16685603285714
658.930419922 1.16543250428571
659.606933594 1.16406977142857
660.283325195 1.16280955857143
660.955505371 1.16155718
661.630432129 1.16029986285714
662.304443359 1.15904450428571
662.979125977 1.15778769714286
663.655334473 1.15652782571429
664.32611084 1.15527817142857
665 1.15402289857143
665.670349121 1.15277435142857
666.345947266 1.15158234285714
667.019348145 1.1505293
667.685180664 1.14948826142857
668.354553223 1.14844169
669.022644043 1.14739733142857
669.696777344 1.14631346285714
670.369018555 1.14516905428571
671.038818359 1.14402907285714
671.710449219 1.14288602571429
672.384338379 1.14173940285714
673.053894043 1.14046514
673.729980469 1.13889575
674.39642334 1.13734892428571
675.063476563 1.13580082142857
675.728881836 1.13425680571429
676.397888184 1.13273365142857
677.063354492 1.13128628
677.728759766 1.12983942
678.396179199 1.12838821714286
679.062194824 1.12694033571429
679.726501465 1.12553809428571
680.390014648 1.12426178857143
681.048522949 1.12299518857143
681.71472168 1.12171394428571
682.37097168 1.12045194428571
683.028076172 1.11920220571429
683.691162109 1.11801096428571
684.350891113 1.11682610857143
685.008178711 1.11564568142857
685.66809082 1.11446065571429
686.33013916 1.11328814714286
686.98614502 1.11232740571429
687.641784668 1.11136726
688.297546387 1.11040702857143
688.953674316 1.10944637285714
689.609924316 1.10848554571429
690.260131836 1.10762170428571
690.912231445 1.10676016142857
691.56842041 1.10589316857143
692.222106934 1.10502966857143
692.87298584 1.10416991428571
693.520263672 1.10344691
694.168273926 1.10275634714286
694.815063477 1.10206723142857
695.456298828 1.10138407714286
696.101196289 1.10069700714286
696.74810791 1.10020390571429
697.392333984 1.09984670428571
698.038085938 1.09948865
698.680297852 1.09913264
699.325073242 1.09877526714286
699.963256836 1.09846762285714
700.607116699 1.09823908142857
701.247924805 1.09801156142857
701.880859375 1.09778685285714
702.516784668 1.09756112142857
703.15234375 1.09735344142857
703.787841797 1.09733905142857
704.422424316 1.09732474571429
705.056274414 1.09731044142857
705.691894531 1.09729605
706.323852539 1.09728183
706.957946777 1.09725134714286
707.588439941 1.09721643571429
708.222900391 1.09718126857143
708.854492188 1.09714627285714
709.481933594 1.09711153142857
710.107421875 1.09718901714286
710.73046875 1.09740895857143
711.349731445 1.09762762285714
711.971984863 1.09784722285714
712.59185791 1.09806605714286
713.207824707 1.09828199714286
713.826599121 7.68864274
714.446594238 7.68931329
715.059936523 7.6899761
715.675842285 7.69064248
716.29498291 7.69131184
716.910949707 7.69286454
717.524841309 7.69511342
718.139770508 7.69736648
718.74987793 7.69960165
719.367980957 7.70186543
719.979248047 7.70371735
720.588989258 7.70061493
721.18939209 7.6975596
721.794372559 7.69448221
722.400390625 7.69139886
723.003295898 7.6883322
723.609863281 7.69133806
724.215026855 7.70049214
724.813415527 7.70954192
725.406005859 7.71850467
726.002319336 7.72752166
726.598083496 7.7365309
727.200195313 7.74795413
727.793334961 7.75957704
728.377075195 7.77101398
728.967529297 7.78258324
729.553955078 7.79407263
730.144714355 7.80596793
730.731689453 7.81958342
731.31829834 7.83319116
731.904785156 7.84679413
732.491516113 7.86040306
733.073852539 7.87390888
733.650878906 7.88765311
734.23046875 7.90204108
734.808532715 7.9163897
735.381347656 7.9306072
735.955993652 7.9448694
736.527282715 7.95904934
737.096374512 7.97308207
737.669311523 7.98712194
738.244384766 8.00121546
738.82635498 8.01547587
739.412414551 8.02983701
739.99432373 8.04409385
740.5390625 8.04647028
741.07208252 8.04358065
741.64630127 8.04215789
742.220397949 8.04073572
742.794067383 8.03931475
743.367736816 8.03789377
743.937744141 8.03648174
744.50604248 8.03486466
745.066162109 8.03247869
745.626525879 8.03009152
746.186462402 8.02770615
746.743896484 8.0253315
747.297119141 8.02297473
747.850891113 8.02080214
748.401062012 8.01956356
748.950805664 8.01832616
749.496154785 8.0170989
750.042907715 8.01586807
750.586242676 8.01464558
751.125305176 8.01343262
751.663330078 8.01130533
752.199951172 8.00917923
752.734802246 8.00706089
753.265869141 8.00495684
753.797607422 8.00285041
754.321228027 8.00077617
754.847412109 7.998963
755.376098633 7.99727917
755.906860352 7.99558818
756.434082031 7.99390912
756.959350586 7.99223602
757.485595703 7.99055994
757.989379883 7.98891187
758.445983887 7.9872936
758.930725098 8.11375141
759.45513916 8.41247559
759.972839355 8.70737791
760.490478516 9.00221646
761.014465332 9.30065393
761.531433105 9.59512055
762.051269531 9.89121437
762.558654785 9.89486933
763.066162109 9.8905921
763.568725586 9.88635719
764.071899414 9.88211632
764.568786621 9.87792909
765.070617676 9.87370014
765.58001709 9.86985087
766.087585449 9.86700773
766.584838867 9.86422181
767.080566406 9.86144543
767.579406738 9.85865116
768.076965332 9.85586405
768.569580078 9.85310435
769.06237793 9.85004306
769.558837891 9.84673142
770.054016113 9.84342813
770.545166016 9.84015167
771.04095459 9.8368448
771.538513184 9.83352602
772.03125 9.83023882
772.524047852 9.82709229
773.011901855 9.82401669
773.499206543 9.82094407
773.989135742 9.81785536
774.476135254 9.81478512
774.95916748 9.81173992
775.446044922 9.80867028
775.928344727 9.81235981
776.405151367 9.81678307
776.885620117 9.8212409
777.365112305 9.8256886
777.846313477 9.83015239
778.329345703 9.83463407
778.809082031 9.83908415
779.291442871 9.8434037
779.77166748 9.84770298
780.249755859 9.85198259
780.724487305 9.8562324
781.202636719 9.86051261
781.68170166 9.86480057
782.156738281 9.86904085
782.628173828 9.87302601
783.099609375 9.87701058
783.564208984 9.88093734
784.038452148 9.88494635
784.510803223 9.88893867
784.982421875 9.89292562
785.450866699 9.89687979
785.922546387 9.89996314
786.396911621 9.90306318
786.86907959 9.90614951
787.338928223 9.90922034
787.807189941 9.91228104
788.27923584 9.91536617
788.748291016 9.91843224
789.230895996 9.92113352
789.71472168 9.92382467
790.205932617 9.92655754
790.6875 9.92923617
791.176940918 9.93195891
791.666320801 9.93468165
792.136352539 9.93743658
792.499450684 9.94040191
792.854309082 9.94329989
793.317993164 9.94615078
793.800292969 9.9490118
794.28338623 9.95187759
794.765258789 9.95473564
795.242126465 9.95756447
795.722839355 9.96041596
796.198059082 9.9631989
796.660949707 9.9654007
797.116455078 9.96756792
797.572875977 9.96973932
798.024353027 9.97188747
798.477355957 9.97404277
798.935119629 9.97622073
799.387207031 9.97837126
799.835449219 9.98004317
800.287231445 9.98167157
800.737121582 9.98329401
801.189331055 9.98492479
801.636779785 9.98653829
802.081848145 9.98814344
802.531677246 9.98976529
802.981506348 9.99091506
803.428588867 9.99177039
803.872741699 9.99261975
804.317443848 9.99347031
804.760253906 9.99431729
805.205627441 9.99516904
805.651000977 9.99602079
806.095825195 9.99688208
806.536437988 9.99776125
806.97265625 9.99863207
807.409484863 9.99950409
807.847900391 10.00037909
808.282653809 10.00124693
808.718505859 10.00211716
809.148681641 10.00297546
809.584411621 10.00424147
810.018310547 10.00560522
810.444885254 10.00694394
810.876037598 10.00829816
811.309204102 10.00965834
811.738891602 10.01100779
812.164916992 10.01234651
812.59387207 10.01379848
813.018310547 10.01544237
813.444702148 10.01709223
813.867004395 10.01872659
814.291687012 10.02037048
814.714416504 10.02200723
815.136291504 10.02364039
815.554443359 10.02525926
815.969238281 10.02639413
816.383544922 10.02736688
816.802429199 10.02835035
817.213989258 10.02931595
817.627746582 10.0302875
818.044067383 10.03126383
818.459472656 10.03223896
818.873962402 10.03320813
819.285217285 10.03345013
819.698974609 10.03369331
820.106079102 10.03393292
820.514404297 10.03417253
820.920532227 10.03441215
821.329772949 10.03465295
821.732788086 10.03488898
822.139892578 10.03507495
822.53729248 10.03492951
822.938598633 10.03478408
823.334655762 10.03463984
823.729675293 10.03449559
824.122253418 10.03435254
824.51373291 10.03421068
824.908813477 10.03406644
825.302978516 10.03381133
825.693481445 10.03285885
826.083129883 10.03190994
826.478820801 10.03094554
826.867919922 10.02999663
827.251525879 10.02906203
827.639587402 10.02811551
828.023498535 10.02717972
828.404174805 10.02625227
828.786376953 10.02518654
829.169128418 10.02411485
829.550109863 10.02304792
829.935424805 10.02196908
830.3125 10.02091408
830.686279297 10.01986742
831.061340332 10.01881719
831.437438965 10.01776457
831.815673828 10.0165832
832.190307617 10.01533985
832.561645508 10.01410723
832.927062988 10.01289368
833.294494629 10.01167297
833.666687012 10.01043797
834.035400391 10.00921369
834.396972656 10.00801325
834.762451172 10.00681043
835.148925781 10.00582457
835.533325195 10.00484467
835.913452148 10.00387549
836.297119141 10.00289679
836.676513672 10.00193
837.057373047 10.00095844
837.43963623 9.99998391
837.817199707 9.9990207
838.134643555 9.99923348
838.422180176 9.9998343
838.718444824 10.000453
839.010498047 10.00106215
839.301635742 10.00167012
839.623352051 10.00241518
839.989990234 10.00335097
840.354980469 10.00428438
840.720336914 10.00521779
841.084106445 10.00614643
841.451171875 10.00708461
841.814331055 10.00801325
842.17578125 10.00893593
842.540527344 10.00986814
842.885559082 10.01106977
843.227539063 10.01229882
843.571044922 10.01353264
843.910400391 10.01475096
844.247619629 10.01596332
844.589355469 10.01719117
844.923095703 10.01838923
845.258728027 10.01959562
845.596313477 10.02080798
845.928771973 10.02131939
846.260986328 10.02157569
846.591186523 10.02183199
846.916015625 10.02208352
847.240356445 10.02233386
847.569885254 10.02258897
847.897338867 10.02284288
848.217895508 10.02309084
848.541503906 10.02334118
848.861999512 10.02338767
849.18572998 10.02266049
849.509094238 10.02193451
849.823181152 10.02122879
850.143066406 10.02050996
850.45892334 10.01980066
850.775268555 10.01909137
851.092590332 10.0183785
851.408813477 10.01766801
851.722839355 10.01696348
852.035339355 10.01651883
852.350769043 10.0162816
852.662231445 10.01604676
852.972412109 10.0158143
853.281188965 10.01558185
853.589904785 10.01534939
853.899230957 10.01511693
854.202087402 10.01488924
854.506835938 10.01465917
854.813537598 10.01442909
855.114868164 10.01398683
855.419555664 10.0134027
855.723937988 10.01281738
856.029663086 10.01223087
856.329223633 10.01165628
856.628662109 10.0110805
856.930603027 10.01050115
857.226074219 10.00993371
857.52532959 10.00935912
857.821533203 10.00879049
858.117553711 10.00790834
858.409545898 10.00657558
858.707824707 10.00521541
859.003234863 10.00386834
859.29510498 10.00253677
859.583557129 10.0012207
859.871520996 9.99990761
860.164550781 9.99857068
860.458007813 9.99723196
860.749084473 9.99590397
861.038879395 9.99458194
861.322875977 9.99512494
861.606994629 9.99586821
861.886108398 9.99659836
862.167602539 9.99733508
862.451171875 9.99807656
862.730712891 9.99880791
863.014709473 9.99955058
863.293334961 10.00028014
863.571472168 10.00100732
863.848022461 10.00173092
864.125427246 10.00231981
864.396057129 10.0020647
864.673522949 10.00180483
864.948974609 10.00154495
865.221313477 10.00128984
865.49407959 10.00103354
865.770263672 10.00077367
866.039855957 10.00051975
866.308837891 10.00026703
866.578308105 10.00001431
866.845092773 9.99976337
867.115722656 9.99951363
867.384155273 9.99939561
867.653686523 9.999277
867.91986084 9.99916017
868.185241699 9.99904394
868.449584961 9.99892771
868.715209961 9.99881089
868.978210449 9.99869585
869.239379883 9.99858081
869.503417969 9.99846518
869.765014648 9.99835014
870.023010254 9.99823689
870.298278809 9.99761224
870.588256836 9.99662936
870.87109375 9.99567032
871.153930664 9.99471188
871.44354248 9.99373019
871.728149414 9.99276519
872.013000488 9.99179959
872.296936035 9.99083698
872.579284668 9.98987973
872.862121582 9.98892069
873.14465332 9.98796284
873.282836914 9.9882865
873.417236328 9.98862028
873.553100586 9.98895764
873.686950684 9.98929024
873.819030762 9.98961806
874.015258789 9.99003947
874.288574219 9.99057174
874.559143066 9.99109864
874.83190918 9.99163032
875.105163574 9.99216259
875.380371094 9.99269903
875.651000977 9.99322593
875.921813965 9.99375403
876.19140625 9.99427915
876.460144043 9.99480307
876.730224609 9.99532878
876.980834961 9.99552011
877.217041016 9.99538004
877.452270508 9.99524057
877.691345215 9.99509871
877.929931641 9.99495745
878.165222168 9.99481797
878.399475098 9.99467909
878.636535645 9.99453902
878.867431641 9.99440193
879.098693848 9.99426484
879.328491211 9.99412894
879.557312012 9.99399304
879.784912109 9.99385834
880.037536621 9.99312937
880.292724609 9.99224246
880.553039551 9.99133825
880.811462402 9.99044061
881.06439209 9.98956203
881.31817627 9.98867989
881.570983887 9.98780191
881.826965332 9.98691261
882.08001709 9.98603344
882.334594727 9.98514891
882.588989258 9.98426557
882.824645996 9.98355985
882.940063477 9.98399973
883.053283691 9.98443127
883.167114258 9.98486459
883.27923584 9.98529136
883.393127441 9.98572528
883.505493164 9.98615384
883.703796387 9.98662055
883.945373535 9.9871093
884.18939209 9.98760283
884.434082031 9.98809755
884.673950195 9.98858213
884.91607666 9.98907208
885.156494141 9.98955786
885.398254395 9.99004662
885.635314941 9.99052584
885.874633789 9.99100983
886.112670898 9.99149144
886.354248047 9.9919796
886.578979492 9.9918741
886.789672852 9.99114096
886.997497559 9.99041796
887.204956055 9.98969615
887.412841797 9.98897314
887.620483398 9.98825073
887.829345703 9.98752415
888.032836914 9.98681664
888.236572266 9.98610795
888.443481445 9.98538792
888.648010254 9.98467624
888.851501465 9.98396873
889.054321289 9.98326302
889.254821777 9.98256564
889.458068848 9.98180985
889.675170898 9.98082697
889.89453125 9.97983396
890.112792969 9.97884572
890.329589844 9.97786403
890.544006348 9.97689366
890.759277344 9.97591913
890.974121094 9.97494638
891.182678223 9.97400224
891.388977051 9.97306824
891.594970703 9.97213542
891.801757813 9.97119904
892.013061523 9.97024238
892.221374512 9.96929944
892.406799316 9.96872962
892.55267334 9.9687171
892.699951172 9.96870518
892.844909668 9.96869326
892.992431641 9.96868074
893.136413574 9.96866882
893.278625488 9.96865749
893.41986084 9.96864557
893.564025879 9.96863365
893.704772949 9.96862173
893.864929199 9.96851087
894.067016602 9.96821225
894.266174316 9.9679184
894.46862793 9.96761918
894.667602539 9.96732533
894.872314453 9.96702313
895.071472168 9.96672869
895.273132324 9.96643066
895.468994141 9.96614158
895.666259766 9.96585011
895.864807129 9.96555686
896.058349609 9.96527135
896.251464844 9.96498585
896.442382813 9.96470392
896.63848877 9.96441424
896.82611084 9.96357024
897.00994873 9.96252298
897.192749023 9.96148169
897.372741699 9.96045589
897.555175781 9.95941699
897.73626709 9.95838523
897.913085938 9.95737851
898.093139648 9.95635271
898.274597168 9.95531917
898.451599121 9.95431066
898.625976563 9.95331764
898.800537109 9.95232284
898.978820801 9.95130777
899.159423828 9.9502784
899.334472656 9.94928122
899.50970459 9.94828343
899.665405273 9.94681299
899.805786133 9.94494319
899.953552246 9.94297564
900.100708008 9.94101703
900.245361328 9.93909001
900.387084961 9.93720353
900.532287598 9.93526936
900.675415039 9.93336439
900.817321777 9.93147433
900.962341309 9.92954373
901.103759766 9.92766082
901.246643066 9.92575765
901.391540527 9.92382884
901.531860352 9.92196083
901.669128418 9.92013276
901.820556641 9.91796613
901.987548828 9.91542995
902.151550293 9.91293907
902.315429688 9.91044998
902.478271484 9.90797698
902.642700195 9.90547895
902.806518555 9.90299165
902.973876953 9.90044951
903.13458252 9.8980087
903.292541504 9.89560962
903.449890137 9.89322007
903.608337402 9.89081383
903.770629883 9.88834918
903.932067871 9.88589823
904.093322754 9.88344908
904.249450684 9.8810786
904.404785156 9.87871885
904.562927246 9.87631738
904.716186523 9.87355232
904.865539551 9.8706758
905.012329102 9.86785054
905.16003418 9.86500621
905.304931641 9.86221671
905.447387695 9.85947371
905.592224121 9.8566854
905.736450195 9.85390902
905.876464844 9.85121369
906.016723633 9.8485136
906.157897949 9.84579563
906.300415039 9.84305203
906.44152832 9.84033585
906.580688477 9.83765662
906.720336914 9.83496785
906.859558105 9.83228743
906.99597168 9.82966185
907.133728027 9.82700944
907.270568848 9.82437491
907.411315918 9.82166588
907.550354004 9.81884956
907.688781738 9.81592119
907.825378418 9.81303155
907.961486816 9.81015265
908.098022461 9.8072648
908.23449707 9.80437815
908.36932373 9.80152607
908.500793457 9.79874551
908.634094238 9.79592502
908.768798828 9.79307652
908.898010254 9.79034364
909.028930664 9.78757381
909.161987305 9.78476048
909.293762207 9.78197277
909.427124023 9.77915108
909.556396484 9.77641761
909.684997559 9.77369785
909.814147949 9.77096736
909.940612793 9.76829231
910.06854248 9.76558626
910.193969727 9.76293385
910.323181152 9.76018608
910.45324707 9.75723088
910.582885742 9.75428462
910.710876465 9.75137651
910.843933105 9.74835336
910.97467041 9.74538207
911.10534668 9.74241316
911.235595703 9.73945439
911.363525391 9.73654747
911.491516113 9.73363936
911.62121582 9.73069251
911.750305176 9.72776055
911.88269043 9.7247535
912.012939453 9.72179353
912.139343262 9.71892118
912.265563965 9.7160542
912.392333984 9.7131741
912.521118164 9.71024871
912.65057373 9.70730841
912.778076172 9.70441103
912.906738281 9.70148861
913.035461426 9.69856381
913.159484863 9.69567478
913.280822754 9.69198942
913.406433105 9.68817532
913.533508301 9.68431711
913.660949707 9.68044698
913.785888672 9.67665374
913.912353516 9.67281401
914.042663574 9.66885865
914.16973877 9.66499984
914.296569824 9.66114998
914.424987793 9.65725005
914.552307129 9.65338349
914.680419922 9.64949548
914.805786133 9.64568913
914.932800293 9.64183152
915.061584473 9.63792145
915.188598633 9.63406563
915.311706543 9.63032901
915.436645508 9.62653458
915.56262207 9.62271154
915.688293457 9.61889565
915.815856934 9.61502433
915.945861816 9.61107671
916.07434082 9.6069777
916.202636719 9.60285068
916.327514648 9.59883332
916.457763672 9.5946449
916.591125488 9.59035516
916.722229004 9.58613753
916.853393555 9.58191991
916.982299805 9.57777381
917.112976074 9.57357109
917.243286133 9.56938088
917.373291016 9.56519842
917.499755859 9.5611316
917.629577637 9.55695808
917.759277344 9.55278754
917.888061523 9.54864442
918.016418457 9.5445174
918.146911621 9.54032123
918.273681641 9.53624547
918.40423584 9.53204513
918.533447266 9.52789187
918.662536621 9.52373922
918.788879395 9.51984286
918.913818359 9.51758087
919.0390625 9.5153147
919.164672852 9.51304138
919.288879395 9.51079488
919.41595459 9.50849473
919.543457031 9.50618744
919.669067383 9.50391471
919.792480469 9.50168252
919.917358398 9.4994235
920.043823242 9.49713528
920.166137695 9.49492157
920.289733887 9.4926852
920.413024902 9.49045479
920.535766602 9.48823452
920.658813477 9.48600769
920.78326416 9.48375642
920.90625 9.48153138
921.030212402 9.47928905
921.156066895 9.47701216
921.278137207 9.47480381
921.401611328 9.47256982
921.522949219 9.47037458
921.664794922 9.46783364
921.81048584 9.46523666
921.954833984 9.46266294
922.100769043 9.4600606
922.25177002 9.45736885
922.395202637 9.45481122
922.540466309 9.45222139
922.682495117 9.44968879
922.83013916 9.44705665
922.974121094 9.44448888
923.11920166 9.44190204
923.262145996 9.43935394
923.406494141 9.43678141
923.551940918 9.4341886
923.698913574 9.43156838
923.845153809 9.42896187
923.990600586 9.42636907
924.138366699 9.42373514
924.282958984 9.42115724
924.382995605 9.41920459
924.435852051 9.417907
924.489440918 9.41659153
924.542419434 9.41529095
924.596069336 9.41397369
924.648681641 9.41268384
924.70135498 9.41138983
924.75402832 9.4100976
924.806152344 9.40881789
924.85736084 9.40756023
924.90826416 9.40631211
924.959472656 9.40505445
925.00982666 9.40381825
925.084228516 9.40185189
925.24005127 9.39739883
925.396850586 9.39291716
925.55480957 9.3884027
925.711486816 9.3839258
925.869812012 9.3794024
926.028381348 9.37487066
926.184020996 9.37042296
926.340637207 9.36594844
926.498718262 9.36142981
926.658996582 9.35685158
926.817626953 9.35231745
926.973266602 9.34787035
927.130554199 9.34337735
927.286132813 9.33893085
927.442687988 9.33445871
927.598510742 9.33000743
927.759399414 9.32541132
927.864990234 9.32251632
927.942687988 9.32049215
928.019287109 9.3184948
928.094360352 9.31654036
928.172546387 9.31450188
928.250732422 9.312464
928.328369141 9.31044221
928.405883789 9.30842161
928.48059082 9.30647492
928.556762695 9.30448949
928.633789063 9.3024838
928.708190918 9.30054486
928.782531738 9.2986083
928.855712891 9.29670095
928.928588867 9.29480195
928.998962402 9.29296911
929.07611084 9.29095745
929.149536133 9.28904474
929.24810791 9.28646684
929.381835938 9.28295851
929.519958496 9.27933574
929.656066895 9.27576602
929.79473877 9.27212834
929.93157959 9.26853895
930.064208984 9.26506042
930.200378418 9.26148832
930.337463379 9.25789177
930.472717285 9.2543453
930.609924316 9.25074577
930.745300293 9.24719572
930.879760742 9.24366951
931.016052246 9.24009442
931.151489258 9.23654258
931.28717041 9.23298478
931.418640137 9.22953665
931.549865723 9.22609568
931.685852051 9.22252834
931.82019043 9.2190069
931.95098877 9.215554
932.022094727 9.21343386
932.094055176 9.21128809
932.165161133 9.20916736
932.236206055 9.20704901
932.305541992 9.20498073
932.375 9.20291066
932.446228027 9.20078576
932.516357422 9.19869542
932.586608887 9.19659913
932.657409668 9.19448793
932.72467041 9.19248283
932.793945313 9.19041753
932.864013672 9.18832779
932.931396484 9.18631911
932.998168945 9.18432772
933.06451416 9.18234944
933.131713867 9.18034613
933.199523926 9.17832375
933.266113281 9.17633772
933.352600098 9.17370677
933.477905273 9.16981041
933.600646973 9.16599214
933.724853516 9.16212916
933.85144043 9.15819287
933.975952148 9.15432096
934.098083496 9.15052176
934.224975586 9.14657533
934.347900391 9.14275289
934.473571777 9.13884521
934.598022461 9.13497508
934.724060059 9.13105607
934.847473145 9.12721872
934.970275879 9.12339926
935.097900391 9.11943018
935.21472168 9.11579907
935.340148926 9.11189735
935.338439941 9.11195159
935.48425293 9.10741806
935.627258301 9.10297275
935.773193359 9.09843564
935.922119141 9.09380436
936.055419922 9.08963501
936.11895752 9.08748209
936.183288574 9.08530116
936.248474121 9.08309162
936.313476563 9.08088923
936.378234863 9.07869279
936.440795898 9.07657385
936.503845215 9.07443702
936.567810059 9.0722698
936.632629395 9.07007277
936.69708252 9.06788945
936.759643555 9.06576872
936.823120117 9.06361759
936.886474609 9.06147063
936.947814941 9.05939221
937.011230469 9.05724347
937.074523926 9.05509889
937.137023926 9.05297995
937.200927734 9.05081451
937.262268066 9.04873669
937.323486328 9.04666185
937.383850098 9.04461682
937.481506348 9.04104948
937.597412109 9.03673887
937.711608887 9.03248966
937.826904297 9.0282017
937.941833496 9.02392745
938.054321289 9.01974261
938.16619873 9.0155822
938.282226563 9.01126623
938.393432617 9.00712967
938.505310059 9.00296807
938.618347168 8.99876475
938.72869873 8.99466097
938.842224121 8.99043977
938.954711914 8.98625553
939.063354492 8.98221552
939.174987793 8.97806227
939.28692627 8.97389948
939.397766113 8.96977842
939.507873535 8.96568537
939.616760254 8.96163464
939.72668457 8.95754755
939.837646484 8.9534235
939.946838379 8.94936204
940.054748535 8.94535124
940.143493652 8.94200444
940.201721191 8.93972576
940.260681152 8.93741727
940.319580078 8.93511117
940.377746582 8.93283486
940.434509277 8.93061161
940.491210938 8.92839253
940.548034668 8.92616808
940.605712891 8.92390907
940.663574219 8.92164469
940.721008301 8.91939759
940.77545166 8.91726494
940.829956055 8.91513288
940.884460449 8.91299784
940.93963623 8.91083777
940.997619629 8.90856862
941.052978516 8.90640318
941.109313965 8.90419602
941.16394043 8.9020586
941.21887207 8.89990747
941.274230957 8.89774263
941.329284668 8.89558554
941.383850098 8.89345229
941.438659668 8.89130712
941.506164551 8.88859332
941.593505859 8.88501287
941.683105469 8.88133705
941.771240234 8.87772381
941.859802246 8.87409091
941.948974609 8.87043357
942.036987305 8.8668263
942.125183105 8.86320949
942.211425781 8.85967314
942.299133301 8.8560766
942.385681152 8.85252655
942.472839355 8.84895205
942.560852051 8.84534419
942.649047852 8.84172797
942.737121582 8.83811533
942.821594238 8.8346523
942.907348633 8.83113742
942.996398926 8.82748604
943.080505371 8.82403672
943.163085938 8.82064939
943.250915527 8.81704748
943.337585449 8.81349564
943.284973145 8.81565273
943.387817383 8.81143749
943.49005127 8.80724669
943.590026855 8.80314708
943.691162109 8.79900157
943.790527344 8.794927
943.886535645 8.79099309
943.99041748 8.78673375
944.090698242 8.7826246
944.184204102 8.77879679
944.26574707 8.77548575
944.348205566 8.77213538
944.426208496 8.76896739
944.504638672 8.76578093
944.583312988 8.76258433
944.662597656 8.75936329
944.740661621 8.75619352
944.821289063 8.75291884
944.900634766 8.74969542
944.977416992 8.74657571
945.05657959 8.74336123
945.132568359 8.74027312
945.212402344 8.73703003
945.286132813 8.73403549
945.364257813 8.73086452
945.439941406 8.72779071
945.51751709 8.72463822
945.59588623 8.72145653
945.674499512 8.7182647
945.752502441 8.71509612
945.830322266 8.71193588
945.905761719 8.70887399
945.707092285 8.71694088
945.804870605 8.71296942
945.905822754 8.7088716
946.002929688 8.70492697
946.101379395 8.70093107
946.204345703 8.69674981
946.302001953 8.69278431
946.401672363 8.68873537
946.499450684 8.6847657
946.598327637 8.68074954
946.690368652 8.67701471
946.78918457 8.67299974
946.878356934 8.6694026
946.939697266 8.66700828
947.004333496 8.66448641
947.068481445 8.66198123
947.132629395 8.65947783
947.195251465 8.65703225
947.25769043 8.65459323
947.319213867 8.65219295
947.38104248 8.64977956
947.443908691 8.64732563
947.507202148 8.64485502
947.568786621 8.64245117
947.628540039 8.64011943
947.688659668 8.63777459
947.750671387 8.63535225
947.811950684 8.63296211
947.871704102 8.63062918
947.934387207 8.62818241
947.992980957 8.62589717
948.053466797 8.62353623
947.788208008 8.63388956
947.87298584 8.63057911
947.958068848 8.62725914
948.046142578 8.62382174
948.132019043 8.62047017
948.215942383 8.6171937
};
\addlegendentry{Actual Tire Utilization}
\addplot [thick, darkcyan0101189]
table {%
0.162587166 0.569722140839767
0.906439662 0.570575770459332
1.646872759 0.571423387670484
2.389207363 0.572264693756971
3.131024122 0.573099390002541
3.869463682 0.573927177690941
4.610373974 0.574747758105917
5.347961903 0.575560832531218
6.085586548 0.576366102250589
6.82183075 0.577163268547779
7.565515995 0.577952032706534
8.305743217 0.578732096010602
9.049006462 0.579503159743729
9.790890694 0.580264925189664
10.530846596 0.581017093632152
11.273349762 0.581759366354942
12.013005257 0.58249144464178
12.752005577 0.583213029776414
13.496870041 0.58392382304259
14.237072945 0.584623525724056
14.976553917 0.58531183910456
15.720435143 0.585988464467847
16.461614609 0.586653103097666
17.201276779 0.587305456277764
17.941431046 0.587945225291887
18.684352875 0.588572111423783
19.422769547 0.5891858159572
20.169364929 0.589786040175883
20.910490036 0.590372485363581
21.651477814 0.59094485280404
22.396923065 0.591502843781008
23.136152267 0.592046159578231
23.875963211 0.592574501479458
24.617891312 0.593087570768435
25.362642288 0.593585068728909
26.104068756 0.594066696644628
26.846136093 0.594532155799339
27.589334488 0.594981147476788
28.328220367 0.595413372960723
29.067098618 0.595828533534892
29.809371948 0.59622633048304
30.551301956 0.596606465088916
31.293344498 0.596968638636267
32.036399841 0.59731255240884
32.777114868 0.597637907690381
33.517498016 0.597944405764639
34.26133728 0.59823174791536
35.001159668 0.598499635426291
35.740272522 0.59874776958118
36.484043121 0.598975851663774
37.227798462 0.59918358295782
37.972259521 0.599370664747065
38.716506958 0.599536798315256
39.459693909 0.59968168494614
40.203346252 0.599805025923465
40.944942474 0.599906522530978
41.689861298 0.599985876052426
42.434837341 0.600042787771556
43.180366516 0.600076958972115
43.921417236 0.60008809093785
44.666625977 0.600032157972323
45.410991669 0.599948796819105
46.155151367 0.599834214712243
46.896026611 0.599687436860446
47.639717102 0.599507292915455
48.383205414 0.599295708337117
49.12695694 0.599052371199049
49.871051788 0.598777049148983
50.613769531 0.598470209722985
51.356590271 0.598132983260179
52.095935822 0.597767048630989
52.840629578 0.59737229860053
53.584815979 0.596948642389097
54.328510284 0.596497913225433
55.075077057 0.596019367440592
59.533111572 0.595512606837829
66.96157074 0.594977630862647
67.705116272 0.594414450404218
68.449142456 0.593823060146709
69.191497803 0.593205522929259
69.935279846 0.592562091988246
70.675010681 0.591893090925996
71.424194336 0.591198693772287
72.167312622 0.590480005740407
72.913032532 0.589739406150267
73.657600403 0.588977120337344
74.403152466 0.588193374466343
75.145393372 0.58738845719759
75.890098572 0.586562718255715
76.635047913 0.585716393663032
77.377677917 0.584849930336912
78.124977112 0.583963630452753
78.870651245 0.583057878578557
79.609909058 0.58213537943356
80.354095459 0.581196968406942
81.098121643 0.580243061820552
81.838287354 0.579297854205454
82.582199097 0.578345903086888
83.327774048 0.577388468945929
84.073577881 0.576425479142864
84.817337036 0.575457992129298
85.563186646 0.574486975095681
86.311195374 0.573513819082692
87.05846405 0.5725398094696
87.799362183 0.571565490871761
88.542831421 0.570591875994092
89.288085938 0.56962005316917
90.032699585 0.568649719878748
90.772781372 0.567681028456973
91.515296936 0.566715087856317
92.261169434 0.565753161223818
93.002685547 0.564796644697839
93.747283936 0.563848251974124
94.487579346 0.562908318449117
95.226737976 0.56197798552505
95.967597961 0.561058509524862
96.71257019 0.560151898426764
97.460540771 0.559259911236047
98.204597473 0.558381864799555
98.949005127 0.557518707180679
99.696601868 0.556671537512617
100.44745636 0.555841633596836
101.195854187 0.555030941243698
101.938697815 0.554240932192743
102.684989929 0.553472923455844
103.43082428 0.55272824198423
104.173805237 0.552011068998776
104.92010498 0.55132005217854
105.667793274 0.550655870137492
106.410850525 0.550019312125753
107.157531738 0.549411555519774
107.904563904 0.548834907080031
108.65032196 0.548291305787487
109.395927429 0.547781719323832
110.14214325 0.547239316474032
110.887306213 0.546628523993642
111.634063721 0.545893066930584
112.381286621 0.545152190148086
113.12437439 0.544404884398246
113.872276306 0.543649700212555
114.618255615 0.542884936225785
115.368202209 0.542109631848295
116.11214447 0.541323622635331
116.858222961 0.54052822450947
117.605773926 0.539724375013457
118.351646423 0.538911500624387
119.097900391 0.538088643328974
119.840690613 0.537256698200082
120.589904785 0.536414079330712
121.333930969 0.535559096377392
122.08203125 0.534690645389351
122.828529358 0.533807814705063
123.573974609 0.532911025457194
124.318809509 0.532002264321328
125.067443848 0.531081082494661
125.815856934 0.530146712405229
126.561332703 0.529199300943833
127.310676575 0.528243403624824
128.059417725 0.527275568737569
128.805511475 0.526294963372084
129.553451538 0.525300540087903
130.299255371 0.524291719109902
131.045684814 0.523267940833391
131.793487549 0.522228580205401
132.54045105 0.521173335930203
133.286911011 0.52010216566679
134.03187561 0.519017982155997
134.782180786 0.517919962340222
135.529541016 0.516807360346076
136.280471802 0.515678671153766
137.029602051 0.514532580875802
137.779434204 0.51336854296407
138.531036377 0.512185821332769
139.27897644 0.510983554111782
140.024002075 0.509762349723668
140.770095825 0.50852113786581
141.51965332 0.507258562000262
142.264633179 0.505974369847048
143.013427734 0.504668542523528
143.760757446 0.503338840890107
144.508804321 0.501986801404249
145.257781982 0.500612110171406
146.010253906 0.499214255034056
146.75541687 0.497793422308608
147.502761841 0.496350426882358
148.252761841 0.494886400826754
149.002380371 0.493401168870494
149.749237061 0.491894175051912
150.501571655 0.490364586112578
151.249847412 0.48881104543608
151.997772217 0.487232785040406
152.747619629 0.485629910175515
153.496414185 0.484002135042672
154.243209839 0.482347283625153
154.989898682 0.480667783448758
155.734985352 0.478964261428294
156.489273071 0.477236437289454
157.238204956 0.475484231708318
157.985107422 0.473707453526364
158.734664917 0.471905752756759
159.484909058 0.470079252218669
160.236206055 0.468227896946611
160.986328125 0.466351719804966
161.74041748 0.46445000455133
162.488891602 0.462520908228695
163.24230957 0.460564465911014
163.988632202 0.458580852602112
164.736099243 0.45656991182657
165.486572266 0.45453270677987
166.239822388 0.452484671487918
166.988739014 0.450418408020701
167.739074707 0.448332976199366
168.484939575 0.446227136841466
169.232788086 0.444099151617161
169.985626221 0.441948337774523
170.738891602 0.439774267729158
171.490249634 0.437575987067924
172.240112305 0.435352498205305
172.992294312 0.433103207719878
173.744247437 0.430827693575573
174.494186401 0.428526048610609
175.240570068 0.426198310381884
175.987808228 0.423843839819256
176.738327026 0.421462181577644
177.494415283 0.419053210125243
178.245223999 0.41661699916974
179.000427246 0.414153679113379
179.753265381 0.411664647125613
180.506881714 0.409150857498629
181.255493164 0.406612491684266
182.006637573 0.40404984175722
182.75958252 0.401463114070198
183.514541626 0.398851447526854
184.266067505 0.396214996591708
185.015563965 0.393554336458449
185.766998291 0.390869543721002
186.516082764 0.388160245187421
187.265975952 0.385425742309938
188.02003479 0.382666385729602
188.770477295 0.379882862332956
189.520874023 0.377074980938074
190.269515991 0.374243398905198
191.015625 0.371388685435075
191.765625 0.368511811944589
192.517028809 0.365613290335741
193.267730713 0.362686304764546
194.021331787 0.359731161066139
194.77041626 0.35674890762539
195.524093628 0.35374032707075
196.274383545 0.350706156920903
197.023956299 0.347647071875115
197.77986145 0.344563427822738
198.532867432 0.341456294836445
199.286132813 0.338327066909079
200.040100098 0.335176510986946
200.791519165 0.332005000067215
201.542098999 0.328812842651202
202.294967651 0.325601444859787
203.046356201 0.3223721441356
203.798461914 0.31912570864383
204.553604126 0.315864355643886
205.309005737 0.312589543486278
206.063064575 0.309301758748848
206.817977905 0.306000106638606
207.572036743 0.302685227725311
208.32611084 0.299358547648736
209.083114624 0.296021849570763
209.834091187 0.29267510248494
210.586135864 0.289318425873362
211.338516235 0.285953053369243
212.092590332 0.282580865534948
212.844024658 0.279203294470845
213.596221924 0.275819730631548
214.347457886 0.272429004992176
215.099838257 0.269032764071088
215.852416992 0.265632581918025
216.604919434 0.26222927254695
217.358016968 0.258822338303035
218.111221313 0.255412898668955
218.859771729 0.252002357967389
219.612792969 0.248592265852748
220.366989136 0.245183969574539
221.117675781 0.24177594200936
221.869552612 0.238369257699052
222.619827271 0.234965354653111
223.371261597 0.231565957999051
224.125442505 0.228168357110952
224.87701416 0.224773733315016
225.62991333 0.221383573565953
226.381011963 0.217999527576952
227.133880615 0.214620706032354
227.889785767 0.2112473258645
228.647705078 0.207880755915388
229.399490356 0.204522741313372
230.151519775 0.201174842097649
230.907394409 0.197837255870241
231.663162231 0.19451271033337
232.417678833 0.191203057331248
233.169464111 0.187909957236861
233.922058105 0.184634771081327
234.673706055 0.181375960862972
235.427230835 0.178135083074011
236.180435181 0.174913958883193
236.933685303 0.17171398674982
237.687606812 0.168534652609328
238.443008423 0.16537521528438
239.199996948 0.162237219159139
239.957931519 0.159122545715214
240.709411621 0.156032549767123
241.462234497 0.152966905697116
242.215209961 0.149927769905317
242.971618652 0.146916617473741
243.722290039 0.143935287581667
244.473052979 0.140985165836611
245.227157593 0.138065289862106
245.978637695 0.135176811239635
246.733291626 0.132321265913097
247.486602783 0.129499999034862
248.242782593 0.126714864283532
248.999908447 0.123967670392604
249.757644653 0.121259561974448
250.510879517 0.118591747255289
251.261566162 0.115965363122065
252.017471313 0.113381788222794
252.773330688 0.110842492658709
253.528823853 0.108348651949188
254.283187866 0.105899949567655
255.037918091 0.103496204102437
255.792327881 0.101137587114153
256.544555664 0.0988086383327258
257.301635742 0.0965158386162614
258.059814453 0.0942575285208496
258.816375732 0.0920341152604564
259.572021484 0.0898461501934502
260.331970215 0.0876939885439419
261.089691162 0.0855778409394547
261.849639893 0.0834971063368553
262.608428955 0.0814528307902175
263.367553711 0.0794454280437587
264.124145508 0.0774755493588395
264.880249023 0.0755420073687869
265.64050293 0.0736432292447787
266.396392822 0.071779845455122
267.152069092 0.0699521638978199
267.907928467 0.0681605737815882
268.667510986 0.0664027754163515
269.424102783 0.0646781140027385
270.174865723 0.0629871534281138
270.93081665 0.0613301347036176
271.689208984 0.0597072470149768
272.446411133 0.058115953221906
273.202270508 0.0565568131479412
273.955169678 0.0550300532237575
274.710876465 0.0535362434793096
275.465026855 0.0520734918649568
276.221099854 0.0506388495943835
276.975708008 0.0492333241709327
277.732269287 0.0478574498106331
278.49017334 0.0465095668431701
279.247314453 0.0451898319704642
280.006317139 0.0438998103640963
280.765838623 0.0426398036127281
281.525726318 0.0414092212849913
282.280792236 0.0402045180363199
283.03338623 0.0390266647628118
283.788085938 0.0378845287068606
284.54486084 0.0367773740838404
285.304382324 0.035703068966096
286.06362915 0.0346605551217835
286.821533203 0.0336518875360984
287.578033447 0.0326786890804129
288.335357666 0.0317417894970026
289.090667725 0.0308377102265665
289.849609375 0.0299669668121998
290.609802246 0.0291315700372936
291.364501953 0.0283330432679776
292.118774414 0.0275716861794079
292.87322998 0.026843387741552
293.627929688 0.0261499480645029
294.383575439 0.0254931625148833
295.13861084 0.0248746947256606
295.892669678 0.0242937717888206
296.650817871 0.0237499419131938
297.410217285 0.0232458576787016
298.164428711 0.0227843470953052
298.920501709 0.0223670939012583
299.674499512 0.0219901827565723
300.431488037 0.0216541609402189
301.185913086 0.0213615061683309
301.935699463 0.0211139760593805
302.690124512 0.0209125319236362
303.450744629 0.0207537369457448
304.205810547 0.0206402308604989
304.961547852 0.0205855701014778
305.71774292 0.0205149702802047
306.473114014 0.0204967540366524
307.225524902 0.0205318269492477
307.979614258 0.0206210945964174
308.74041748 0.0207654625565886
309.495544434 0.0209658364081878
310.251739502 0.0212231217296422
311.00668335 0.0215382240993786
311.760681152 0.0219120490958238
312.510528564 0.0223455022974047
313.262756348 0.0228394892825482
314.018737793 0.0233949156296811
314.774749756 0.0240126869172303
315.529052734 0.0246937087236227
316.28302002 0.0254388866272852
317.041259766 0.0262491262066446
317.795013428 0.0271253330401278
318.550842285 0.0280684127061617
319.305267334 0.0290792707831731
320.063262939 0.030158812849589
320.815887451 0.0313079444838362
321.571289063 0.0325275712643415
322.320465088 0.0338185987695318
323.072479248 0.0351819325778341
323.829040527 0.0366184782676751
324.586669922 0.0381291414174818
325.338623047 0.039714827605681
326.093688965 0.0413764424106997
326.848846436 0.0431148914109645
327.601104736 0.0449310801849025
328.35369873 0.0468259143109406
329.10848999 0.0488002993675055
329.861175537 0.0508551409330241
330.616607666 0.0529913445859234
331.368743896 0.0552098159046302
332.117950439 0.0575114604675713
332.8671875 0.0598971838531737
333.620849609 0.0623678916398642
334.373779297 0.0649244894060697
335.127166748 0.067567882730217
335.881286621 0.0702989771907331
336.635314941 0.0731186783660448
337.383758545 0.0760278918345789
338.135192871 0.0790275231747624
338.884094238 0.0821184779650221
339.63760376 0.0853016617837849
340.386505127 0.0885779802094776
341.14074707 0.0919483388205272
341.89263916 0.0954136431953605
342.644958496 0.0989747989124043
343.393707275 0.102632711550086
344.138824463 0.106388286686831
344.890716553 0.110242429901068
345.640411377 0.114196046771223
346.390014648 0.118250042875723
347.140594482 0.122405323792994
347.888885498 0.126662795101465
348.639587402 0.13102336237956
349.38760376 0.135487931205709
350.134338379 0.142112613
350.888275146 0.14696832
351.636230469 0.151894227
352.384063721 0.156820953
353.133514404 0.16175881
353.883056641 0.166697636
354.630889893 0.17216453
355.381011963 0.177695185
356.130645752 0.183223665
356.880310059 0.188753366
357.627288818 0.194355622
358.377716064 0.200273305
359.127655029 0.206187785
359.877105713 0.212098956
360.627105713 0.218016565
361.375488281 0.223946944
362.121612549 0.229879662
362.86730957 0.235810071
363.614105225 0.24174951
364.36138916 0.247695297
365.106170654 0.253899992
365.850921631 0.260142922
366.596221924 0.266392529
367.339416504 0.27262482
368.084289551 0.278857917
368.830535889 0.285034686
369.576599121 0.291210085
370.320617676 0.29737106
371.066986084 0.303551972
371.812164307 0.309790045
372.558197021 0.316109568
373.304962158 0.322653413
374.046936035 0.329027772
374.792694092 0.335244715
375.53793335 0.341451913
376.287475586 0.347697139
377.031188965 0.353895158
377.77645874 0.360108405
378.521972656 0.36633119
379.264129639 0.372526437
380.009490967 0.378749669
380.754425049 0.384971172
381.494140625 0.391012996
382.238525391 0.397009522
382.982574463 0.403004497
383.72479248 0.408985049
384.468597412 0.414981365
385.210418701 0.420824468
385.953704834 0.426669449
386.698547363 0.432529002
387.444122314 0.438394487
388.185760498 0.444196552
388.931793213 0.449924707
389.675415039 0.455634505
390.416992188 0.461331487
391.160797119 0.467046201
391.903778076 0.472637892
392.642700195 0.478107661
393.385498047 0.483606517
394.127929688 0.489104182
394.871643066 0.494613171
395.616851807 0.499834627
396.356567383 0.504972041
397.096405029 0.510110855
397.832305908 0.515222967
398.572967529 0.520336092
399.309173584 0.52680707
400.047546387 0.532830298
400.78427124 0.538836539
401.525878906 0.544882774
402.264007568 0.550903082
403.002044678 0.556796312
403.740478516 0.562381983
404.479187012 0.567972362
405.216094971 0.573549569
405.953735352 0.579133809
406.690490723 0.584559858
407.424987793 0.589867413
408.163299561 0.595204234
408.901977539 0.600545049
409.642608643 0.605900347
410.381408691 0.611057103
411.117980957 0.616179824
411.854949951 0.621305883
412.592010498 0.626434982
413.329833984 0.631477118
414.064300537 0.636156499
414.796020508 0.64081949
415.531463623 0.64550662
416.265380859 0.650185764
417.003082275 0.654738307
417.74307251 0.65915221
418.479156494 0.663545132
419.214752197 0.667935133
419.946411133 0.672302783
420.678619385 0.676583767
421.412384033 0.680850506
422.146636963 0.685121417
422.880706787 0.689392209
423.614868164 0.693646789
424.345153809 0.697676659
425.07800293 0.701721013
425.811035156 0.706215024
426.539398193 0.710283816
427.267272949 0.714350045
428.001983643 0.718455613
428.734527588 0.722547174
429.465179443 0.726480901
430.194915771 0.730411112
430.925048828 0.734344065
431.655639648 0.7382797
432.390380859 0.742185593
433.121582031 0.745955288
433.851959229 0.749721169
434.580413818 0.753478408
435.310791016 0.757245719
436.041229248 0.760981858
436.767730713 0.764676929
437.500183105 0.768402457
438.22946167 0.772113144
438.957183838 0.7758165
439.686218262 0.779452205
440.412994385 0.783068419
441.141174316 0.786691666
441.866485596 0.790301263
442.595153809 0.793965936
443.322052002 0.797825456
444.049987793 0.801691473
444.777130127 0.805553854
445.503601074 0.809413075
446.230407715 0.81322068
446.959625244 0.816966057
447.689941406 0.820717096
448.417022705 0.824452937
449.142791748 0.82818234
449.864807129 0.831802785
450.592956543 0.835414171
451.318603516 0.839013398
452.043243408 0.842608154
452.768157959 0.846205175
453.487701416 0.849662483
454.212982178 0.853141487
454.938598633 0.856622696
455.664764404 0.860075295
456.391998291 0.86348778
457.118774414 0.86689806
457.845275879 0.870307565
458.569580078 0.873707533
459.29598999 0.876919389
460.021362305 0.880041242
460.748046875 0.883169413
461.476348877 0.886304677
462.19921875 0.889417231
462.921234131 0.892442822
463.639434814 0.895451546
464.364990234 0.898491859
465.084838867 0.901508451
465.810577393 0.904479682
466.536254883 0.907245576
467.256896973 0.909992158
467.979675293 0.912747264
468.702453613 0.915502906
469.42678833 0.918155313
470.149353027 0.920704126
470.874206543 0.923261344
471.59487915 0.92580384
472.315490723 0.928346634
473.036224365 0.930797398
473.757598877 0.933226526
474.478088379 0.935653031
475.19708252 0.938074768
475.918518066 0.940487862
476.635925293 0.942574203
477.357696533 0.94467324
478.07598877 0.946762383
478.797668457 0.948861539
479.516723633 0.950863719
480.237518311 0.952662468
480.957824707 0.954459965
481.680480957 0.956263483
482.398101807 0.958054721
483.118164063 0.959655881
483.837921143 0.961115301
484.555023193 0.962569594
485.275054932 0.964029789
485.990509033 0.965480864
486.713623047 0.966987252
487.432312012 0.968491256
488.152252197 0.969998002
488.869171143 0.971498549
489.58581543 0.972950935
490.306182861 0.974069893
491.020629883 0.975179672
491.740112305 0.976297319
492.458496094 0.977413356
493.175750732 0.978488505
493.891815186 0.979500473
494.610931396 0.980516851
495.327453613 0.981529593
496.047149658 0.982546866
496.767974854 0.983393371
497.482574463 0.984142542
498.20111084 0.984895825
498.916625977 0.985646069
499.631011963 0.986395061
500.345733643 0.987074614
501.058563232 0.987745523
501.771453857 0.988416553
502.486694336 0.989089727
503.198577881 0.989787996
503.9090271 0.990648568
504.622589111 0.991513014
505.336273193 0.99237752
506.046142578 0.993237436
506.763214111 0.994012415
507.478942871 0.99464488
508.190429688 0.99527359
508.903381348 0.995903671
509.618438721 0.99653554
510.334075928 0.997122467
511.04486084 0.997682333
511.757904053 0.998243988
512.469665527 0.998804629
513.182861328 0.999366462
513.890258789 0.999705553
514.598632813 1.000025034
515.311218262 1.000346422
516.022644043 1.000667334
516.734069824 1.000958562
517.447753906 1.001086116
518.158508301 1.001213074
518.86730957 1.001339674
519.578796387 1.00146687
520.289611816 1.001516342
520.998962402 1.001448035
521.705566406 1.001379848
522.417602539 1.001311302
523.12713623 1.001242876
523.838623047 1.001123309
524.549316406 1.000973821
525.257385254 1.000824928
525.97064209 1.000674844
526.679443359 1.000525832
527.38684082 1.000084758
528.097900391 0.999596357
528.803283691 0.999111891
529.508117676 0.998627722
530.217956543 0.998143435
530.92565918 0.997688651
531.629638672 0.997236252
532.339660645 0.996779978
533.050720215 0.996323049
533.758117676 0.99579215
534.468811035 0.995114684
535.174499512 0.994441986
535.879272461 0.993770123
536.589477539 0.993093193
537.300842285 0.992306232
538.010192871 0.99144578
538.715759277 0.990589797
539.421813965 0.989733398
540.126831055 0.988878191
540.833557129 0.988100171
541.53918457 0.987340331
542.24420166 0.986581206
542.949157715 0.985822141
543.657653809 0.985054076
544.364440918 0.984191597
545.072692871 0.983327448
545.776611328 0.982468665
546.482788086 0.981607139
547.184814453 0.980699241
547.888061523 0.979655564
548.592834473 0.978609562
549.300292969 0.977559626
550.003479004 0.976516128
550.705566406 0.975522161
551.411499023 0.974334776
552.115722656 0.97321862
552.819824219 0.972102702
553.525695801 0.970983982
554.231689453 0.969865203
554.943725586 0.968645751
555.649536133 0.967359543
556.354431152 0.966075242
557.055175781 0.964798391
557.758422852 0.963517129
558.460876465 0.962275505
559.160095215 0.961051226
559.863037109 0.95982039
560.564086914 0.958593011
561.265808105 0.957364559
561.967651367 0.956190884
562.670043945 0.955017745
563.370483398 0.953847826
564.06854248 0.952682018
564.770568848 0.951479137
565.47088623 0.95014292
566.170593262 0.948808134
566.874755859 0.947464883
567.577209473 0.946124911
568.282104492 0.94484514
568.984008789 0.943668783
569.68560791 0.9424932
570.383972168 0.941323042
571.084838867 0.940148771
571.785339355 0.938933134
572.483032227 0.937694788
573.186889648 0.936445713
573.887817383 0.935201943
574.585205078 0.933964431
575.284057617 0.93269974
575.985412598 0.931424558
576.684692383 0.930182219
577.382568359 0.928984761
578.080627441 0.927787185
578.779846191 0.926587641
579.478393555 0.925389409
580.17199707 0.924114943
580.875854492 0.922764242
581.574279785 0.92142421
582.271118164 0.920087337
582.973754883 0.918739438
583.671325684 0.917525828
584.36907959 0.916342676
585.068725586 0.915156364
585.768310547 0.913970172
586.464599609 0.912789762
587.162109375 0.911626697
587.860961914 0.910461605
588.559387207 0.909297347
589.255859375 0.908136427
589.953735352 0.906977415
590.648071289 0.905842423
591.351989746 0.904691875
592.047180176 0.903555751
592.742797852 0.902419031
593.436584473 0.901288807
594.130432129 0.900164306
594.821044922 0.899045169
595.518127441 0.897915661
596.215698242 0.896785557
596.91027832 0.895699501
597.606994629 0.894643009
598.300598145 0.893591344
598.990966797 0.892544746
599.685302734 0.891492128
600.380371094 0.890567303
601.075195313 0.889695287
601.77166748 0.888821363
602.466491699 0.887965441
603.159484863 0.887264192
603.857299805 0.886558235
604.551696777 0.885855794
605.245849609 0.885153592
605.943359375 0.884395838
606.641296387 0.883497536
607.338623047 0.882600248
608.036376953 0.881702423
608.732971191 0.880806148
609.426879883 0.879965067
610.120788574 0.879184186
610.813659668 0.878404617
611.499450684 0.877633095
612.1953125 0.876850247
612.891845703 0.876006305
613.58404541 0.875131071
614.27947998 0.874251842
614.976257324 0.873370945
615.672485352 0.872490823
616.369873047 0.871759772
617.058288574 0.871075153
617.747436523 0.870389938
618.439331055 0.869702041
619.139892578 0.86900562
619.830749512 0.868114948
620.51940918 0.867219746
621.217163086 0.866312683
621.901306152 0.865423501
622.593078613 0.86452961
623.285766602 0.863676727
623.977783203 0.862824678
624.678527832 0.861887634
625.366088867 0.861017644
626.05645752 0.860152721
626.743347168 0.859315574
627.436401367 0.858470976
628.131103516 0.857624531
628.823303223 0.856781125
629.514892578 0.855901897
630.203430176 0.854976535
630.886169434 0.854058981
631.575378418 0.853132844
632.264343262 0.852207184
632.955688477 0.851292729
633.645324707 0.850392342
634.334228516 0.849493086
635.021179199 0.848596513
635.706054688 0.847702682
636.391296387 0.846849442
637.076904297 0.846015811
637.766357422 0.845177591
638.452514648 0.844343483
639.138427734 0.843509793
639.824768066 0.842625856
640.511169434 0.841728568
641.198486328 0.840830266
641.876831055 0.839943767
642.56036377 0.839050591
643.243408203 0.838147402
643.931884766 0.837235868
644.614257813 0.836332619
645.295776367 0.835430443
645.977233887 0.834528446
646.65814209 0.833665848
647.345458984 0.832796037
648.032775879 0.831926286
648.717102051 0.83106035
649.404052734 0.83017391
650.087097168 0.829118311
650.765258789 0.828070402
651.452392578 0.827008724
652.136352539 0.825952053
652.813232422 0.824909151
653.493469238 0.82387501
654.177429199 0.822835326
654.855529785 0.821804643
655.533752441 0.8207739
656.2109375 0.819755018
656.88470459 0.818775654
657.564453125 0.817787707
658.244689941 0.816799223
658.930419922 0.815802753
659.606933594 0.81484884
660.283325195 0.813966691
660.955505371 0.813090026
661.630432129 0.812209904
662.304443359 0.811331153
662.979125977 0.810451388
663.655334473 0.809569478
664.32611084 0.80869472
665 0.807816029
665.670349121 0.806942046
666.345947266 0.80610764
667.019348145 0.80537051
667.685180664 0.804641783
668.354553223 0.803909183
669.022644043 0.803178132
669.696777344 0.802419424
670.369018555 0.801618338
671.038818359 0.800820351
671.710449219 0.800020218
672.384338379 0.799217582
673.053894043 0.798325598
673.729980469 0.797227025
674.39642334 0.796144247
675.063476563 0.795060575
675.728881836 0.793979764
676.397888184 0.792913556
677.063354492 0.791900396
677.728759766 0.790887594
678.396179199 0.789871752
679.062194824 0.788858235
679.726501465 0.787876666
680.390014648 0.786983252
681.048522949 0.786096632
681.71472168 0.785199761
682.37097168 0.784316361
683.028076172 0.783441544
683.691162109 0.782607675
684.350891113 0.781778276
685.008178711 0.780951977
685.66809082 0.780122459
686.33013916 0.779301703
686.98614502 0.778629184
687.641784668 0.777957082
688.297546387 0.77728492
688.953674316 0.776612461
689.609924316 0.775939882
690.260131836 0.775335193
690.912231445 0.774732113
691.56842041 0.774125218
692.222106934 0.773520768
692.87298584 0.77291894
693.520263672 0.772412837
694.168273926 0.771929443
694.815063477 0.771447062
695.456298828 0.770968854
696.101196289 0.770487905
696.74810791 0.770142734
697.392333984 0.769892693
698.038085938 0.769642055
698.680297852 0.769392848
699.325073242 0.769142687
699.963256836 0.768927336
700.607116699 0.768767357
701.247924805 0.768608093
701.880859375 0.768450797
702.516784668 0.768292785
703.15234375 0.768147409
703.787841797 0.768137336
704.422424316 0.768127322
705.056274414 0.768117309
705.691894531 0.768107235
706.323852539 0.768097281
706.957946777 0.768075943
707.588439941 0.768051505
708.222900391 0.768026888
708.854492188 0.768002391
709.481933594 0.767978072
710.107421875 0.768032312
710.73046875 0.768186271
711.349731445 0.768339336
711.971984863 0.768493056
712.59185791 0.76864624
713.207824707 0.768797398
713.826599121 0.768864274
714.446594238 0.768931329
715.059936523 0.76899761
715.675842285 0.769064248
716.29498291 0.769131184
716.910949707 0.769286454
717.524841309 0.769511342
718.139770508 0.769736648
718.74987793 0.769960165
719.367980957 0.770186543
719.979248047 0.770371735
720.588989258 0.770061493
721.18939209 0.76975596
721.794372559 0.769448221
722.400390625 0.769139886
723.003295898 0.76883322
723.609863281 0.769133806
724.215026855 0.770049214
724.813415527 0.770954192
725.406005859 0.771850467
726.002319336 0.772752166
726.598083496 0.77365309
727.200195313 0.774795413
727.793334961 0.775957704
728.377075195 0.777101398
728.967529297 0.778258324
729.553955078 0.779407263
730.144714355 0.780596793
730.731689453 0.781958342
731.31829834 0.783319116
731.904785156 0.784679413
732.491516113 0.786040306
733.073852539 0.787390888
733.650878906 0.788765311
734.23046875 0.790204108
734.808532715 0.79163897
735.381347656 0.79306072
735.955993652 0.79448694
736.527282715 0.795904934
737.096374512 0.797308207
737.669311523 0.798712194
738.244384766 0.800121546
738.82635498 0.801547587
739.412414551 0.802983701
739.99432373 0.804409385
740.5390625 0.804647028
741.07208252 0.804358065
741.64630127 0.804215789
742.220397949 0.804073572
742.794067383 0.803931475
743.367736816 0.803789377
743.937744141 0.803648174
744.50604248 0.803486466
745.066162109 0.803247869
745.626525879 0.803009152
746.186462402 0.802770615
746.743896484 0.80253315
747.297119141 0.802297473
747.850891113 0.802080214
748.401062012 0.801956356
748.950805664 0.801832616
749.496154785 0.80170989
750.042907715 0.801586807
750.586242676 0.801464558
751.125305176 0.801343262
751.663330078 0.801130533
752.199951172 0.800917923
752.734802246 0.800706089
753.265869141 0.800495684
753.797607422 0.800285041
754.321228027 0.800077617
754.847412109 0.7998963
755.376098633 0.799727917
755.906860352 0.799558818
756.434082031 0.799390912
756.959350586 0.799223602
757.485595703 0.799055994
757.989379883 0.798891187
758.445983887 0.79872936
758.930725098 0.811375141
759.45513916 0.841247559
759.972839355 0.870737791
760.490478516 0.900221646
761.014465332 0.930065393
761.531433105 0.959512055
762.051269531 0.989121437
762.558654785 0.989486933
763.066162109 0.98905921
763.568725586 0.988635719
764.071899414 0.988211632
764.568786621 0.987792909
765.070617676 0.987370014
765.58001709 0.986985087
766.087585449 0.986700773
766.584838867 0.986422181
767.080566406 0.986144543
767.579406738 0.985865116
768.076965332 0.985586405
768.569580078 0.985310435
769.06237793 0.985004306
769.558837891 0.984673142
770.054016113 0.984342813
770.545166016 0.984015167
771.04095459 0.98368448
771.538513184 0.983352602
772.03125 0.983023882
772.524047852 0.982709229
773.011901855 0.982401669
773.499206543 0.982094407
773.989135742 0.981785536
774.476135254 0.981478512
774.95916748 0.981173992
775.446044922 0.980867028
775.928344727 0.981235981
776.405151367 0.981678307
776.885620117 0.98212409
777.365112305 0.98256886
777.846313477 0.983015239
778.329345703 0.983463407
778.809082031 0.983908415
779.291442871 0.98434037
779.77166748 0.984770298
780.249755859 0.985198259
780.724487305 0.98562324
781.202636719 0.986051261
781.68170166 0.986480057
782.156738281 0.986904085
782.628173828 0.987302601
783.099609375 0.987701058
783.564208984 0.988093734
784.038452148 0.988494635
784.510803223 0.988893867
784.982421875 0.989292562
785.450866699 0.989687979
785.922546387 0.989996314
786.396911621 0.990306318
786.86907959 0.990614951
787.338928223 0.990922034
787.807189941 0.991228104
788.27923584 0.991536617
788.748291016 0.991843224
789.230895996 0.992113352
789.71472168 0.992382467
790.205932617 0.992655754
790.6875 0.992923617
791.176940918 0.993195891
791.666320801 0.993468165
792.136352539 0.993743658
792.499450684 0.994040191
792.854309082 0.994329989
793.317993164 0.994615078
793.800292969 0.99490118
794.28338623 0.995187759
794.765258789 0.995473564
795.242126465 0.995756447
795.722839355 0.996041596
796.198059082 0.99631989
796.660949707 0.99654007
797.116455078 0.996756792
797.572875977 0.996973932
798.024353027 0.997188747
798.477355957 0.997404277
798.935119629 0.997622073
799.387207031 0.997837126
799.835449219 0.998004317
800.287231445 0.998167157
800.737121582 0.998329401
801.189331055 0.998492479
801.636779785 0.998653829
802.081848145 0.998814344
802.531677246 0.998976529
802.981506348 0.999091506
803.428588867 0.999177039
803.872741699 0.999261975
804.317443848 0.999347031
804.760253906 0.999431729
805.205627441 0.999516904
805.651000977 0.999602079
806.095825195 0.999688208
806.536437988 0.999776125
806.97265625 0.999863207
807.409484863 0.999950409
807.847900391 1.000037909
808.282653809 1.000124693
808.718505859 1.000211716
809.148681641 1.000297546
809.584411621 1.000424147
810.018310547 1.000560522
810.444885254 1.000694394
810.876037598 1.000829816
811.309204102 1.000965834
811.738891602 1.001100779
812.164916992 1.001234651
812.59387207 1.001379848
813.018310547 1.001544237
813.444702148 1.001709223
813.867004395 1.001872659
814.291687012 1.002037048
814.714416504 1.002200723
815.136291504 1.002364039
815.554443359 1.002525926
815.969238281 1.002639413
816.383544922 1.002736688
816.802429199 1.002835035
817.213989258 1.002931595
817.627746582 1.00302875
818.044067383 1.003126383
818.459472656 1.003223896
818.873962402 1.003320813
819.285217285 1.003345013
819.698974609 1.003369331
820.106079102 1.003393292
820.514404297 1.003417253
820.920532227 1.003441215
821.329772949 1.003465295
821.732788086 1.003488898
822.139892578 1.003507495
822.53729248 1.003492951
822.938598633 1.003478408
823.334655762 1.003463984
823.729675293 1.003449559
824.122253418 1.003435254
824.51373291 1.003421068
824.908813477 1.003406644
825.302978516 1.003381133
825.693481445 1.003285885
826.083129883 1.003190994
826.478820801 1.003094554
826.867919922 1.002999663
827.251525879 1.002906203
827.639587402 1.002811551
828.023498535 1.002717972
828.404174805 1.002625227
828.786376953 1.002518654
829.169128418 1.002411485
829.550109863 1.002304792
829.935424805 1.002196908
830.3125 1.002091408
830.686279297 1.001986742
831.061340332 1.001881719
831.437438965 1.001776457
831.815673828 1.00165832
832.190307617 1.001533985
832.561645508 1.001410723
832.927062988 1.001289368
833.294494629 1.001167297
833.666687012 1.001043797
834.035400391 1.000921369
834.396972656 1.000801325
834.762451172 1.000681043
835.148925781 1.000582457
835.533325195 1.000484467
835.913452148 1.000387549
836.297119141 1.000289679
836.676513672 1.000193
837.057373047 1.000095844
837.43963623 0.999998391
837.817199707 0.99990207
838.134643555 0.999923348
838.422180176 0.99998343
838.718444824 1.0000453
839.010498047 1.000106215
839.301635742 1.000167012
839.623352051 1.000241518
839.989990234 1.000335097
840.354980469 1.000428438
840.720336914 1.000521779
841.084106445 1.000614643
841.451171875 1.000708461
841.814331055 1.000801325
842.17578125 1.000893593
842.540527344 1.000986814
842.885559082 1.001106977
843.227539063 1.001229882
843.571044922 1.001353264
843.910400391 1.001475096
844.247619629 1.001596332
844.589355469 1.001719117
844.923095703 1.001838923
845.258728027 1.001959562
845.596313477 1.002080798
845.928771973 1.002131939
846.260986328 1.002157569
846.591186523 1.002183199
846.916015625 1.002208352
847.240356445 1.002233386
847.569885254 1.002258897
847.897338867 1.002284288
848.217895508 1.002309084
848.541503906 1.002334118
848.861999512 1.002338767
849.18572998 1.002266049
849.509094238 1.002193451
849.823181152 1.002122879
850.143066406 1.002050996
850.45892334 1.001980066
850.775268555 1.001909137
851.092590332 1.00183785
851.408813477 1.001766801
851.722839355 1.001696348
852.035339355 1.001651883
852.350769043 1.00162816
852.662231445 1.001604676
852.972412109 1.00158143
853.281188965 1.001558185
853.589904785 1.001534939
853.899230957 1.001511693
854.202087402 1.001488924
854.506835938 1.001465917
854.813537598 1.001442909
855.114868164 1.001398683
855.419555664 1.00134027
855.723937988 1.001281738
856.029663086 1.001223087
856.329223633 1.001165628
856.628662109 1.00110805
856.930603027 1.001050115
857.226074219 1.000993371
857.52532959 1.000935912
857.821533203 1.000879049
858.117553711 1.000790834
858.409545898 1.000657558
858.707824707 1.000521541
859.003234863 1.000386834
859.29510498 1.000253677
859.583557129 1.00012207
859.871520996 0.999990761
860.164550781 0.999857068
860.458007813 0.999723196
860.749084473 0.999590397
861.038879395 0.999458194
861.322875977 0.999512494
861.606994629 0.999586821
861.886108398 0.999659836
862.167602539 0.999733508
862.451171875 0.999807656
862.730712891 0.999880791
863.014709473 0.999955058
863.293334961 1.000028014
863.571472168 1.000100732
863.848022461 1.000173092
864.125427246 1.000231981
864.396057129 1.00020647
864.673522949 1.000180483
864.948974609 1.000154495
865.221313477 1.000128984
865.49407959 1.000103354
865.770263672 1.000077367
866.039855957 1.000051975
866.308837891 1.000026703
866.578308105 1.000001431
866.845092773 0.999976337
867.115722656 0.999951363
867.384155273 0.999939561
867.653686523 0.9999277
867.91986084 0.999916017
868.185241699 0.999904394
868.449584961 0.999892771
868.715209961 0.999881089
868.978210449 0.999869585
869.239379883 0.999858081
869.503417969 0.999846518
869.765014648 0.999835014
870.023010254 0.999823689
870.298278809 0.999761224
870.588256836 0.999662936
870.87109375 0.999567032
871.153930664 0.999471188
871.44354248 0.999373019
871.728149414 0.999276519
872.013000488 0.999179959
872.296936035 0.999083698
872.579284668 0.998987973
872.862121582 0.998892069
873.14465332 0.998796284
873.282836914 0.99882865
873.417236328 0.998862028
873.553100586 0.998895764
873.686950684 0.998929024
873.819030762 0.998961806
874.015258789 0.999003947
874.288574219 0.999057174
874.559143066 0.999109864
874.83190918 0.999163032
875.105163574 0.999216259
875.380371094 0.999269903
875.651000977 0.999322593
875.921813965 0.999375403
876.19140625 0.999427915
876.460144043 0.999480307
876.730224609 0.999532878
876.980834961 0.999552011
877.217041016 0.999538004
877.452270508 0.999524057
877.691345215 0.999509871
877.929931641 0.999495745
878.165222168 0.999481797
878.399475098 0.999467909
878.636535645 0.999453902
878.867431641 0.999440193
879.098693848 0.999426484
879.328491211 0.999412894
879.557312012 0.999399304
879.784912109 0.999385834
880.037536621 0.999312937
880.292724609 0.999224246
880.553039551 0.999133825
880.811462402 0.999044061
881.06439209 0.998956203
881.31817627 0.998867989
881.570983887 0.998780191
881.826965332 0.998691261
882.08001709 0.998603344
882.334594727 0.998514891
882.588989258 0.998426557
882.824645996 0.998355985
882.940063477 0.998399973
883.053283691 0.998443127
883.167114258 0.998486459
883.27923584 0.998529136
883.393127441 0.998572528
883.505493164 0.998615384
883.703796387 0.998662055
883.945373535 0.99871093
884.18939209 0.998760283
884.434082031 0.998809755
884.673950195 0.998858213
884.91607666 0.998907208
885.156494141 0.998955786
885.398254395 0.999004662
885.635314941 0.999052584
885.874633789 0.999100983
886.112670898 0.999149144
886.354248047 0.99919796
886.578979492 0.99918741
886.789672852 0.999114096
886.997497559 0.999041796
887.204956055 0.998969615
887.412841797 0.998897314
887.620483398 0.998825073
887.829345703 0.998752415
888.032836914 0.998681664
888.236572266 0.998610795
888.443481445 0.998538792
888.648010254 0.998467624
888.851501465 0.998396873
889.054321289 0.998326302
889.254821777 0.998256564
889.458068848 0.998180985
889.675170898 0.998082697
889.89453125 0.997983396
890.112792969 0.997884572
890.329589844 0.997786403
890.544006348 0.997689366
890.759277344 0.997591913
890.974121094 0.997494638
891.182678223 0.997400224
891.388977051 0.997306824
891.594970703 0.997213542
891.801757813 0.997119904
892.013061523 0.997024238
892.221374512 0.996929944
892.406799316 0.996872962
892.55267334 0.99687171
892.699951172 0.996870518
892.844909668 0.996869326
892.992431641 0.996868074
893.136413574 0.996866882
893.278625488 0.996865749
893.41986084 0.996864557
893.564025879 0.996863365
893.704772949 0.996862173
893.864929199 0.996851087
894.067016602 0.996821225
894.266174316 0.99679184
894.46862793 0.996761918
894.667602539 0.996732533
894.872314453 0.996702313
895.071472168 0.996672869
895.273132324 0.996643066
895.468994141 0.996614158
895.666259766 0.996585011
895.864807129 0.996555686
896.058349609 0.996527135
896.251464844 0.996498585
896.442382813 0.996470392
896.63848877 0.996441424
896.82611084 0.996357024
897.00994873 0.996252298
897.192749023 0.996148169
897.372741699 0.996045589
897.555175781 0.995941699
897.73626709 0.995838523
897.913085938 0.995737851
898.093139648 0.995635271
898.274597168 0.995531917
898.451599121 0.995431066
898.625976563 0.995331764
898.800537109 0.995232284
898.978820801 0.995130777
899.159423828 0.99502784
899.334472656 0.994928122
899.50970459 0.994828343
899.665405273 0.994681299
899.805786133 0.994494319
899.953552246 0.994297564
900.100708008 0.994101703
900.245361328 0.993909001
900.387084961 0.993720353
900.532287598 0.993526936
900.675415039 0.993336439
900.817321777 0.993147433
900.962341309 0.992954373
901.103759766 0.992766082
901.246643066 0.992575765
901.391540527 0.992382884
901.531860352 0.992196083
901.669128418 0.992013276
901.820556641 0.991796613
901.987548828 0.991542995
902.151550293 0.991293907
902.315429688 0.991044998
902.478271484 0.990797698
902.642700195 0.990547895
902.806518555 0.990299165
902.973876953 0.990044951
903.13458252 0.98980087
903.292541504 0.989560962
903.449890137 0.989322007
903.608337402 0.989081383
903.770629883 0.988834918
903.932067871 0.988589823
904.093322754 0.988344908
904.249450684 0.98810786
904.404785156 0.987871885
904.562927246 0.987631738
904.716186523 0.987355232
904.865539551 0.98706758
905.012329102 0.986785054
905.16003418 0.986500621
905.304931641 0.986221671
905.447387695 0.985947371
905.592224121 0.98566854
905.736450195 0.985390902
905.876464844 0.985121369
906.016723633 0.98485136
906.157897949 0.984579563
906.300415039 0.984305203
906.44152832 0.984033585
906.580688477 0.983765662
906.720336914 0.983496785
906.859558105 0.983228743
906.99597168 0.982966185
907.133728027 0.982700944
907.270568848 0.982437491
907.411315918 0.982166588
907.550354004 0.981884956
907.688781738 0.981592119
907.825378418 0.981303155
907.961486816 0.981015265
908.098022461 0.98072648
908.23449707 0.980437815
908.36932373 0.980152607
908.500793457 0.979874551
908.634094238 0.979592502
908.768798828 0.979307652
908.898010254 0.979034364
909.028930664 0.978757381
909.161987305 0.978476048
909.293762207 0.978197277
909.427124023 0.977915108
909.556396484 0.977641761
909.684997559 0.977369785
909.814147949 0.977096736
909.940612793 0.976829231
910.06854248 0.976558626
910.193969727 0.976293385
910.323181152 0.976018608
910.45324707 0.975723088
910.582885742 0.975428462
910.710876465 0.975137651
910.843933105 0.974835336
910.97467041 0.974538207
911.10534668 0.974241316
911.235595703 0.973945439
911.363525391 0.973654747
911.491516113 0.973363936
911.62121582 0.973069251
911.750305176 0.972776055
911.88269043 0.97247535
912.012939453 0.972179353
912.139343262 0.971892118
912.265563965 0.97160542
912.392333984 0.97131741
912.521118164 0.971024871
912.65057373 0.970730841
912.778076172 0.970441103
912.906738281 0.970148861
913.035461426 0.969856381
913.159484863 0.969567478
913.280822754 0.969198942
913.406433105 0.968817532
913.533508301 0.968431711
913.660949707 0.968044698
913.785888672 0.967665374
913.912353516 0.967281401
914.042663574 0.966885865
914.16973877 0.966499984
914.296569824 0.966114998
914.424987793 0.965725005
914.552307129 0.965338349
914.680419922 0.964949548
914.805786133 0.964568913
914.932800293 0.964183152
915.061584473 0.963792145
915.188598633 0.963406563
915.311706543 0.963032901
915.436645508 0.962653458
915.56262207 0.962271154
915.688293457 0.961889565
915.815856934 0.961502433
915.945861816 0.961107671
916.07434082 0.96069777
916.202636719 0.960285068
916.327514648 0.959883332
916.457763672 0.95946449
916.591125488 0.959035516
916.722229004 0.958613753
916.853393555 0.958191991
916.982299805 0.957777381
917.112976074 0.957357109
917.243286133 0.956938088
917.373291016 0.956519842
917.499755859 0.95611316
917.629577637 0.955695808
917.759277344 0.955278754
917.888061523 0.954864442
918.016418457 0.95445174
918.146911621 0.954032123
918.273681641 0.953624547
918.40423584 0.953204513
918.533447266 0.952789187
918.662536621 0.952373922
918.788879395 0.951984286
918.913818359 0.951758087
919.0390625 0.95153147
919.164672852 0.951304138
919.288879395 0.951079488
919.41595459 0.950849473
919.543457031 0.950618744
919.669067383 0.950391471
919.792480469 0.950168252
919.917358398 0.94994235
920.043823242 0.949713528
920.166137695 0.949492157
920.289733887 0.94926852
920.413024902 0.949045479
920.535766602 0.948823452
920.658813477 0.948600769
920.78326416 0.948375642
920.90625 0.948153138
921.030212402 0.947928905
921.156066895 0.947701216
921.278137207 0.947480381
921.401611328 0.947256982
921.522949219 0.947037458
921.664794922 0.946783364
921.81048584 0.946523666
921.954833984 0.946266294
922.100769043 0.94600606
922.25177002 0.945736885
922.395202637 0.945481122
922.540466309 0.945222139
922.682495117 0.944968879
922.83013916 0.944705665
922.974121094 0.944448888
923.11920166 0.944190204
923.262145996 0.943935394
923.406494141 0.943678141
923.551940918 0.94341886
923.698913574 0.943156838
923.845153809 0.942896187
923.990600586 0.942636907
924.138366699 0.942373514
924.282958984 0.942115724
924.382995605 0.941920459
924.435852051 0.9417907
924.489440918 0.941659153
924.542419434 0.941529095
924.596069336 0.941397369
924.648681641 0.941268384
924.70135498 0.941138983
924.75402832 0.94100976
924.806152344 0.940881789
924.85736084 0.940756023
924.90826416 0.940631211
924.959472656 0.940505445
925.00982666 0.940381825
925.084228516 0.940185189
925.24005127 0.939739883
925.396850586 0.939291716
925.55480957 0.93884027
925.711486816 0.93839258
925.869812012 0.93794024
926.028381348 0.937487066
926.184020996 0.937042296
926.340637207 0.936594844
926.498718262 0.936142981
926.658996582 0.935685158
926.817626953 0.935231745
926.973266602 0.934787035
927.130554199 0.934337735
927.286132813 0.933893085
927.442687988 0.933445871
927.598510742 0.933000743
927.759399414 0.932541132
927.864990234 0.932251632
927.942687988 0.932049215
928.019287109 0.93184948
928.094360352 0.931654036
928.172546387 0.931450188
928.250732422 0.9312464
928.328369141 0.931044221
928.405883789 0.930842161
928.48059082 0.930647492
928.556762695 0.930448949
928.633789063 0.93024838
928.708190918 0.930054486
928.782531738 0.92986083
928.855712891 0.929670095
928.928588867 0.929480195
928.998962402 0.929296911
929.07611084 0.929095745
929.149536133 0.928904474
929.24810791 0.928646684
929.381835938 0.928295851
929.519958496 0.927933574
929.656066895 0.927576602
929.79473877 0.927212834
929.93157959 0.926853895
930.064208984 0.926506042
930.200378418 0.926148832
930.337463379 0.925789177
930.472717285 0.92543453
930.609924316 0.925074577
930.745300293 0.924719572
930.879760742 0.924366951
931.016052246 0.924009442
931.151489258 0.923654258
931.28717041 0.923298478
931.418640137 0.922953665
931.549865723 0.922609568
931.685852051 0.922252834
931.82019043 0.92190069
931.95098877 0.9215554
932.022094727 0.921343386
932.094055176 0.921128809
932.165161133 0.920916736
932.236206055 0.920704901
932.305541992 0.920498073
932.375 0.920291066
932.446228027 0.920078576
932.516357422 0.919869542
932.586608887 0.919659913
932.657409668 0.919448793
932.72467041 0.919248283
932.793945313 0.919041753
932.864013672 0.918832779
932.931396484 0.918631911
932.998168945 0.918432772
933.06451416 0.918234944
933.131713867 0.918034613
933.199523926 0.917832375
933.266113281 0.917633772
933.352600098 0.917370677
933.477905273 0.916981041
933.600646973 0.916599214
933.724853516 0.916212916
933.85144043 0.915819287
933.975952148 0.915432096
934.098083496 0.915052176
934.224975586 0.914657533
934.347900391 0.914275289
934.473571777 0.913884521
934.598022461 0.913497508
934.724060059 0.913105607
934.847473145 0.912721872
934.970275879 0.912339926
935.097900391 0.911943018
935.21472168 0.911579907
935.338439941 0.911195159
935.340148926 0.911189735
935.48425293 0.910741806
935.627258301 0.910297275
935.773193359 0.909843564
935.922119141 0.909380436
936.055419922 0.908963501
936.11895752 0.908748209
936.183288574 0.908530116
936.248474121 0.908309162
936.313476563 0.908088923
936.378234863 0.907869279
936.440795898 0.907657385
936.503845215 0.907443702
936.567810059 0.90722698
936.632629395 0.907007277
936.69708252 0.906788945
936.759643555 0.906576872
936.823120117 0.906361759
936.886474609 0.906147063
936.947814941 0.905939221
937.011230469 0.905724347
937.074523926 0.905509889
937.137023926 0.905297995
937.200927734 0.905081451
937.262268066 0.904873669
937.323486328 0.904666185
937.383850098 0.904461682
937.481506348 0.904104948
937.597412109 0.903673887
937.711608887 0.903248966
937.826904297 0.90282017
937.941833496 0.902392745
938.054321289 0.901974261
938.16619873 0.90155822
938.282226563 0.901126623
938.393432617 0.900712967
938.505310059 0.900296807
938.618347168 0.899876475
938.72869873 0.899466097
938.842224121 0.899043977
938.954711914 0.898625553
939.063354492 0.898221552
939.174987793 0.897806227
939.28692627 0.897389948
939.397766113 0.896977842
939.507873535 0.896568537
939.616760254 0.896163464
939.72668457 0.895754755
939.837646484 0.89534235
939.946838379 0.894936204
940.054748535 0.894535124
940.143493652 0.894200444
940.201721191 0.893972576
940.260681152 0.893741727
940.319580078 0.893511117
940.377746582 0.893283486
940.434509277 0.893061161
940.491210938 0.892839253
940.548034668 0.892616808
940.605712891 0.892390907
940.663574219 0.892164469
940.721008301 0.891939759
940.77545166 0.891726494
940.829956055 0.891513288
940.884460449 0.891299784
940.93963623 0.891083777
940.997619629 0.890856862
941.052978516 0.890640318
941.109313965 0.890419602
941.16394043 0.89020586
941.21887207 0.889990747
941.274230957 0.889774263
941.329284668 0.889558554
941.383850098 0.889345229
941.438659668 0.889130712
941.506164551 0.888859332
941.593505859 0.888501287
941.683105469 0.888133705
941.771240234 0.887772381
941.859802246 0.887409091
941.948974609 0.887043357
942.036987305 0.88668263
942.125183105 0.886320949
942.211425781 0.885967314
942.299133301 0.88560766
942.385681152 0.885252655
942.472839355 0.884895205
942.560852051 0.884534419
942.649047852 0.884172797
942.737121582 0.883811533
942.821594238 0.88346523
942.907348633 0.883113742
942.996398926 0.882748604
943.080505371 0.882403672
943.163085938 0.882064939
943.250915527 0.881704748
943.284973145 0.881565273
943.337585449 0.881349564
943.387817383 0.881143749
943.49005127 0.880724669
943.590026855 0.880314708
943.691162109 0.879900157
943.790527344 0.8794927
943.886535645 0.879099309
943.99041748 0.878673375
944.090698242 0.87826246
944.184204102 0.877879679
944.26574707 0.877548575
944.348205566 0.877213538
944.426208496 0.876896739
944.504638672 0.876578093
944.583312988 0.876258433
944.662597656 0.875936329
944.740661621 0.875619352
944.821289063 0.875291884
944.900634766 0.874969542
944.977416992 0.874657571
945.05657959 0.874336123
945.132568359 0.874027312
945.212402344 0.873703003
945.286132813 0.873403549
945.364257813 0.873086452
945.439941406 0.872779071
945.51751709 0.872463822
945.59588623 0.872145653
945.674499512 0.87182647
945.707092285 0.871694088
945.752502441 0.871509612
945.804870605 0.871296942
945.830322266 0.871193588
945.905761719 0.870887399
945.905822754 0.87088716
946.002929688 0.870492697
946.101379395 0.870093107
946.204345703 0.869674981
946.302001953 0.869278431
946.401672363 0.868873537
946.499450684 0.86847657
946.598327637 0.868074954
946.690368652 0.867701471
946.78918457 0.867299974
946.878356934 0.86694026
946.939697266 0.866700828
947.004333496 0.866448641
947.068481445 0.866198123
947.132629395 0.865947783
947.195251465 0.865703225
947.25769043 0.865459323
947.319213867 0.865219295
947.38104248 0.864977956
947.443908691 0.864732563
947.507202148 0.864485502
947.568786621 0.864245117
947.628540039 0.864011943
947.688659668 0.863777459
947.750671387 0.863535225
947.788208008 0.863388956
947.811950684 0.863296211
947.871704102 0.863062918
947.87298584 0.863057911
947.934387207 0.862818241
947.958068848 0.862725914
947.992980957 0.862589717
948.046142578 0.862382174
948.053466797 0.862353623
948.132019043 0.862047017
948.215942383 0.86171937
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
};
\addlegendentry{Assumed Tire Utilization}
\addplot [thick, tumpink]
table {%
0 1
1000 1
};
\addlegendentry{Tire Utilization Limit}
\end{axis}

\end{tikzpicture}


==> graphics/velocity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue152198234}{RGB}{152,198,234}
\definecolor{tumorange}{RGB}{227,114,34}

\begin{axis}[
legend columns=-1,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
at={(0.5,1.25)},
  anchor=center,
  font=\footnotesize, 
  /tikz/every even column/.append style={column sep=2ex}
},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={ \small longitudinal coordinate s in $m$},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small velocity v in  $\frac{m}{s}$},
ymajorgrids,
ymin=65, ymax=78,
ytick style={color=black},
tick label style={font=\footnotesize} 
]
\addplot [thick, tumorange]
table {%
0 74.2751037180459
0 74.278317489286
1.39212672476465 74.2771391394961
2.12970138752673 74.2792847381159
2.86901854635408 74.2851403590797
3.61634333103427 74.2858925116536
4.35510417596521 74.2928857445008
4.88441519154559 74.3012376711986
5.14488692787981 74.3026279088205
5.40535866421403 74.3040181464423
7.10703006472744 74.3112940475334
8.03441866290787 74.3287316923239
8.78398544512015 74.3384644916666
9.51103806557118 74.344643572469
10.2498491711825 74.3544194526527
11.0026236613005 74.3619230019077
11.7398064202157 74.3667019495275
12.4822073962015 74.381772563837
13.1973827167126 74.3993670873112
13.9203735378248 74.4034022037603
14.6960935905882 74.4082731402983
15.4352839876823 74.4223863950202
16.1746603857534 74.4327865052503
16.9086516835874 74.4377113167825
17.6456393801179 74.4410749773167
18.404211594857 74.4506234367111
19.1490608485298 74.4619402496669
19.8797962538508 74.4721718554169
20.6092085063457 74.4836179437719
21.3646930192223 74.4958826865786
22.1167834144984 74.5034932064613
22.8599762964168 74.5100755051826
23.389236624846 74.5161804958161
23.6492475696468 74.5170791570726
23.9092585144475 74.517977818329
25.6043877239346 74.5262713358923
26.5586953307247 74.5291268100179
27.2982690404812 74.5307690670975
28.0299656676812 74.5350298655202
28.7638263833968 74.5346174002698
29.5072302219354 74.5316149707663
30.2536561509563 74.5384169001967
30.9971470296587 74.5458381888235
31.7421806291304 74.5557194619651
32.4831450034251 74.5659008394939
33.21369693595 74.5743568375136
33.959065245042 74.5859244238543
34.7042908008432 74.6018350453994
35.4107365310787 74.6121019838697
36.1461768064114 74.6227362983496
36.930227314655 74.6347929330546
37.666133069056 74.6424916867893
38.4077251960019 74.6467618136982
39.1439255384961 74.6546375192454
39.8848662338909 74.6618393323205
40.6279750096891 74.663504063907
41.3671929550979 74.6659961402335
42.1185535133841 74.674133429085
42.6845927527028 74.6852265821549
43.0298622939542 74.6921159973785
43.8642632979341 74.7121338185029
45.0838205190648 74.7355434948145
45.8311355720519 74.7404361740196
46.5684363789399 74.7472422313958
47.3137525934366 74.7619936602648
48.0642260298368 74.7757629910734
48.804990674261 74.7840777265145
49.5444954755601 74.7875334996327
50.2904391050688 74.7922913626846
51.0403317742529 74.7945344371171
51.774439459817 74.7930472657185
52.5051911757173 74.7916395831916
53.246430513796 74.7873667975087
53.9968580844884 74.7822351684398
54.7356026935807 74.7804275015361
55.4696063477542 74.7791739396612
56.2159210547904 74.7823939881448
56.9616338368313 74.7870048951632
57.6930738320053 74.7859136100408
58.430722542798 74.7861688137275
59.1870656610003 74.7885803122784
59.926985604812 74.7912692433293
60.6697536687484 74.798931816806
61.2248313371464 74.8058104878974
61.5299992021095 74.8070292019984
61.8608902730812 74.8107370476887
63.640847347924 74.8100296452647
64.3855009965589 74.8123010509969
65.116592131233 74.8166452855654
65.8580696519838 74.8192056476903
66.6161778446623 74.8282433378151
67.3556369574049 74.8414210141647
68.0949619750797 74.8524122095616
68.8282966388659 74.8570915629531
69.5641349329737 74.8548993535442
70.3223518316284 74.8635246496621
71.0668301531329 74.8779600140026
71.811890919923 74.8911946856573
72.5436534055486 74.9025267128106
73.2912433716502 74.9106736207041
74.0551188954196 74.9201582077489
74.7982083926039 74.9290538709853
75.5375979706788 74.9339203081793
76.2685604190208 74.9401868688848
77.0163480943951 74.948876345418
77.7685824587016 74.9584053605786
78.5096902580525 74.9694029813407
79.1044201756578 74.9822289264322
79.5125497605552 74.9939193830337
80.3598103712796 75.0058881294531
81.4839175888154 75.0194315385838
82.2297994031278 75.0280698050395
82.9734087854464 75.0357386292365
83.7080039020703 75.0446651741457
84.4487042280553 75.0509508728129
85.2121901722536 75.0566769579563
85.9577866436153 75.0626887857949
86.6941958264947 75.0648149515637
87.4102964703578 75.0680164904526
88.1384820058714 75.0683524880354
88.9283557836599 75.0659407036664
89.675106829012 75.0656671392857
90.4099157435432 75.0655745321827
91.145081047068 75.0570318070575
91.8865787133846 75.0536688247715
92.6469923101798 75.0623381263998
93.3953753182811 75.0752859914419
94.1428308086271 75.0880129824968
94.8805621291237 75.0944264549844
95.623753518498 75.0948421686958
96.3762350902907 75.0952362630715
96.9299997424245 75.0949667996345
97.2362547501393 75.0911253975129
97.5924672291723 75.0895619975473
99.2919987066183 75.102576946074
100.015922379183 75.1131882297473
100.841336368486 75.1227052381068
101.584177871191 75.1276971793802
102.32181958326 75.1298677724458
103.060946105447 75.1285411078915
103.809428303259 75.1282929786251
104.552551780095 75.1328679122051
105.296761430132 75.1414013987985
106.036057061949 75.1495807848368
106.775901707805 75.1509627733329
107.533421380683 75.1497862474282
108.278017731129 75.156892559331
109.027627441813 75.1622771684357
109.771042476609 75.1643743082439
110.509434145224 75.1740911643366
111.263231526314 75.1848136815643
112.009280025304 75.1936338565357
112.752199250268 75.1977686754444
113.491748609062 75.1989255372422
114.235485244973 75.2018617115195
114.987336495274 75.2050006537817
115.554588612767 75.2087374993221
115.901295871778 75.2125775855312
116.714720988701 75.2263190827604
117.919928245799 75.2460529607896
118.716907862537 75.2535059758807
119.461093590198 75.2600824589549
120.207344883273 75.2603629848735
120.936836591495 75.2563086251466
121.67596720238 75.2578542373736
122.439360708953 75.2655419675813
123.184458212112 75.2787761272138
123.936397709289 75.2830914297403
124.670176613407 75.278922785136
125.405778100218 75.2818938349689
126.166737441662 75.2903078447877
126.915406027011 75.2931711205814
127.663072282836 75.2893521890116
128.406579254646 75.2876635288508
129.151783142238 75.292219732557
129.907797783024 75.3055849154354
130.655092977733 75.3204397530924
131.401191142604 75.3301908555219
132.137839366102 75.3325659446196
132.884646208149 75.3363999279558
133.441082232916 75.3435663399612
133.733111149636 75.3455721178078
134.025140066355 75.3475778956544
135.469342702105 75.3568533096535
136.611310107445 75.3611771874378
137.372059918164 75.3686080875828
138.118933003283 75.3740583756648
138.867265546553 75.3760175326121
139.58498680733 75.3799757348913
140.321265005401 75.385126242488
141.10980703515 75.3915391477026
141.84982946531 75.398074316374
142.597677457069 75.4035609687515
143.336293951953 75.4096625235152
144.079849406177 75.4236750755018
144.850606677176 75.4387166486759
145.596626220408 75.4473132170865
146.339315236519 75.4563059917022
147.088667919755 75.4632384503181
147.835927072117 75.4761731649285
148.593012065614 75.4943244327123
149.3483056718 75.5113182752912
150.097530885043 75.5263780408582
150.831360561463 75.5339604198491
151.577006806525 75.5408570227492
152.138387092417 75.5481997139849
152.443471236497 75.5540247534329
152.748555380577 75.5620168332287
154.569473746113 75.5842501465264
155.317409556043 75.5969831530351
156.070140913391 75.6067267529421
156.818359258763 75.6184023804452
157.570493427149 75.6341778881732
158.311052756005 75.6456029431241
159.050966893085 75.6467222216734
159.81308521707 75.6436986026821
160.560750862317 75.644529162703
161.308867976146 75.6550064211685
162.058534045906 75.671731948721
162.808589215889 75.6816891359502
163.559459089943 75.6854041253861
164.298092933179 75.6937556032717
165.047500311232 75.7017747244011
165.807478644311 75.7002315445014
166.558599028405 75.6971446712004
167.317069594439 75.6998992293915
168.066881218136 75.7047288781575
168.81709569149 75.7049489406814
169.55960510086 75.7018294930031
170.306242809367 75.702882625412
170.879989826241 75.7081201349159
171.209218246698 75.7137526208252
171.875583575136 75.7141087635314
173.298075401555 75.7214641531534
174.05196702998 75.7247143302247
174.814881482978 75.7311745913291
175.564345000853 75.737591351993
176.315535668287 75.7428290836872
177.058897789149 75.7442567789978
177.806158565737 75.7410386554129
178.559698671569 75.7361148235665
179.303930711292 75.7354994818463
180.055228131441 75.7459604372942
180.799713891492 75.7587521342976
181.544777922139 75.7617610369716
182.30652673296 75.7663425039377
183.058992803351 75.7736156437961
183.814539427166 75.7771961534366
184.558267174935 75.7756710721654
185.304721344258 75.7710792934082
186.066543986918 75.7707634451622
186.816512002471 75.769750681281
187.572990721625 75.7685708614759
188.316381712158 75.765248629213
189.061810602974 75.7625401202659
189.66550645984 75.7628862836897
190.063096975491 75.762601176143
190.833960406451 75.7608652390262
192.064622674164 75.753557738452
192.809279104217 75.7422679490926
193.56861161669 75.7371885608091
194.323514443524 75.7382848816144
195.073388741486 75.7390119337628
195.809119609205 75.7378320998538
196.552215015908 75.732643608863
197.318751419859 75.7261501519788
198.070988916707 75.726762424928
198.818699454397 75.7291089647398
199.543697032136 75.73063184041
200.278594030614 75.7293888543131
201.064534979267 75.7327846684905
201.817099798151 75.7435841537145
202.573310874696 75.7539844025606
203.321157080421 75.7588391311142
204.06608589633 75.752636652746
204.8195720026 75.7423964533516
205.569563977867 75.7346337745983
206.320692118665 75.732943842948
207.067305374216 75.7343759873846
207.626951480335 75.7320025171441
207.940756110982 75.7290696802366
208.29089924502 75.7232327967723
209.913734270002 75.7204078895784
210.817920356584 75.7177693031353
211.567176248125 75.7176050919555
212.330449098484 75.7202121310947
213.082723952086 75.7131469647667
213.836786252221 75.698588536626
214.591299901323 75.6902195827477
215.339011163804 75.6894740751829
216.080449548375 75.6910253581558
216.836653636165 75.6955352097647
217.588841003385 75.6941724339838
218.326482366936 75.6884264182681
219.047987051136 75.6826893097409
219.797516229637 75.6734200387517
220.591694984365 75.6713278694539
221.347960063206 75.6779109353803
222.09174704559 75.6832294344552
222.841434438979 75.6836515285058
223.602332910883 75.679978393126
224.355048055418 75.6780839021369
225.107277868285 75.6761959615286
225.851240516788 75.6754662325137
226.41487320491 75.6787017045109
226.739623207686 75.6841504368467
227.19130223973 75.6907180011043
228.491919692074 75.7067613036619
229.599931032577 75.690465960337
230.344826737825 75.6733665984859
231.106489422134 75.6616681060836
231.859681423896 75.6583026362242
232.613017633787 75.6589487366098
233.3504223639 75.6534446393128
234.099632299398 75.647194486129
234.867043163625 75.6413095958101
235.623617593541 75.6317136378366
236.379431876841 75.6268606633587
237.11723879497 75.6271307370013
237.867144364183 75.6256606148716
238.631972031154 75.6233268862546
239.385508358068 75.6192877855346
240.13971205835 75.6178791271641
240.872819115851 75.6161912682516
241.612986317737 75.6067937975316
242.391662548258 75.5990075163905
243.145840027261 75.5943269768584
243.899071408911 75.5844066847228
244.453620632444 75.5790622462238
244.754183031454 75.5766577511452
245.054745430464 75.5742532560667
246.750495977584 75.5497540930973
247.652553936396 75.5375604615816
248.397390218323 75.5272934964455
249.146158395124 75.5210646676573
249.904922158116 75.5155090751303
250.656171800925 75.5061959320873
251.415910730878 75.4979736584063
252.162829820123 75.4894346413386
252.902974726059 75.4769698622943
253.65798402581 75.4626481332535
254.407470870326 75.4453375876683
255.160587038874 75.4297973688997
255.888716520636 75.4141694963578
256.629413905153 75.3958233418062
257.414078675786 75.376014967907
258.162397151002 75.3561622598076
258.915373151149 75.3362132201215
259.660402931264 75.3158873435344
260.406421106387 75.3007495398061
261.16335065249 75.2920135921548
261.91624048764 75.2771011202175
262.66680303608 75.264247610803
263.215533195551 75.2587174005929
263.51423600637 75.2546950408797
263.812938817188 75.2506726811665
265.641023572016 75.2111924444711
266.402496488226 75.200910109553
267.144865822598 75.1931802319345
267.890808030478 75.1819041828867
268.643347030161 75.1660756617482
269.39504603636 75.1524502038324
270.146389926912 75.1372426917758
270.887229235047 75.1206079821849
271.63068046348 75.1000093588445
272.372540763269 75.0764220012527
273.118720184684 75.0510614016559
273.880191869243 75.031430532807
274.603111082474 75.0277664657969
275.334101522828 75.0223245518468
276.113991775017 75.0126708589309
276.868436513102 75.0019659155297
277.623587258593 74.9859178926068
278.362776197397 74.9646183736448
279.107695933537 74.9474269054493
279.861008794085 74.9311402245316
280.606025489587 74.9191479607101
281.356582805665 74.9082722970838
281.915726732747 74.8951481721773
282.233391019537 74.8857295835825
282.735112333742 74.8806874633908
284.284310652651 74.8630780228208
285.082368801587 74.8447765293498
285.819806801701 74.8296096107505
286.565315841154 74.8127638981161
287.323515439506 74.7967840251305
288.064052835153 74.778136567278
288.812938114139 74.7571334099519
289.557263241618 74.741443479255
290.292721878154 74.7240272412951
291.04398313478 74.7051027685459
291.795055394829 74.6961304018812
292.540108689089 74.6914092717387
293.264772895839 74.6804712342455
294.012131658998 74.671891244598
294.776652948126 74.6639423976181
295.514569659728 74.6533684510177
296.258884109619 74.6440941617098
296.999303006248 74.6399710965095
297.74657489443 74.6338278613578
298.49765645539 74.6280176852437
299.24330690254 74.6255257752521
299.99282893048 74.6270158106386
300.542862561227 74.6307127150418
300.838528860418 74.6305105454327
301.13419515961 74.6303083758236
302.967040747607 74.6168019071841
303.71736843798 74.6080968378568
304.458632508782 74.6048525222837
305.202649502854 74.6040876237816
305.955924696806 74.6065540357942
306.701254101495 74.6035394892988
307.443766094501 74.6015421344408
308.17238997307 74.5963986124781
308.908803084363 74.5856954385576
309.669084506911 74.5839080751622
310.418364341772 74.5928345367073
311.159065729151 74.5964871671476
311.907768876694 74.6004475091989
312.658407190474 74.6034439210882
313.394389346344 74.5986232518287
314.138609227549 74.5955011510133
314.88104901743 74.594004623554
315.617256335191 74.5912118723493
316.36095354094 74.5906905397359
317.113112051225 74.5951851516678
317.85662526457 74.5921041077902
318.392091827759 74.5843339154145
318.660303184579 74.5808197163422
318.928514541399 74.5773055172699
320.627995941807 74.5731563135651
321.574099121987 74.5742787837207
322.317130269502 74.5745076870069
323.048726856155 74.5734330440861
323.74282070531 74.5717253460592
324.457159006284 74.5665122362773
325.283236024329 74.5560215940883
326.0255762475 74.5527301575304
326.744163061607 74.5504085146295
327.481352591256 74.5490365811005
328.264020096152 74.5463010186925
328.995545372336 74.5429877447833
329.736907472659 74.5458390901609
330.468761366716 74.5442966864117
331.205090981815 74.5306404457239
331.959895454133 74.514176203903
332.699349723282 74.5079056375321
333.442186817252 74.5072000988266
334.184051118184 74.5047549180415
334.924221682391 74.4985233466476
335.668457806334 74.491175747799
336.407572255961 74.4915625600829
337.155355748577 74.4922167663657
337.70657405834 74.4937045170838
338.005156180987 74.4960492312513
338.303738303633 74.5002570440294
340.11694126651 74.5039220614023
340.860994983501 74.5063728901831
341.591800998475 74.5066370011316
342.323100656106 74.4976940520468
343.075068062386 74.4879986708301
343.821852782502 74.4833423763301
344.561419111771 74.4771716371147
345.307469049942 74.4654945388677
346.047574775103 74.4544753758914
346.783984599979 74.4442624011147
347.52195386347 74.4301630637672
348.258089883558 74.4161593725293
348.977872875976 74.3998162256388
349.695560518314 74.3880842904877
350.440405047757 74.3859607636568
351.156963178768 74.386091148147
351.950708909176 74.3796945481256
352.677129201558 74.3719154913428
353.406393506721 74.3636451423813
354.151514003473 74.3599356692062
354.892170965887 74.3585952774418
355.443832555662 74.3545675337027
355.750740574123 74.3511154885639
356.150102185012 74.3465408795539
357.782659662918 74.3306961589459
358.571746475323 74.3265186382547
359.310499217811 74.327517633721
360.038126098799 74.3309333639823
360.769628036416 74.3335471642144
361.518163401633 74.3330551131479
362.248456272991 74.3285903968973
362.983010752268 74.3227457625481
363.699022646749 74.3125723369628
364.419158546663 74.2973318762761
365.187378758638 74.2919496398888
365.921612018724 74.2965681359474
366.677974009349 74.2975811259249
367.408848971439 74.2975753437937
368.134068578626 74.295114484393
368.88174436081 74.2852503425346
369.614898922972 74.2730821753014
370.35486561464 74.2693164358582
371.083349679039 74.2699292783497
371.81436489581 74.2676655200768
372.559528810511 74.2625819701575
373.105700429375 74.2569342737072
373.409790685344 74.2503619473203
373.770192269033 74.2410097604757
375.437241745277 74.224874700342
376.222301757352 74.2264933263542
376.952204958262 74.2213726001069
377.685961976638 74.2104176241286
378.409628466536 74.1921249490622
379.139215823737 74.1770940729247
379.888398843663 74.1659622047187
380.618014927338 74.148801858063
381.346207059283 74.1294438059238
382.071580604084 74.1102285826519
382.803770717546 74.0898525608937
383.539102604463 74.0693152954318
384.270096484909 74.0491011533126
385.00040147951 74.0218433405157
385.700658483118 73.994729290077
386.414033064341 73.9759478271907
387.189256795701 73.951571587044
387.915158716422 73.9230544288743
388.649282355667 73.8916882910498
389.365778581976 73.8536545603488
390.089670700982 73.8165295230618
390.829308919205 73.7772196636293
391.386155362973 73.7486453321526
391.725982141534 73.7319691997102
392.593901902974 73.6987309686056
393.685032020739 73.6556505864078
394.448963232425 73.6200746497458
395.173764774499 73.5832097377604
395.894338735903 73.5408659270716
396.60533512458 73.5008752201318
397.293725709281 73.4627334864775
398.008917604824 73.4205278241615
398.779079285877 73.3724294161954
399.49775869848 73.3241011746046
400.208031838137 73.2676584884248
400.925699463995 73.2194625998376
401.659012778453 73.1698235422735
402.383767945538 73.1093789153539
403.107804323171 73.0495140957041
403.783885599589 72.9953684729875
404.472982464317 72.9368188421053
405.251256922573 72.8745750380737
405.96262379111 72.8193839936334
406.677136717881 72.764054994342
407.394476339241 72.7151482278094
408.105972942429 72.6640631944523
408.631148772967 72.6265100063336
408.896431819699 72.6093534044734
409.161714866431 72.5921968026132
410.47431461133 72.4836081277016
411.656511895172 72.3799966298886
412.380914397961 72.3249742945143
413.058371226144 72.2658374221454
413.74798098706 72.202079451554
414.479132388836 72.1341846602445
415.171636708558 72.0714128225514
415.921330368144 72.0051874530574
416.620459971828 71.9344158155212
417.320174717496 71.8656036568538
418.027222513498 71.798780519369
418.740716566754 71.7298166474869
419.436046377905 71.6573519460278
420.129627691878 71.5930255934458
420.835628503807 71.538267653416
421.532279072965 71.4842660651712
422.229042557969 71.4283070453113
422.942997270752 71.3702066108121
423.642211859598 71.3160604059894
424.339314275887 71.26463191423
425.02727094461 71.2097471625705
425.720525490009 71.1528676547949
426.253146149534 71.1091612584698
426.539230985945 71.0820480854048
426.845764735159 71.0248927658684
428.502342151373 70.943332518854
429.190024206419 70.898779602665
429.88611476956 70.8555926493292
430.598202733183 70.8188274011946
431.294025212944 70.7769643222913
431.974706903716 70.7265301217181
432.657383932411 70.674008293567
433.369303804441 70.6229594050299
434.061012041917 70.5746291636539
434.74247056577 70.5273407211382
435.412198629913 70.4819312093876
436.09083909229 70.4418571854101
436.823703992816 70.3990520548871
437.514649646562 70.3523113266094
438.196209907198 70.3132035379181
438.882199383987 70.2732191756248
439.56951553793 70.2256826561846
440.263590352932 70.182492872917
440.949590147946 70.1443151729589
441.634388967397 70.1039394103703
442.324116870996 70.0674358928225
442.84870560735 70.0464666748104
443.15532615594 70.0344905758035
444.063502461949 69.989427773995
445.042896638723 69.9444182412471
445.736122785925 69.9014171675722
446.419140671218 69.8671741888223
447.108662798426 69.8286035000882
447.789808233207 69.7869158647751
448.468740278189 69.7510957321556
449.156301071716 69.7192404149069
449.841358202772 69.6827716439656
450.514449209809 69.6441502841942
451.193871277072 69.6120148212792
451.873320074927 69.5812964352656
452.546747767743 69.5482757359943
453.219156255465 69.5140615110455
453.912012773422 69.4768894575036
454.594815106078 69.4406720662384
455.277034884084 69.410124568331
455.94671378136 69.3815599869688
456.61858101655 69.3514988633011
457.314695296014 69.3268225006327
457.996081231335 69.3002900276746
458.672363172602 69.278217997849
459.175032517339 69.264163552092
459.444248654896 69.2514597102056
459.713464792453 69.2387558683191
461.318701325452 69.1883825447926
462.059542024917 69.1592841504241
462.726608335175 69.1264494925832
463.387348087382 69.0967891551024
464.070059376111 69.0635923985042
464.758445573897 69.0215752561174
465.43196931603 68.9857183491352
466.096814154852 68.9528441193968
466.763445715672 68.9197694991731
467.443910953585 68.8842444434511
468.121382973044 68.8533784395024
468.794440306945 68.8328055231318
469.468359327852 68.8219455749304
470.149691176503 68.8048751727836
470.814900314831 68.7740258990406
471.480925619584 68.7484461498373
472.153842627964 68.7296935137179
472.821882593658 68.7141628065032
473.494405336515 68.6963588930156
474.173583388726 68.6747144403805
474.839748555805 68.6522587666401
475.510161033717 68.6271050657759
476.028172158439 68.6078293589791
476.331029218952 68.5991345695251
476.906440739085 68.576400648001
478.072366704805 68.5435548980034
478.858593414421 68.5170021295712
479.521857221131 68.4927675683862
480.192665714127 68.4698463287066
480.867731996208 68.448729494695
481.51216597432 68.4315447363927
482.162436179197 68.414634780501
482.855409335504 68.3970329975595
483.522439947195 68.3787928043663
484.201529624309 68.3574794253318
484.866414932311 68.3391562585195
485.507941717488 68.3231731489036
486.146338315783 68.3072004663283
486.857685350226 68.2943173624574
487.544370639038 68.2777412247277
488.196357341706 68.2584070456803
488.861379300569 68.2506243601177
489.536723580165 68.2510499795419
490.202033514677 68.2414042810671
490.876976744046 68.2182355703324
491.54032854978 68.1951137471755
492.206324631022 68.1752388573341
492.700421262664 68.1611081649956
492.968732293846 68.1550347404795
493.237043325027 68.1457955219037
494.864105535696 68.1063509459709
495.535397824395 68.0989529547013
496.177968301662 68.0880466933447
496.82688245209 68.0702351204935
497.528005369901 68.0495979113504
498.190161677053 68.0267062496157
498.854928671513 68.0057855563797
499.506816753256 67.9886364436354
500.162834424477 67.9757521250126
500.846073724882 67.9629357192311
501.510506507588 67.9461573945684
502.165314354761 67.9298424126291
502.809268294223 67.9194942472996
503.460086644589 67.9109338218468
504.158059298222 67.9018159641386
504.822966577216 67.8897146186059
505.482183615892 67.870573028945
506.13803633871 67.8487185809005
506.797455882913 67.8271086961484
507.463799989474 67.8050662558974
508.123063106861 67.7897319611898
508.782306741836 67.7821069832054
509.289931983471 67.7718468199713
509.597644455092 67.7611522407968
510.307777400746 67.7451747955498
511.385781390479 67.7327536341789
512.080726369685 67.7147772838324
512.734496045209 67.7018502173546
513.391182016603 67.6860898933924
514.048686293345 67.6686947686203
514.703545693769 67.6669012302527
515.380545424149 67.6698672722072
516.016843732598 67.6615898502059
516.660741562359 67.6482300269863
517.355309997454 67.6407351488373
518.011201518424 67.6279172148805
518.666988253942 67.6150363010421
519.315241094459 67.6084565315653
519.969239895395 67.6025573018973
520.640861458695 67.5902460571463
521.30182756714 67.5765390815759
521.961930116191 67.5660211978897
522.617019046289 67.5547329043621
523.274207905418 67.5512894493323
523.939962066311 67.5475658129027
524.595949857288 67.5385272683288
525.073764015096 67.5367109178445
525.306532005947 67.5320037100747
525.539299996797 67.527296502305
526.031389490479 67.5175145256965
527.830296796744 67.5204514542314
528.542101995095 67.5179482035732
529.186712291244 67.5016336524662
529.836695073858 67.4920279086832
530.503941294214 67.4947257166654
531.152683581743 67.4979958742592
531.806061484713 67.496018782793
532.460710683988 67.4951440551714
533.069767275477 67.498737905481
533.699624553407 67.504087504262
534.4414164624 67.5053283605511
535.096714580264 67.4985253537843
535.727931834671 67.4901410591317
536.368468914655 67.4818492075339
537.058555313948 67.4748287202309
537.713523917498 67.4700753254671
538.366605013579 67.4681563710565
539.016213211999 67.4726044666639
539.672502282095 67.4734194567394
540.334018767553 67.4758020043515
540.986443298178 67.4857113722129
541.644656461037 67.4913642849819
542.122778237392 67.488267972047
542.356864853582 67.4912638559721
542.590951469772 67.4942597398973
543.826293672964 67.5106272613001
544.933711860006 67.5117302318344
545.590546877514 67.5160460551538
546.244842125736 67.5189164128371
546.910023020834 67.5197035311231
547.564178213949 67.5164018906978
548.223746687649 67.5176671682074
548.860392208968 67.5187821913937
549.495416407838 67.5170942788949
550.189874957328 67.5132589384428
550.845581408915 67.5073145152904
551.500902125243 67.5022643599236
552.148171102967 67.4972941931001
552.799675209059 67.4944038374393
553.471084664376 67.4880509574884
554.125608296692 67.4815286173295
554.781056645506 67.4826270756405
555.426267079509 67.4845439181136
556.072822305641 67.4883181652853
556.736854975133 67.49247360478
557.395042160766 67.4940493699205
557.866602027445 67.4933585325021
558.09829073817 67.495264106324
558.329979448894 67.497169680146
559.055500585467 67.4992154919707
560.674956473472 67.514435318955
561.331673236832 67.5151223887542
561.979664512799 67.5147012572359
562.633979561459 67.5202478137239
563.300677468016 67.5255148221172
563.957861677944 67.5247254299204
564.615422801234 67.5259922254833
565.255920354826 67.5288840323965
565.9115082023 67.5316458347062
566.580304421259 67.5400109554933
567.230250123779 67.5527568344424
567.895944961789 67.5655778415306
568.535060907828 67.574319436279
569.169956865069 67.5730021181579
569.858566631624 67.5736759019343
570.518719443926 67.5877793518098
571.181779278418 67.6042993182629
571.834609437049 67.6114849151371
572.491026422458 67.6149675346961
573.121417456635 67.6213579036856
573.746827911702 67.6331253581686
574.464484857602 67.646779165239
574.968974337164 67.6493823175318
575.254171190258 67.6511686449022
575.73319732827 67.6568099533032
577.039731112986 67.6781489494486
577.741065298203 67.6804050150439
578.398922717282 67.6788246762183
579.063237832119 67.6728172852123
579.725582808431 67.6714370068129
580.369217270879 67.6748498803224
581.032297012913 67.6746566418115
581.679838043259 67.6715041722055
582.322556562534 67.6703824481845
583.016944267941 67.6811129122335
583.677010897341 67.6962519990301
584.331549639455 67.7045645130361
584.982231754295 67.7115600131388
585.637536968266 67.7160865329773
586.310495443163 67.7242506231532
586.969299138469 67.7305013133151
587.623093128035 67.736593047322
588.274864418376 67.74625607826
588.935537948835 67.7556076076777
589.611211631349 67.7613764599684
590.267915570679 67.7671265435778
590.927821625656 67.7721156089876
591.416016552948 67.7758669250226
591.677849410283 67.7816408997452
591.939682267618 67.7874148744679
593.524777781214 67.8152727963862
594.227089980995 67.8320046630628
594.884483250818 67.8421899715588
595.540138392384 67.8487291386238
596.202942064691 67.8579049150695
596.852287365518 67.8692632164589
597.511342198915 67.8846396371884
598.179198452179 67.8978831030344
598.832781948859 67.9045109194724
599.512550185596 67.9115955145385
600.17956578426 67.9201636990958
600.840493675873 67.9203340849456
601.470254847616 67.9178765279655
602.115668709341 67.9301338780055
602.819580505342 67.9468727932536
603.476285649563 67.9599535172265
604.13935342984 67.9640253107958
604.795634046402 67.9602735043541
605.451137328142 67.9569726784545
606.122720528289 67.9613313586424
606.748858499611 67.9658672394197
607.384368299089 67.9692057035578
607.922777943163 67.9738474154182
608.149476383704 67.9720725266178
608.376174824245 67.9702976378175
609.850400232751 67.9725654921415
610.701747176801 67.9773462838954
611.35084930665 67.9803213593856
612.053607330729 67.9869666828981
612.729047051802 67.9932072738632
613.38836963409 67.9984823832232
614.051551204544 68.0098098117276
614.691183919593 68.0178526512154
615.336277146869 68.0230317655853
616.034261552388 68.0302538943481
616.699288085301 68.0381101811445
617.36270581298 68.0404561528551
618.021583257241 68.0483411124404
618.690288314959 68.0560779912863
619.367847974714 68.0641324790505
620.026447466406 68.078523347778
620.689571265406 68.0915366957055
621.328969098158 68.1014004742984
621.977588915239 68.1068737402826
622.679414463832 68.1134083234053
623.337118520267 68.1226130411562
623.999258726027 68.1306337267898
624.489457628374 68.1353304060066
624.732601918603 68.1378921751062
624.975746208831 68.1404539442059
626.3611985939 68.1691008844724
627.324676429451 68.1800277848686
627.976815548133 68.1831038624927
628.637517033484 68.1893926433698
629.314382660029 68.2005143336276
629.977662366768 68.2090988176016
630.640967507219 68.2167580058305
631.299813752902 68.23175766123
631.959100661624 68.2462290725159
632.634952271154 68.2561460796026
633.302953071248 68.2605424042756
633.96557068914 68.2581956141837
634.606735165148 68.2566135447304
635.26013818118 68.2628969723861
635.941605695597 68.2700965460027
636.583441458337 68.2731619507283
637.278856184405 68.2670877112762
637.955934051353 68.266008946107
638.619086019169 68.272149054371
639.290860278399 68.2761650127821
639.956180902727 68.283612628472
640.617280840549 68.2888726114534
641.269998181221 68.2948072033326
641.793595615072 68.2998826370768
642.127768074301 68.3016738490677
643.043399699975 68.3138553620043
643.895647591292 68.3334174084459
644.60211327243 68.354452214727
645.264446640123 68.3726927856715
645.941977905856 68.387064701503
646.6100801214 68.3977192462496
647.27483391916 68.4003400223596
647.930527900423 68.3984494859646
648.594135832897 68.4035933031494
649.269903596935 68.4160026473304
649.928681185823 68.4355029929058
650.594200232173 68.4509423765409
651.27907075868 68.4605179954529
651.947420366682 68.4681828975328
652.622444364948 68.4727475511239
653.291855512748 68.4774934201372
653.958266801299 68.4888364926798
654.62034519481 68.4956889193351
655.283109453865 68.4925859666309
655.956056009051 68.4943127063789
656.625719181711 68.5041561873878
657.294491332669 68.5133513042613
657.779162719021 68.5190800458707
658.017307462494 68.5207170788244
658.255452205967 68.522354111778
659.764659112956 68.5206759618966
660.631325463174 68.5350944452549
661.275292062499 68.5477226209551
661.930671041262 68.5591103302774
662.636754305559 68.5689921419609
663.301058663382 68.5795398100565
663.966389092606 68.5869872449067
664.627318516732 68.585906507839
665.289047459684 68.5836168004694
665.96987973274 68.5910683595256
666.641697346061 68.5987505873333
667.310620434205 68.6011261466916
667.955464795785 68.599203098273
668.609795805724 68.5904919489938
669.281713988985 68.582470819558
669.915622222079 68.5765802237697
670.641289903655 68.5684506902162
671.299145203828 68.5684855129139
671.96442877429 68.5698196445468
672.644875415452 68.5692692234673
673.313321668002 68.5732589354032
673.979104100457 68.5810734192517
674.495546590159 68.5851031954782
674.810084931609 68.5847250063108
675.706515667299 68.5925958381936
676.644400908638 68.6059061858576
677.315876982385 68.6162709265268
677.976913997102 68.6255991700521
678.639677462612 68.6314765651368
679.326885731001 68.6335744952725
679.993040225658 68.6312094187894
680.662229845752 68.6343747697781
681.321266329489 68.6438660346411
681.98436891671 68.6528649780319
682.672145549955 68.657930600561
683.338324852079 68.6612424663354
684.000876325794 68.6719873774547
684.66721943547 68.6795645091303
685.332865864743 68.682820826647
686.020938110212 68.6917092711892
686.681724653469 68.7024827593075
687.346708629886 68.7140719228179
688.007111408897 68.7261028581611
688.657670892151 68.7340806919282
689.366092511815 68.7426810250124
690.041517365683 68.7510946820446
690.533022165128 68.7503722534661
690.785008999235 68.7492774097569
691.036995833342 68.7481825660476
692.250796359261 68.7771544908571
693.387229574478 68.7933210841591
694.058183838309 68.806726227022
694.699548437951 68.8129139905128
695.338877657708 68.813390487458
696.052102673325 68.8145107798553
696.726723858437 68.8159455227416
697.393853214991 68.8231407663368
698.060216929378 68.8339003924147
698.729143164887 68.8440957625068
699.413009717273 68.8553267528197
700.074375966586 68.859750661533
700.752227356063 68.8597742863075
701.402133869403 68.8703904977974
702.050037955802 68.8857358593845
702.756008840104 68.8963911666531
703.424240169287 68.9018091192735
704.09511263887 68.9031386893438
704.769336950535 68.9069080422648
705.436271748707 68.9042151822597
706.106179942683 68.9003627090544
706.778920206641 68.9006107507394
707.459300949075 68.8996457456642
707.942169366459 68.8973987058024
708.185397443624 68.8970288677599
708.428625520789 68.8966590297174
709.856049718366 68.8882329702429
710.753241306603 68.8955517970096
711.469279996369 68.9069320216246
712.133719500667 68.9138136708469
712.806323986274 68.9223576932509
713.473934042104 68.9399550235586
714.159879707252 68.951067699805
714.834563142258 68.9559781662275
715.506363419349 68.9660341665056
716.17014741929 68.9773409438508
716.839045878501 68.9828125264524
717.504633395718 68.9822473573965
718.168021240833 68.9928546777508
718.836015742446 69.0092688525333
719.521515851538 69.0165386688304
720.198499603537 69.0205724840075
720.871606751457 69.0185274103452
721.531233868191 69.0163036406813
722.198521757729 69.0180180190831
722.880689409836 69.0220642851496
723.553280299544 69.0286454553326
724.229850852704 69.0322619056909
724.704801388313 69.033270572061
724.920309449493 69.0345722932215
725.135817510673 69.0358740143819
725.934377983549 69.0504482932438
727.308960926038 69.0610583632743
728.256224827596 69.0693976646529
728.92364371573 69.0685956782259
729.610628895055 69.0704108017393
730.283044966577 69.0758348009769
730.952358351879 69.0797333662711
731.632490684119 69.0838543675213
732.264461497536 69.0831002935997
732.887596012427 69.0864253483835
733.644807802678 69.0998826916635
734.315645531573 69.1165232057196
734.995704270906 69.1261647679186
735.669303623692 69.1309666017535
736.336214318633 69.1408984104788
737.008866146128 69.1503580935238
737.679825116424 69.1609152377364
738.350691314389 69.1713024309281
739.020421798977 69.1733703193169
739.709267362896 69.1781913470195
740.380585211227 69.1927088621135
741.056751006787 69.2051323509263
741.549872904446 69.2047371619028
741.797914153417 69.2077555629596
742.045955402388 69.2107739640164
743.551786648813 69.2241907762012
744.420596109125 69.2223140468067
745.091934071004 69.2231865928685
745.760122989413 69.2322125814376
746.441058992865 69.2451907528349
747.118823940535 69.2554813879972
747.79343150531 69.2653992466169
748.443955324571 69.2741422101063
749.104643342533 69.2843435126018
749.818479291709 69.2953585213593
750.494709659952 69.3001187507953
751.170978996264 69.3040429966515
751.8385521511 69.3116360804376
752.510285486951 69.3178103100694
753.199022517167 69.3172332592153
753.878306845111 69.3192077184002
754.554227042267 69.3277029030304
755.219553676626 69.3396628278816
755.891898199957 69.3478979710302
756.581982813962 69.3553883624382
757.25468404504 69.3651846387395
757.929772377357 69.3714021553621
758.468097234603 69.3779015773796
758.804598707271 69.3839795537524
759.505552887045 69.3923604013137
760.638403970193 69.4179771501021
761.316664151333 69.427701276532
761.989399373222 69.4348589103695
762.644626897238 69.4416547253474
763.322147817866 69.4454101703523
764.031248674641 69.4512557545949
764.711749930225 69.4519042162033
765.383653317853 69.4521057875778
766.047985566074 69.464837042555
766.747267741091 69.4751827561927
767.427656130543 69.4680622745375
768.093517585513 69.4620030412046
768.744312562085 69.4651603114945
769.404655845329 69.4693437315669
770.131108661441 69.4688001925841
770.811870836699 69.4657882266663
771.496678023197 69.4658440133274
772.169432904196 69.4705620509165
772.842648815331 69.4751409354857
773.528091551902 69.4735473734651
774.200381824295 69.4709483667741
774.878131921919 69.4738835344
775.401934167574 69.4775222972627
775.715322659584 69.4782355074793
776.6198089495 69.4897707280116
777.571313264915 69.5053445333286
778.239181921785 69.5267681002404
778.91418971987 69.5435965434393
779.596839350241 69.5507682242817
780.296887720572 69.5522700198513
780.97718537721 69.5573565917892
781.661572146615 69.5594669108548
782.322779902506 69.5602333527936
782.98217566623 69.5629540436955
783.695930743681 69.5609584175846
784.377039142727 69.5543191160205
785.057821822105 69.5507001935893
785.726501870971 69.5584007697088
786.409135109276 69.5686608989637
787.09696104309 69.5781360281346
787.771784132999 69.5897247626316
788.451073443753 69.6039922755602
789.124946222607 69.6133964088736
789.802535598306 69.6215308016975
790.490961626717 69.6339029179341
791.178635715803 69.6436936863266
791.677663989399 69.6499817296955
791.928768920734 69.6528404908855
792.179873852069 69.6556992520755
793.313350587794 69.6638413869375
794.572251726632 69.6828298280724
795.252635378076 69.6942459914362
795.927892196929 69.705753731851
796.60425660027 69.7129620999286
797.290261259512 69.7231915234447
797.967700128898 69.7347741565189
798.652279165503 69.7437460989625
799.326018537432 69.7456992777546
799.991488631195 69.7444193354777
800.683109374176 69.7487164422662
801.363182530677 69.7553089687488
802.048082265579 69.7537344445411
802.727674983824 69.7539868662032
803.407343441154 69.7577092737882
804.097587911415 69.7609778832365
804.780429986206 69.7640107062587
805.462830023336 69.7706736235683
806.138286872937 69.7821521027458
806.814716278762 69.7896593298256
807.502011252819 69.7917069415505
808.183427020494 69.7936990042128
808.697457111341 69.793648761001
808.982049969064 69.7914427282077
809.360077246319 69.7904387161257
810.906135859049 69.7991794648896
811.592306357741 69.7971696986461
812.273715881541 69.7976705151358
812.945869771424 69.796530662605
813.621481704292 69.790189053073
814.277809433462 69.7816473034853
814.918608151959 69.774503490461
815.654881443147 69.7728865655045
816.35138659461 69.7683113593048
817.032332650521 69.7572866821643
817.70069624504 69.7433904066553
818.379765611352 69.7334975126631
819.060554923161 69.7344950160048
819.741147125141 69.7396808794528
820.422624001325 69.7382349966305
821.098162856322 69.7336959710472
821.772099516968 69.7259722001135
822.465722518995 69.7172581182919
823.14022557992 69.7175160430546
823.819076758091 69.725230201684
824.509800713679 69.7366431212473
825.004778560104 69.7411345980673
825.245345895234 69.7410650295511
825.485913230365 69.740995461035
826.812087116162 69.7450391083355
827.890360165213 69.7415683365637
828.58347393934 69.7504446333123
829.266400209283 69.7649221054883
829.937983100695 69.7702370696317
830.616724003918 69.7709442879155
831.312847361744 69.768670702263
831.998419147602 69.7659708427182
832.673699558776 69.7641062684296
833.340645964474 69.767467673201
834.013378243207 69.7674481359571
834.702090052287 69.7718406396075
835.383226405642 69.7838180686459
836.064491696431 69.7953161132647
836.742528948802 69.8001069464962
837.422505219649 69.8015024890443
838.10993423084 69.8016129011545
838.793023197096 69.8062357473654
839.474695940635 69.8184762561983
840.152425634899 69.8286428427321
840.833827702445 69.836710299821
841.524431043224 69.8394395953449
842.017286727067 69.8395126822351
842.258472139707 69.8384181437523
842.499657552347 69.8373236052696
843.447634576641 69.8402681296865
844.934635855445 69.8622248870418
845.618393539421 69.865549042504
846.302250573961 69.8757784059981
846.981411170854 69.8908473306704
847.661809535764 69.9020071235132
848.349528484936 69.9088717255544
849.031098600593 69.9178332530231
849.71410996166 69.9288003429492
850.401016459106 69.936866245199
851.089891461483 69.9408306037904
851.766841840251 69.9399576690265
852.4434205875 69.9393109544445
853.126027115351 69.9391427338981
853.802809711528 69.9394379346706
854.485119526273 69.9377944083215
855.179238223166 69.9377574150839
855.863924128079 69.9437255928528
856.544137989439 69.9504916106914
857.204363883052 69.954558171986
857.870406482679 69.9616184474968
858.593783552451 69.9766548773443
859.27992227576 69.9928732629522
859.81193693953 70.0041852956864
860.132088246075 70.0117737317717
860.860479566676 70.0216810625274
862.002159207213 70.0198733863581
862.702396491222 70.0260175981671
863.379400280888 70.0296966389078
864.052240447605 70.0331177047832
864.734621726856 70.0417352570207
865.435642910973 70.0454069659272
866.127690323297 70.0491756352034
866.814205819097 70.0541461368742
867.482136440537 70.0574242141914
868.163491281883 70.0653983364133
868.862670360703 70.0769527259864
869.55243138021 70.096723440914
870.242152558806 70.1159945896158
870.90851949541 70.1316275772466
871.584080295896 70.1446634173933
872.312694373309 70.1584587778087
873.000493683304 70.1654692027356
873.687398024129 70.1677026219899
874.366472070663 70.176893010777
875.050011667572 70.191500369504
875.746447510806 70.2090329208213
876.431799648263 70.2201758897188
876.946237873924 70.2242182520472
877.228322416534 70.2287596944565
877.510406959145 70.236815930405
879.1310922837 70.2769133987096
879.870458261355 70.2925180095075
880.558708505003 70.2989523849179
881.241523632563 70.3133728627923
881.926608865445 70.3283105675167
882.626036640825 70.3414744725368
883.316671316094 70.356911194303
884.00984085092 70.3672396240658
884.703072237926 70.3746158834017
885.393568263806 70.3894311037552
886.074848827812 70.4061859546667
886.766156805225 70.4152653117187
887.458677039288 70.4184635714817
888.140481223498 70.4184793857774
888.822807764516 70.4174917551517
889.525542914524 70.4194309893665
890.212477357437 70.4213108179318
890.903271566457 70.4244015889822
891.566477678067 70.4303784872337
892.23461198724 70.4373050921391
892.971174800501 70.4373192124955
893.662250357566 70.435387848546
894.170060595721 70.4386554218604
894.424729436446 70.4376698981468
894.679398277171 70.4366843744331
896.201262539096 70.4593615717881
897.106759805381 70.4644966820534
897.795619053666 70.4755759184336
898.487637532777 70.4855515209785
899.172601921353 70.4963793312187
899.870694134395 70.5169365119052
900.564037162211 70.5325368676133
901.251085444903 70.5343063216929
901.933980934755 70.5336244465783
902.622947130892 70.5368229746814
903.31653050848 70.5462189469214
904.008644562555 70.5584577619136
904.703583471031 70.570668873192
905.375023864112 70.5849423725042
906.050035033915 70.5975864512046
906.78008409179 70.6062255256628
907.471363198429 70.6190931243659
908.164471635977 70.6439931408029
908.846230439178 70.660661068032
909.529482015817 70.6675334240812
910.234607935274 70.6755894721649
910.927277679349 70.6812492230426
911.452256942957 70.6835712235818
911.745184150974 70.6852842331973
912.183677402506 70.6901589058457
913.699946447067 70.7040572647827
914.392941800864 70.7125053523753
915.084805399581 70.7144397965801
915.764023857587 70.7109307397392
916.448024459249 70.7101867623354
917.15515280133 70.7068900666898
917.850353938407 70.6963622461851
918.539789340706 70.6882903393788
919.225982287454 70.6824551347137
919.918174116527 70.6804343669564
920.606555920613 70.6805028146266
921.297016817765 70.6718415471309
921.973276087333 70.6607313401608
922.65318172083 70.6613975323579
923.343890884911 70.6576530662276
924.052950725061 70.6500447843409
924.743346008247 70.6518103062356
925.438151911569 70.6647652913771
926.123268524352 70.6815284992947
926.809877694586 70.6919747650501
927.516468770963 70.7052127191589
928.213113595997 70.7141106784024
928.735803636715 70.7131332688079
929.027593057363 70.7132369791268
929.402610024105 70.711047599718
930.769655125689 70.6956767618395
931.655788650953 70.6910379436453
932.347753820761 70.6867215890034
933.03161979701 70.679641096094
933.720869647615 70.6824113938568
934.416366327058 70.6898954655239
935.105609180157 70.6950724935717
935.804078621303 70.703433319057
936.492872748827 70.70839724433
937.135461670124 70.7085930066539
937.788321581055 70.7120387688253
938.580235733861 70.7192391525621
939.271971971239 70.7246481392429
939.972663204463 70.7290127403668
940.672514471896 70.7361655400943
941.364575065771 70.7490107403186
942.059879350457 70.7558035616546
942.753669633303 70.7614974687544
943.442259935544 70.7674224694619
944.13465877271 70.7754072856571
944.83667932476 70.7848883199426
945.521222301529 70.7961756514714
946.048837419942 70.8062036514121
946.340754314738 70.8086535522383
946.643039417308 70.8117829841505
948.264034442387 70.8363439857659
949.009403357527 70.8387252510274
949.706423076024 70.8433036260833
950.395173867656 70.848991208934
951.085205318147 70.8551702284611
951.789534343902 70.8629980628642
952.480305271707 70.8797212247809
953.177022829761 70.8955451338619
953.856307943996 70.9087957291149
954.538498048181 70.9230463879541
955.273304074722 70.936088824705
955.972884366042 70.9500631048847
956.673886003993 70.9510067412124
957.369955522 70.9495856622458
958.064283354594 70.9574708113329
958.770451028729 70.9673143702175
959.466357961228 70.9782442344134
960.166400742279 70.9834165636944
960.859647136447 70.9865778009234
961.554508595339 70.9892850552686
962.258118156996 70.9977766515533
962.958400497234 71.0114829092536
963.503421818306 71.0203538492955
963.830321099495 71.0249518950307
964.562982697509 71.0284472874734
965.741069651677 71.0288485149452
966.455665551619 71.0417640581166
967.15417813069 71.0527398796816
967.840554365111 71.0639938414011
968.536311615121 71.0787264579233
969.252003931033 71.0931479825532
969.947860333034 71.1002539658116
970.64277275526 71.1002339856317
971.335169293214 71.1029329604751
972.031460609462 71.1044174691481
972.743839430198 71.107691174864
973.452183079807 71.1174613088735
974.15514506344 71.1252925429234
974.84549929807 71.1371675477548
975.551638955514 71.1499085156609
976.264380946568 71.1562499618448
976.967355806788 71.1654182490811
977.664405754638 71.1740391897569
978.352377427611 71.1807284352348
979.047797584143 71.1930580574412
979.771639845429 71.2086953346563
980.296857054693 71.2197571291929
980.575591621244 71.2245429142912
980.854326187794 71.2293286993894
982.278352466878 71.2584768120951
983.283379188113 71.281943752652
983.986923834407 71.2863662832343
984.691639215986 71.2867218992203
985.385579491508 71.2859241071101
986.081918726828 71.2840895111113
986.795902085975 71.2926946919587
987.500701172513 71.3050389981587
988.203528411303 71.3147379846026
988.902737964047 71.3258063423508
989.606694292711 71.3350308573712
990.322692776751 71.3445164625906
991.036242863227 71.3649393700794
991.750712518457 71.3796479440153
992.434854770231 71.385493234677
993.124616756112 71.3952657163016
993.86016986941 71.4044297333808
994.565174989904 71.4087557521872
995.269295842978 71.4123567449023
995.947736773349 71.414136544149
996.637009987798 71.4272724101583
997.386044032559 71.4498500119699
997.948307153416 71.4703007488983
998.30080339379 71.4805420932412
999.046685585208 71.4883950907313
1000.20183469137 71.5025484685586
1000.919602251 71.5023216984145
1001.62584627754 71.5004304144758
1002.33310731454 71.502953213892
1003.02951543201 71.5088853983855
1003.72071711557 71.5191221558187
1004.43828810782 71.5338857403064
1005.16078546829 71.5436631581402
1005.86756500223 71.5491239213226
1006.56449018928 71.5591504789393
1007.26829466668 71.5753035238781
1007.99894039399 71.5931802407653
1008.70955770754 71.6037475365747
1009.40767568349 71.6093689692955
1010.1027259064 71.6182954977564
1010.81099654242 71.6306705653431
1011.53580389093 71.6459453158062
1012.24690968199 71.6632361624631
1012.96043758623 71.6791373125688
1013.66003901128 71.6879170382209
1014.36281813523 71.6984015889214
1014.90717376941 71.7102183380248
1015.1887094258 71.7163051716778
1015.47024508219 71.7223920053308
1017.12715997044 71.7495792413574
1017.87733542008 71.7558272676936
1018.62639916242 71.7587893024386
1019.33945456189 71.7659755954722
1020.05363050952 71.7727083287347
1020.7539972984 71.7810179468296
1021.45647619841 71.7937692792904
1022.18050679817 71.8090309567797
1022.89598137023 71.8219478565966
1023.60715597574 71.8413373729782
1024.3241758518 71.8623235430775
1025.04174290645 71.8794414490885
1025.74768991402 71.8933175563396
1026.46200287555 71.9050467978996
1027.14998922375 71.9108196404224
1027.83240987609 71.9143045014506
1028.57620020956 71.9206187264632
1029.31502812708 71.9313233217831
1030.01847691001 71.9404953475746
1030.730073919 71.9485066822203
1031.45511849356 71.9529156203182
1032.16813420566 71.9596272281187
1032.73207987511 71.9667963956433
1033.06593027927 71.9709121708177
1033.79574933891 71.9869341362904
1035.02547214686 72.0229298972824
1035.73589415776 72.0317084451316
1036.46417512956 72.0359087929896
1037.17505785683 72.0478020968888
1037.89141554656 72.0653179528017
1038.61811716371 72.081926504356
1039.33600599873 72.1009824641752
1040.04686902336 72.1190050562232
1040.75351605176 72.1315460754884
1041.46212162859 72.1426404490897
1042.19068897013 72.1555064973328
1042.91123787271 72.1725404598505
1043.64983054854 72.1885445332361
1044.36205226852 72.1982054260291
1045.07063450175 72.2017437830936
1045.78456955115 72.2095077200507
1046.50207318027 72.220854942856
1047.22792104085 72.2335756779188
1047.94893935379 72.2467210934826
1048.67190435651 72.2649826598321
1049.37933023897 72.2823511916394
1049.92690245782 72.2872891782635
1050.24181134952 72.2930509907512
1050.86617303934 72.3075899287916
1051.91120032313 72.3232748100316
1052.97379581142 72.341450363402
1053.69137516818 72.3526867766704
1054.41667886319 72.3574663478394
1055.13642663518 72.3668229175454
1055.86022563301 72.3799968956686
1056.57705682161 72.3943127539026
1057.29960767494 72.4056868150404
1058.02095510319 72.4167175838161
1058.72775317738 72.425681339976
1059.46001116167 72.433571333665
1060.15814316134 72.4385295650752
1060.86516260269 72.4512291266156
1061.62304393689 72.4691031119861
1062.34959473462 72.4825101940539
1063.07991270057 72.4951007215554
1063.78402261772 72.5059082178908
1064.49715387638 72.5135465523194
1065.23435298699 72.5261246327109
1065.95656696998 72.5441571630676
1066.67873318422 72.5624704576562
1067.22045629952 72.5716621549584
1067.50826421841 72.5766363808973
1067.7960721373 72.5816106068363
1069.49383554712 72.6286394238804
1070.29633123144 72.6493850765578
1071.0098294417 72.6649551249843
1071.72937956374 72.6758807964994
1072.46523672163 72.6789270466147
1073.1572082982 72.6787875284514
1073.85620973496 72.6855436726113
1074.61487753858 72.6977491522207
1075.32873258667 72.7117753048445
1076.10461557851 72.7238599369425
1076.82906553686 72.7319318767656
1077.54652933494 72.7421286157373
1078.27219857437 72.7547281020936
1079.00035931864 72.7661022922448
1079.71681513728 72.7770626464833
1080.42287290136 72.7878251916183
1081.12817208466 72.7970920817487
1081.89201742472 72.8193094206351
1082.61840664897 72.8407549194683
1083.35057237504 72.8556682996481
1084.07738120632 72.8776493731908
1084.8006495076 72.8993688266794
1085.34557524039 72.9096853327963
1085.63432205451 72.9160599470924
1085.92306886863 72.9224345613886
1087.54754783933 72.951587241723
1088.44211717688 72.9689806852272
1089.1629765633 72.9814793778337
1089.8852287711 72.9957289547068
1090.61968516871 73.0121752259266
1091.34738923238 73.0241795620204
1092.07599496562 73.0339786747723
1092.80960256743 73.0465927740776
1093.53894201794 73.0575476369157
1094.25641484607 73.0653490832083
1094.9559332858 73.0748107309668
1095.66146343055 73.0834102075255
1096.43880620015 73.0927599508494
1097.16841370274 73.1072568123061
1097.90101899697 73.122292844168
1098.63419528193 73.1385449505231
1099.36478522426 73.1567690726852
1100.09150037655 73.1734345846266
1100.82397306524 73.1866761118934
1101.54882604268 73.2004240424041
1102.28078554552 73.2109648491631
1103.01038044788 73.2213839876801
1103.58941848557 73.2314635260575
1103.95302776661 73.2345842004742
1104.96938519629 73.2665226359388
1105.92769896257 73.2933958962998
1106.65526735734 73.3047531747472
1107.3881180059 73.3073515494496
1108.1006562934 73.3107198084517
1108.85111550919 73.3221733476188
1109.59370630432 73.3284855948565
1110.32105929052 73.3321362538062
1111.02790984284 73.3377847884611
1111.75046472532 73.3514854703672
1112.52834122076 73.3716048913896
1113.23999827403 73.3837465063985
1113.96560509917 73.3903189615211
1114.70170359259 73.4027123626798
1115.41573783672 73.4160888966974
1116.1724354473 73.4294650986013
1116.91240253688 73.4429188745105
1117.65130743028 73.4573581885304
1118.37473127734 73.4731023836819
1119.09518230067 73.4868160252393
1119.83969043911 73.4906640940735
1120.57259538102 73.4948008779181
1121.11126503938 73.5032854005772
1121.37187763034 73.5081719726719
1121.63249022131 73.5130585447666
1122.34187211221 73.5252338904649
1124.24287964195 73.5607601870119
1124.97435188847 73.5781663562272
1125.70509186627 73.5985959557421
1126.43805906109 73.6193775549115
1127.18248032634 73.6364468516039
1127.91306364329 73.6455138145188
1128.65572427827 73.6519222542312
1129.39321453129 73.6559214268271
1130.12338154557 73.6589387840778
1130.86737713435 73.6643692690148
1131.59419812169 73.6665695367327
1132.33307938247 73.6726297540945
1133.04878341062 73.6868294781739
1133.76261388106 73.6945472453879
1134.53896725695 73.6981898853342
1135.27152601891 73.7040406862488
1136.00895160315 73.7051688592774
1136.74033068071 73.7052621155849
1137.4674753828 73.7089345498623
1138.21635369299 73.7169111465031
1138.95247973372 73.7254147311091
1139.48341470299 73.7308230732309
1139.73836422972 73.7319853963831
1139.99331375646 73.7331477195352
1141.34490514884 73.7698810371648
1142.62336217607 73.7919551537765
1143.3603598773 73.8027684154965
1144.08153625389 73.8136267400697
1144.80962916223 73.8286717590414
1145.56787165597 73.8425204825794
1146.30408878995 73.8455859076433
1147.04324766392 73.8475928518183
1147.77271650783 73.852409343249
1148.50932350629 73.8607858237863
1149.26159496843 73.8758250639374
1149.97281390632 73.8886748620469
1150.7067103159 73.9025436051321
1151.47341652402 73.9288451588537
1152.15861621016 73.9587606597835
1152.86688018024 73.9847632640107
1153.69484389356 73.9966881192894
1154.43469702866 74.0002991090657
1155.16439794258 74.0060097814433
1155.90234218307 74.012932915009
1156.65749642978 74.0178951096285
1157.39529464579 74.0178546358872
1157.94783707673 74.0183598679225
1158.24101036467 74.0202293742265
1158.53418365262 74.0220988805304
1159.92034705327 74.0389560833852
1161.04626536324 74.0528249418427
1161.74012506981 74.0532982105829
1162.55887336815 74.0570471980919
1163.29778788813 74.0747732287018
1164.04944135615 74.0888738606809
1164.78728499876 74.1058426182734
1165.53554449509 74.1308009707675
1166.26342638738 74.1397904529308
1166.98986891886 74.1418408120201
1167.74508778232 74.1483307789366
1168.48455980815 74.1538427033318
1169.22416996838 74.1619093723241
1169.94048944649 74.1728255785433
1170.66371486552 74.1862686284801
1171.44850126295 74.1997027569566
1172.19395049344 74.2085614173612
1172.93462288506 74.2096272773404
1173.66345718242 74.2110611723715
1174.39947685398 74.2199945080908
1175.15403235083 74.2310606978386
1175.89774492735 74.2405076775877
1176.45803293036 74.2487711804171
1176.75702560463 74.2547202433211
1177.05601827889 74.2606693062252
1178.79648996135 74.2859134732703
1179.61206847778 74.3035812084697
1180.35767671048 74.3273719962171
1181.08995463242 74.3437588959266
1181.8237420359 74.3506563633912
1182.58219003894 74.3607500487965
1183.3209208994 74.3690977928375
1184.06044091527 74.3719235678042
1184.82223791476 74.3859325722324
1185.57431044516 74.4067170601355
1186.30862774655 74.419081675704
1187.05457641827 74.4276192609489
1187.80320492173 74.4402235811117
1188.5278489039 74.4502137995284
1189.26862166943 74.4595632263026
1190.03259639255 74.4697987780299
1190.77482269436 74.4832064158762
1191.51956204282 74.5009317229893
1192.25939021568 74.5148889618824
1193.00181792495 74.5245440563687
1193.75352979235 74.5320232330333
1194.48558595535 74.5342654226692
1195.0726815092 74.5345368095515
1195.44484626042 74.5369622582309
1196.46777518348 74.5435961631002
1197.41725025128 74.5403450194207
1198.21824138369 74.5517237289691
1198.96577102474 74.570949502579
1199.70657171465 74.5853386556051
1200.45546246207 74.5936040262373
1201.20827139016 74.601852115743
1201.9590084442 74.6159734775033
1202.70966795511 74.6376483216218
1203.43792596418 74.6548211791995
1204.17540533548 74.6684554805606
1204.93970769418 74.6865623634463
1205.66712304365 74.7109543988442
1206.3978347629 74.7371071542418
1207.18103651801 74.7557554764318
1207.92433679545 74.7721186932535
1208.67932385073 74.7904894708478
1209.42896632193 74.8057220816911
1210.17746570347 74.8192354557584
1210.91696581543 74.8274465482023
1211.65900316883 74.8318974006739
1212.41218996563 74.8414492889062
1212.98553168658 74.8539881787002
1213.30928250237 74.8637115414454
1213.94651525978 74.8815724682614
1215.36026598813 74.8881049415481
1216.15068355882 74.8936843464445
1216.88256158751 74.9088486081448
1217.62464911407 74.9289573301647
1218.39292723595 74.9424468076172
1219.13681507838 74.9479919584575
1219.89344069992 74.94876786266
1220.64580600201 74.9429654694795
1221.39462591974 74.9379951305072
1222.12392319156 74.9332339454046
1222.86380802798 74.9337051926734
1223.62205134315 74.9325817640522
1224.37150782022 74.938353001956
1225.12435557152 74.948309088444
1225.87209934901 74.9541087032928
1226.61865040911 74.9593409395414
1227.37166116887 74.961988222674
1228.08664894804 74.956697218982
1228.81574122703 74.959231259539
1229.61554154888 74.966008592788
1230.3585864295 74.9686909016283
1230.93736570761 74.9716776285373
1231.25704590918 74.9726084536573
1231.72121144227 74.9771364574616
1233.28031795211 74.9905993300715
1234.09286236458 75.0055379671802
1234.8590848046 75.0182460765751
1235.61403578309 75.0310909098646
1236.36339063682 75.0430309216652
1237.10338770351 75.0544347115163
1237.85279779637 75.0701096753229
1238.61708269888 75.0823496731971
1239.3635384301 75.0921706682508
1240.11456107363 75.1004869432941
1240.85693322995 75.1073503141231
1241.59910992559 75.1245783595924
1242.36522180974 75.1407179737347
1243.1173608071 75.1506413799038
1243.87320038039 75.1612105879553
1244.61857267046 75.1689455434025
1245.36658808252 75.1721060125948
1246.12686099571 75.1740659764239
1246.87980650067 75.1814362964718
1247.63037777594 75.1977278600373
1248.3758699536 75.2157679512269
1248.94781041964 75.224783041022
1249.25870315273 75.2234926426098
1249.56959588581 75.2221987695526
1251.04638142774 75.2213099888391
1252.13012392744 75.2295390713746
1252.87522375324 75.2437526401537
1253.6414012721 75.2620034378939
1254.394941782 75.2796144215154
1255.15286161565 75.2981445705573
1255.89732441063 75.3118762566691
1256.64906328773 75.3267221324276
1257.41864947935 75.3367325180194
1258.1685751954 75.3371079253141
1258.92594713788 75.33713056277
1259.64356864804 75.3383504864086
1260.36865873414 75.3462730698415
1261.16258910413 75.3504504822797
1261.91136473085 75.3567321151851
1262.6683247163 75.3672802784132
1263.42103267518 75.376778829771
1264.17116332471 75.3822564594349
1264.93859702157 75.3869179672722
1265.690029474 75.3960025370711
1266.44552849374 75.4125994386054
1267.19570516363 75.4304439800915
1267.74957504492 75.4357888053502
1268.02023010736 75.4340219060138
1268.29088516979 75.4322550066775
1269.97153833086 75.4427932375529
1270.96063343489 75.4420324626692
1271.71397764725 75.4434859493838
1272.47661036394 75.4458391887255
1273.23111736223 75.4486909455257
1273.987469738 75.4577989039671
1274.71704590334 75.4791832186446
1275.45198812997 75.5003754207093
1276.24864579644 75.5117717830728
1277.00219896583 75.5128492592739
1277.75654015754 75.5140437954753
1278.50412190701 75.5188185591756
1279.25457524923 75.5251272278386
1280.03072652412 75.5367140632876
1280.7885830362 75.5495148935563
1281.53573467852 75.5604862809534
1282.27879085323 75.5682311651489
1283.02531887603 75.5740382874554
1283.79284138751 75.5823860306909
1284.54776601687 75.5950189084462
1285.30166248703 75.6058292403639
1285.87570358029 75.611015903005
1286.18424660681 75.613063664047
1286.49278963333 75.6235490742461
1288.30486384215 75.6404660287799
1289.07536957557 75.6441391564093
1289.80661864571 75.6540813261314
1290.546959884 75.6667144401415
1291.34791583536 75.6770186318613
1292.10882810715 75.6835693697464
1292.86239518785 75.6815771165297
1293.59911168264 75.6809365969766
1294.35071936441 75.6838995857403
1295.12569194561 75.6861294924619
1295.85930969354 75.6873090573914
1296.59202745067 75.6880908541813
1297.36506423527 75.69113192462
1298.10030300367 75.7019017432025
1298.90611735504 75.7139742895235
1299.65714625192 75.723758800901
1300.41907879378 75.7360640245138
1301.17083292738 75.7424826331352
1301.92221813872 75.7454380262905
1302.69191425007 75.7470159034051
1303.44755197402 75.7390103755199
1304.19333500031 75.729176892419
1304.78486391835 75.724527026928
1305.14248068619 75.7232635733207
1306.11611383551 75.7148638459834
1307.07167496244 75.716315028361
1307.94216454745 75.7257220804766
1308.71318296652 75.7349433318776
1309.46142415769 75.7398882357601
1310.23279953641 75.7440821371857
1310.98889570154 75.7512193477068
1311.74611075076 75.7630978543516
1312.5087439672 75.7715324730594
1313.27656801039 75.7743890317047
1314.02918714738 75.7755299841504
1314.77685223748 75.7794200153104
1315.52820561856 75.7843460505629
1316.27457633523 75.7889152676304
1317.03508565164 75.792380023907
1317.81113467066 75.7918775965581
1318.56071912191 75.7862394543785
1319.31623396855 75.7803869938595
1320.06435573575 75.7807160991608
1320.81483446416 75.7846343366217
1321.58680523294 75.7905672351447
1322.34323735303 75.7934511676452
1323.10099394516 75.7941407136017
1323.66778713908 75.7916172802807
1323.9666522006 75.7919426409063
1324.26551726212 75.7922680015319
1326.10742154882 75.7970640687467
1326.87963299091 75.8008379506508
1327.60773177682 75.8055015245578
1328.34291130536 75.80939821727
1329.14314497013 75.812253580331
1329.8879806934 75.8226829346021
1330.63724906866 75.8339085368195
1331.40223883007 75.841203160539
1332.15474011449 75.8432688332543
1332.93321813758 75.8396463360548
1333.69159226333 75.8364551781361
1334.44352853459 75.8414476094397
1335.17714148333 75.8482004402647
1335.89946817429 75.8535619680063
1336.68950123659 75.8529617376905
1337.47279431699 75.8512178552333
1338.23232372265 75.8543626402316
1338.98297777911 75.8601220457581
1339.73505506359 75.8692700664745
1340.50344385673 75.8780359253755
1341.25667378902 75.8864809828478
1341.86424961222 75.8881314281539
1342.26346797461 75.8842167585975
1343.25911336782 75.8763133821175
1344.25743358861 75.8704505324431
1345.02868347579 75.8601528209227
1345.78549026006 75.8569489825119
1346.53896009902 75.8563777406225
1347.29802886322 75.8514653964597
1348.06323122887 75.8504353150001
1348.81042921326 75.8536469478428
1349.56999559843 75.8633930697116
1350.33446611182 75.8689153466501
1351.09258347067 75.8737249910029
1351.84361467001 75.8830864677906
1352.60383268267 75.889080488026
1353.36056479126 75.8913084048257
1354.11470149108 75.8992946358925
1354.87310805403 75.9162953408328
1355.63725079303 75.9264941029998
1356.39579703286 75.9257879185259
1357.15450666894 75.923982018907
1357.90579471506 75.9301632761571
1358.6608665292 75.9419235278919
1359.428367008 75.951187677715
1360.03319968059 75.9556745445924
1360.41386458591 75.957067315547
1361.26582600047 75.9631678364146
1362.43485715628 75.9670678456725
1363.20736259184 75.974920250966
1363.96745927973 75.9871674251857
1364.72723267827 75.9996246524174
1365.47322008302 76.0098529903239
1366.23049313 76.0241208455929
1367.01150127022 76.0415719880266
1367.7653801161 76.0589464487652
1368.5139641751 76.0685920146543
1369.2622402109 76.0768058257211
1370.01650961322 76.0911431592158
1370.79724422039 76.1102862076409
1371.55731930901 76.1276364027996
1372.30579286818 76.1424260600634
1373.05736324936 76.151486947344
1373.83116721991 76.1569215071847
1374.60826214358 76.1602456399123
1375.37321293165 76.1624074525287
1376.13479737745 76.1673380688428
1376.87862282 76.1757944523835
1377.58755980695 76.1800849997335
1378.31695658132 76.1802353012245
1379.0043181652 76.1883481981817
1379.36849303108 76.1970687460117
1380.41212093489 76.1990142195837
1381.41731312886 76.2102442177218
1382.19434688822 76.218590411882
1382.95860922492 76.2264639674122
1383.71622932899 76.2356140410175
1384.45109366011 76.2438909374615
1385.19202475774 76.2584214509554
1385.98507991789 76.2696169688153
1386.74657455143 76.2734087635093
1387.50538983063 76.2758408897326
1388.25660093114 76.2797161800789
1389.00904292832 76.2818377640133
1389.78680553129 76.2924191985525
1390.5472446695 76.3028562199331
1391.30015706726 76.3089868879942
1392.05446497958 76.3173303378357
1392.80620079985 76.3270013209737
1393.58474646982 76.3373496618933
1394.34774265961 76.343251258305
1395.10361995662 76.3383896412444
1395.86616607782 76.339421319028
1396.62835908052 76.3456147507875
1397.20463928799 76.3498949763899
1397.5339329378 76.3514940642448
1398.1279255239 76.352192809519
1399.62820127578 76.3645869243163
1400.39893548798 76.3847442249952
1401.17392365131 76.4037775061478
1401.93204935943 76.4189597112929
1402.70163764018 76.4324821365375
1403.43675169421 76.4549972657384
1404.17360388468 76.4722814361004
1404.9720654605 76.4787802747484
1405.73086296271 76.4866056549811
1406.49962726058 76.4963656739348
1407.25559170807 76.5098042138954
1408.00316410471 76.518892063138
1408.77513692257 76.5181844749638
1409.53342656831 76.5186771083707
1410.29842528163 76.5214797736352
1411.04766512724 76.5267902265266
1411.80581242802 76.5374686841819
1412.57977146708 76.5468225825832
1413.33872280886 76.5562356098127
1414.09129757609 76.5672998549315
1414.83719073508 76.5779966306337
1415.45781842214 76.5820584453676
1415.84744955417 76.5842212415397
1416.90443674523 76.5895126115325
1417.89007148496 76.59670672843
1418.64873901563 76.60108716191
1419.40420647666 76.6029488744493
1420.17729773596 76.6103673362257
1420.92268905952 76.619521413039
1421.67349924436 76.6318799249456
1422.45238140061 76.6491360560598
1423.2102492476 76.662657863269
1423.98519590007 76.6778140989613
1424.74382215298 76.6868915329841
1425.51143472522 76.6915235788634
1426.26555442935 76.6951089804837
1427.00819749359 76.6975941314161
1427.78426389477 76.6970446877804
1428.54556094803 76.6965315653887
1429.30488423713 76.6989463273646
1430.05288554278 76.7032241797482
1430.80317151795 76.7045536939869
1431.59121539508 76.7011700409055
1432.3489864776 76.7039326578024
1433.10613612885 76.7131152251886
1433.70170290802 76.7251442757409
1434.06069827073 76.7360774600133
1435.00495376247 76.753408788797
1436.13183948488 76.7721359390632
1436.90633322875 76.7897775601138
1437.65268756542 76.8017399530381
1438.40381597961 76.8050114699372
1439.18641662536 76.8033946812523
1439.94579194961 76.8013561318176
1440.7034709486 76.8051430593366
1441.45744769568 76.8122026823678
1442.21419655674 76.8203881555312
1442.98732356124 76.8235201863494
1443.75129294484 76.8262688910148
1444.50383534943 76.8367122230626
1445.25653895776 76.8424688062906
1446.01317899713 76.8451114499135
1446.79090285802 76.849524763426
1447.55196470512 76.8500784693016
1448.31084577526 76.8541445591966
1449.06106571412 76.8611142583761
1449.81769207678 76.8673559303313
1450.5892484355 76.8702037951097
1451.34896703819 76.8655749170636
1452.11689892532 76.8604050242713
1452.87536555448 76.8621290513067
1453.45646312244 76.8634260721493
1453.78208049171 76.8667526954499
1454.41571371381 76.8700792597759
1455.85231257074 76.8617947829459
1456.64579057155 76.8653303232871
1457.40060549582 76.876183672678
1458.17758805702 76.8874396548381
1458.93822339329 76.8997445744342
1459.69715230651 76.9106526507867
1460.43862866763 76.9184732827197
1461.18565338374 76.9250565120598
1461.96926815317 76.9303440735765
1462.72731579131 76.9307288638365
1463.48604964981 76.929105101299
1464.25189417474 76.9340683448108
1465.0185948017 76.9464303163207
1465.76645630834 76.9508844989517
1466.52335082095 76.948986085785
1467.28835512365 76.9532055348963
1468.04242816518 76.9541430109667
1468.79608207583 76.9508304503027
1469.57476566447 76.949495912702
1470.29705022208 76.9474799971809
1471.02052536587 76.9461929517843
1471.65936066326 76.9481593311784
1471.94659621976 76.9465388019935
1472.23383177626 76.9449182728086
1473.76039501728 76.9410532142317
1474.88622895218 76.9449728556241
1475.64505411449 76.950096573249
1476.40420267423 76.9539800544905
1477.16968048323 76.9518791317309
1477.92813717815 76.9456165142889
1478.68818032482 76.944336734243
1479.41943142539 76.9459805981485
1480.16946691502 76.9446297735245
1480.97167744315 76.9370099612975
1481.71880474658 76.9242984708967
1482.48324132497 76.9139945374862
1483.23368433233 76.91143113174
1483.97771002927 76.9159933464388
1484.75649439113 76.9209046605616
1485.52203010846 76.9298273716001
1486.27925624921 76.9358290555032
1487.02489401153 76.9378154330097
1487.78129956946 76.9434714996181
1488.55017622734 76.9637051739679
1489.30746378482 76.9915075551488
1490.06228616602 77.0034801312772
1490.67025297489 77.0068641871536
1491.05024753903 77.0101189625201
1492.18862235218 77.015146553566
1493.10351474812 77.0188203996458
1493.86141675553 77.0193146983114
1494.59361794762 77.0148396672749
1495.32901705459 77.0088034582881
1496.12956459323 77.0101597091621
1496.88127379475 77.0077125102415
1497.6330238698 76.9979917625448
1498.40752350317 76.9878165785425
1499.16912020752 76.98819087492
1499.91963343218 76.9935750068905
1500.68031157857 76.9952642060715
1501.43699084877 76.9866716286308
1502.16955418503 76.9818298343592
1502.9111932254 76.9917929662317
1503.7131434174 76.9963752994644
1504.47712516362 76.9986750249005
1505.23815398585 77.0068483268187
1505.99142672307 77.0142008981765
1506.75095469547 77.0194127469946
1507.52384381106 77.0171851223487
1508.27765127893 77.0106145762356
1509.03117908499 77.0127740416306
1509.62550543264 77.0152935784776
1509.98170374516 77.0146402735964
1510.8427251809 77.0107507943508
1512.01296668149 77.0123224598374
1512.8134116122 77.0120037751582
1513.56247759239 77.0143373690682
1514.31702460592 77.0156615923239
1515.08016976505 77.0136151221315
1515.83393279964 77.0082010673595
1516.5873211187 77.0075304846819
1517.31767260339 77.0098901307004
1518.05841907798 77.0110269467522
1518.86169971228 77.0079804536276
1519.61517957673 77.0031205023265
1520.36762688151 76.9948659476187
1521.11591569558 76.9833121373958
1521.87664422354 76.9820573148704
1522.6549732536 76.984649382819
1523.41023190426 76.985862820244
1524.17428051818 76.9859259359349
1524.90056315202 76.9840486770894
1525.63982367037 76.979382044318
1526.44296209321 76.9741549916685
1527.19848707978 76.9694780601421
1527.81747310237 76.9679091260002
1528.21729506439 76.9653293061986
1529.21106356727 76.954711672975
1530.1884359497 76.9479977393657
1530.99435250362 76.9457459699392
1531.75235460746 76.9411582801971
1532.50418555051 76.9396676264108
1533.25927131374 76.941227286505
1534.02688897642 76.9465720441044
1534.78180233827 76.9496560643875
1535.53640528765 76.9509349689452
1536.28555245005 76.951977676382
1537.0373635036 76.9502961282316
1537.81367809333 76.9497503676629
1538.57213508463 76.9533770389952
1539.32522815174 76.9548960681746
1540.08081257445 76.9508149183343
1540.83845747119 76.9433785787056
1541.60492707985 76.9438536759628
1542.36721941485 76.9454596919622
1543.13223302967 76.9484062010505
1543.87816035474 76.9419070874541
1544.63033088067 76.9278581661699
1545.37909466927 76.9199995543612
1545.93921332149 76.9183498703733
1546.21186539948 76.914390608105
1546.48451747748 76.9104313458365
1547.55885967701 76.903332038357
1549.17044705551 76.8849883575195
1549.92824518573 76.8716997430125
1550.68818795889 76.8700176865974
1551.44164391613 76.8755790973805
1552.19604563444 76.8762722208735
1552.95794626567 76.8725272847325
1553.71397986515 76.867978951405
1554.47753179881 76.8610661493772
1555.24060347055 76.8609035105839
1555.99713579477 76.8563866335628
1556.75036697509 76.8530492709209
1557.51207786831 76.8598449456867
1558.26971396364 76.8658746276733
1559.03821778087 76.8696242523682
1559.78968351685 76.8738238177691
1560.53573993486 76.8813252718256
1561.29378223195 76.8918876799585
1562.06433447166 76.9015012247749
1562.81925603001 76.9028934687406
1563.57698143913 76.9040786718605
1564.34429475293 76.9077899726532
1565.10531699768 76.908111878767
1565.68822846194 76.9063322518066
1566.01884493763 76.9055046436703
1566.53832164166 76.9114723180819
1567.93328524395 76.9281066608493
1568.83602961688 76.9286383734632
1569.64856695662 76.9289032659781
1570.37003682257 76.9280208900733
1571.10003049364 76.9220994342078
1571.92561556614 76.9199162604045
1572.68616443892 76.9193174002857
1573.44980730256 76.9129520941838
1574.20110896333 76.9057854947085
1574.94248647355 76.9029714546958
1575.72123837335 76.9022000524414
1576.48395817323 76.9036776603244
1577.23081055401 76.9052695811962
1577.9778260721 76.9057071218486
1578.73305774831 76.9091955094686
1579.51092041884 76.915842447828
1580.27824493571 76.9270724583489
1581.03438886829 76.9374208003769
1581.77874423623 76.9444821457523
1582.53037764888 76.9417836404103
1583.29706436818 76.9353911992419
1583.89146386012 76.9332996188687
1584.24724908088 76.9324184484204
1585.07323621229 76.9235882028477
1586.28118549304 76.9064986309231
1587.07603189886 76.9075926678408
1587.83500064175 76.8978253973838
1588.59904602257 76.8797697677024
1589.34617343359 76.8727047154634
1590.09917983478 76.8743996731215
1590.87156858057 76.8679093204938
1591.62749985664 76.8624164448985
1592.38361363481 76.8601840768162
1593.11653144441 76.8558844547802
1593.85404136333 76.8568381061862
1594.65658792512 76.8571938299781
1595.41458063077 76.8495961586211
1596.17028085082 76.8367209065732
1596.91891253862 76.8211236152339
1597.66988092162 76.8107798022766
1598.44104643163 76.8062901983574
1599.20118457085 76.8044429328671
1599.96066723412 76.7991674187182
1600.70736783954 76.7839668094078
1601.44835840606 76.7714453077041
1602.20678692377 76.7676946357072
1602.80488856878 76.7669593935962
1603.13041702165 76.7684154137728
1603.6862322672 76.7629245608649
1605.20062913931 76.7346952998014
1605.91124693464 76.7231498228816
1606.75775316281 76.7141230200762
1607.5130997987 76.7012137955633
1608.2561640036 76.6898381709198
1609.00902799914 76.6805942891544
1609.7777873458 76.672402374521
1610.49845735814 76.6632571547564
1611.22027271454 76.6563042382906
1612.04666911158 76.656367755331
1612.80485410202 76.6503893079614
1613.55006915133 76.6473008016476
1614.31069752222 76.6428759977787
1615.06617314792 76.6311052480253
1615.77929944365 76.6138119074865
1616.5053717438 76.5975073494348
1617.32065502144 76.5818818781607
1618.07960666414 76.5702527918717
1618.84271811886 76.5671871758967
1619.58167228921 76.5599571308812
1620.32720324558 76.5509496024644
1621.09581497242 76.5471606952498
1621.68700229883 76.5460785053112
1622.03450319665 76.5432884427363
1622.80623402825 76.533356753626
1624.04129526857 76.5278156036922
1624.84755199302 76.5238363361491
1625.60383802723 76.5165761064786
1626.34136962781 76.5096489137912
1627.06258289845 76.5022734196283
1627.85284219361 76.4966615927087
1628.62889165696 76.4984177857844
1629.37231546068 76.4994537651156
1630.11647501213 76.4912419658
1630.88911199832 76.4845155368316
1631.64339068713 76.4829547480591
1632.37738589774 76.4767442560391
1633.12738294913 76.4681128901324
1633.90424024055 76.4679905381012
1634.65933323927 76.4675457830587
1635.4046717944 76.460612562338
1636.16415378501 76.4518903063573
1636.91234703955 76.4413832671537
1637.662868426 76.4329083528636
1638.380549619 76.4283817796657
1639.10837385839 76.4291375735008
1639.92217445602 76.4267482587935
1640.47682648386 76.4234765636438
1640.75015437922 76.420645704399
1641.02348227459 76.4178148451541
1642.3155269859 76.4092563573321
1643.67629544164 76.3925004991574
1644.43096732293 76.3824050414017
1645.18610471171 76.3746327192825
1645.9322354971 76.3698249094947
1646.6795428452 76.3583623037017
1647.44869995584 76.3423648024786
1648.20334668914 76.3334524632859
1648.94673613834 76.3284317483567
1649.68986902406 76.3275226726397
1650.43539815802 76.3282046223498
1651.20203490556 76.3205091427883
1651.95153453816 76.3141249603195
1652.70274499955 76.312319864604
1653.4547756027 76.3100686873901
1654.21230540208 76.3006491408447
1654.97425440872 76.2913759629542
1655.72621752774 76.2820556612488
1656.4797432968 76.2704302133285
1657.22898377964 76.2606515715284
1657.98234632245 76.2503309914166
1658.71137787716 76.2359167489546
1659.29057525929 76.2269971120485
1659.62325582594 76.2258361516493
1660.22513525428 76.2163806145564
1661.55143008781 76.2045957997082
1662.47996842574 76.2009557531383
1663.22907364569 76.1892080718036
1663.97933634625 76.1795060903447
1664.72337671103 76.1697341259094
1665.47146976283 76.1629717642798
1666.22012673885 76.1583214955149
1666.96917349727 76.1507979236579
1667.74096304727 76.146999991482
1668.47607811617 76.1476088297297
1669.2212584037 76.1507334614011
1669.98676475051 76.1590426965939
1670.74059730805 76.1656632445081
1671.49698724093 76.1663120743088
1672.2490636951 76.163203835942
1672.99993837472 76.1653459241708
1673.76122347797 76.1695527527637
1674.51257486908 76.1720747240236
1675.26477850895 76.1711212523843
1675.9921646892 76.1668495868295
1676.72461311889 76.1709691198586
1677.32422262234 76.1764852027536
1677.582938017 76.1762266482622
1677.84165341166 76.1759680937708
1678.57087694171 76.1697675295805
1680.51674904652 76.1788751247353
1681.27253136676 76.1920070572493
1682.01635084596 76.2029290105929
1682.78409270683 76.206308884506
1683.51675557443 76.202632699801
1684.25659713823 76.1986275779846
1685.04507590701 76.1883352375385
1685.79886886838 76.1822839976517
1686.555191856 76.1814132262161
1687.29398906029 76.1719523491785
1688.03588051431 76.1610458812225
1688.80451101384 76.1606046639444
1689.55916505974 76.1615310128993
1690.31592319303 76.1618008294708
1691.06840302434 76.168730335279
1691.82332949732 76.1794229387724
1692.58177736486 76.1793584410906
1693.32986940799 76.1766640498305
1694.03611943082 76.1719680852254
1694.71972234765 76.1673187632065
1695.58791066266 76.1588893938394
1696.16057841378 76.1458477003168
1696.4501130592 76.1424440039967
1696.73964770461 76.1390403076767
1698.55910434594 76.1375164010448
1699.30485998174 76.1334782960703
1700.07203416669 76.132044368993
1700.82257997698 76.1321474243671
1701.61288953674 76.1271473268023
1702.34457186279 76.1189154424897
1703.0849610043 76.1074972872234
1703.85022776496 76.0943201847252
1704.59935526308 76.0870729254334
1705.36636115612 76.0898469867715
1706.09572229956 76.0894487736618
1706.82868741449 76.0806110307711
1707.61799652666 76.0682746298984
1708.37454130781 76.0637526375185
1709.14612215134 76.063382130128
1709.88837534749 76.0594371044466
1710.63835283711 76.0564161869712
1711.39787593188 76.0541216535342
1712.14863148148 76.055068483074
1712.90429865867 76.0593263819749
1713.65319469639 76.0664342207542
1714.22087779125 76.0675120307505
1714.51328191865 76.0616933575868
1714.80568604605 76.0558746844231
1716.20075985384 76.0530518483135
1717.40128206918 76.0495626958716
1718.14651150049 76.049307832074
1718.91508671491 76.0446933842473
1719.66742779441 76.0390945554137
1720.41793224443 76.0314069498511
1721.16387048764 76.0235451114096
1721.91028439356 76.021808185873
1722.66019754951 76.0174518892165
1723.40675284902 76.0089249983668
1724.17519272246 76.008804932748
1724.92652173152 76.0150275216896
1725.66514216555 76.0218669702682
1726.42068074 76.0244709754747
1727.17029938425 76.0186697921836
1727.91950096441 76.014122220032
1728.66926578562 76.0087630074962
1729.41837073615 76.000733116773
1730.17503058542 75.9964216858825
1730.92656796966 75.9899112931045
1731.68230717793 75.980986990007
1732.41540966261 75.974431564834
1733.16250570811 75.9688394085776
1733.77195571577 75.9643021140299
1734.12901754295 75.9622361665983
1734.80785731887 75.9503956726713
1736.16796546858 75.9446867178545
1736.92404279938 75.9458897188777
1737.68100802837 75.9338504156264
1738.43152803298 75.9259664530526
1739.18681351874 75.9276229318169
1739.92263511453 75.9207957978806
1740.66056296211 75.9103585554793
1741.43744648645 75.9051059126356
1742.1938785427 75.9048496065175
1742.93030872125 75.9023603906741
1743.67425667929 75.8982195234793
1744.42998750708 75.893090767297
1745.18508381556 75.8768855029439
1745.9420050041 75.8660065063949
1746.6928851989 75.8514860647026
1747.42919875238 75.8332773080786
1748.17016367477 75.816176518329
1748.92187970825 75.8012575729105
1749.63024061287 75.7887834734583
1750.32903358611 75.7694963861045
1751.14869685245 75.7483163335779
1751.71533151098 75.7371269661845
1752.01920465925 75.7329315929401
1752.32307780752 75.7287362196956
1754.13597623362 75.7176998597568
1754.87932448039 75.715521226233
1755.61529870076 75.712103198801
1756.38094362043 75.7121569033424
1757.13182453627 75.7102365682062
1757.87873199245 75.7067450729989
1758.61884785636 75.7073061678874
1759.36376754994 75.7036943738916
1760.12642136401 75.7007660542225
1760.86831783076 75.7030325983859
1761.61687282595 75.7009731911698
1762.35359606504 75.6853463351362
1763.08992666456 75.6669954910322
1763.85082448393 75.6494449886952
1764.56282875791 75.6268458727472
1765.27322119019 75.6084249701997
1766.0917470685 75.5961338384477
1766.82939923166 75.5846072643876
1767.58185690972 75.5752710872547
1768.32886946503 75.5683567580685
1769.0790620112 75.5665449068777
1769.82082184151 75.5635737773483
1770.40505955793 75.5578107053872
1770.75527854547 75.5571010304309
1771.46285692326 75.556535649725
1772.76362528689 75.5356631388556
1773.54065666624 75.5207563713565
1774.28205591939 75.51597616086
1775.03524692848 75.5111470265933
1775.77404477298 75.5031719808491
1776.52302195201 75.4983231122052
1777.26031289153 75.5020939775138
1778.00078325691 75.5033866480038
1778.76345255059 75.4987649563476
1779.50740018054 75.4896037508592
1780.24763531595 75.4778347481122
1780.96562324692 75.458490652244
1781.69787163542 75.445534841949
1782.49146385414 75.4478137327926
1783.23376162061 75.452293074029
1783.98216469903 75.4464079348498
1784.71424849729 75.4330893074013
1785.45272548853 75.417730957007
1786.21018334828 75.4017563610421
1786.95281634421 75.381932241392
1787.69930383669 75.3625730353096
1788.29619433183 75.3511936126916
1788.67030923946 75.3435507806958
1789.72652208405 75.3334369420259
1790.66185169246 75.3236940160207
1791.42114473879 75.3164212434008
1792.16247290264 75.3123266660633
1792.90560878088 75.3016503845953
1793.65571131476 75.2878966293936
1794.39734545272 75.2830154837435
1795.14065837597 75.2809359209845
1795.8647796504 75.2724314759703
1796.5898597537 75.2610137863133
1797.37445416863 75.2487141212546
1798.11649747504 75.2373329439203
1798.86118645949 75.2302593187669
1799.59564360231 75.2184650700688
1800.33274478405 75.2071981051935
1801.094140975 75.1985149228484
1801.83746011947 75.1815460940917
1802.58282978084 75.1643252943054
1803.31813920364 75.1630152652152
1804.05725819875 75.157096936027
1804.77054841837 75.142301793649
1805.46256340905 75.1347745707902
1806.11112066629 75.132824560995
1806.47178867287 75.1299935275231
1807.29572346728 75.1186142922988
1808.46077976671 75.0970551671266
1809.25550445009 75.0764566912788
1810.00069537627 75.0646896690347
1810.7337214535 75.0496813074671
1811.46948277692 75.0330059839779
1812.22785308762 75.0229916021731
1812.9672459585 75.0146587608542
1813.7058428524 75.0125403749031
1814.4581611812 75.0166890422201
1815.20265232367 75.0141790019921
1815.93340163896 75.0048030769334
1816.67808319495 74.9894413647493
1817.41969433699 74.977119259907
1818.15305881974 74.9680566838399
1818.89286160945 74.9582115961749
1819.64903659565 74.948628174566
1820.39274985819 74.9377635614407
1821.14160664971 74.9358526675365
1821.87447445831 74.9293053996878
1822.61043477004 74.9171459994195
1823.36004887037 74.9076740926998
1823.91736425729 74.8985333018002
1824.21742736317 74.8940714746801
1824.51749046906 74.8896096475601
1826.0786672794 74.8569214361432
1827.06044522448 74.8458959630299
1827.8001263815 74.8390538044997
1828.54980943183 74.8314447392547
1829.28106317816 74.8178097781365
1829.97396678205 74.8079036251638
1830.67899477037 74.7971523786609
1831.51258411773 74.7824509607248
1832.24785419072 74.7743274911674
1832.97603665965 74.7624757764191
1833.71264669589 74.7437046560476
1834.45666402613 74.7218133341282
1835.18806129017 74.6957125692617
1835.9443732244 74.6632816493657
1836.68335247425 74.6379445697113
1837.4148566491 74.6218761634807
1838.16246493266 74.6052135400972
1838.88839547756 74.5812341042245
1839.62239439789 74.5575770756278
1840.37172900754 74.5313699505602
1841.1018371196 74.5052235245786
1841.8473530886 74.4761380958318
1842.43685042042 74.4569722037328
1842.80451709483 74.4485892060109
1843.7733273294 74.4250382591814
1844.78396349079 74.4134065290713
1845.53893810413 74.4070009663981
1846.2766330949 74.3931712694891
1847.01345741357 74.3754928947604
1847.72852648496 74.3626582146456
1848.44460395795 74.3486280649082
1849.220219914 74.3278693053693
1849.95802739004 74.3051350329819
1850.69339260174 74.2839411015376
1851.42563248691 74.2660662064951
1852.15870683898 74.2450681077965
1852.90648165317 74.2224137022079
1853.64538518741 74.2016684320168
1854.37598671593 74.1918897613872
1855.10984973652 74.185461480923
1855.83845014871 74.1715195829213
1856.58733426529 74.1512212435402
1857.32447730435 74.1306544272444
1858.05559697943 74.1075481275515
1858.78500020538 74.0880094278509
1859.52270028399 74.0739568688841
1860.11632728953 74.0578805430415
1860.47584416796 74.0452078255985
1861.15795711123 74.0326297635874
1862.43659421013 74.0188504688411
1863.19918507286 74.0006871883118
1863.94074031223 73.9778923096236
1864.67669378719 73.9623130426823
1865.41263992502 73.947994877419
1866.14116941874 73.931384056396
1866.87027076842 73.9131222354787
1867.61644866967 73.8919550353503
1868.35099826965 73.8669435107025
1869.07469369914 73.8433629235182
1869.79979345516 73.822308000648
1870.52971411481 73.8084873946228
1871.27516334553 73.7911161060431
1872.00561150854 73.7705390353608
1872.73759839109 73.7522021314044
1873.46595408495 73.7373563509659
1874.19554927836 73.7228122473554
1874.93773319161 73.6991153441484
1875.66487060221 73.6754854490266
1876.39905711724 73.6672769867838
1877.11931895601 73.6572340947977
1877.66726133973 73.6480801914277
1877.92215706912 73.6445646929247
1878.17705279852 73.6410491944218
1879.58577956302 73.6181231020965
1880.78051358346 73.5860113412035
1881.50637608811 73.5668354221116
1882.2494259431 73.5581835435025
1882.98179843366 73.5541542044376
1883.71533278106 73.5372350643011
1884.43474751798 73.5155282357904
1885.15726620634 73.5020846632207
1885.9038993759 73.4882294035923
1886.61711583063 73.4708961606425
1887.32855914735 73.4543417327629
1888.09956179776 73.4412281113355
1888.83207415051 73.4242321335925
1889.55332814235 73.4072245051273
1890.28463492849 73.3900601153999
1891.01370466944 73.370679239584
1891.73577500254 73.3563612376015
1892.46097466083 73.3435860807371
1893.20707205118 73.3306757238629
1893.94155237311 73.3205048042723
1894.67242052053 73.3023330543282
1895.38332473809 73.2865922793725
1896.10329294753 73.2766895381457
1896.67423332791 73.2649325021462
1896.9626457361 73.2561820063161
1897.25105814429 73.2474315104861
1899.00470221236 73.2223245299321
1899.75195984694 73.2114240765886
1900.49379926149 73.2007667260146
1901.22120522121 73.18059944496
1901.94508415125 73.1529658379282
1902.66137343572 73.1343061330914
1903.3827563007 73.1213389312234
1904.11767246879 73.1070383032351
1904.84456078898 73.085247585755
1905.56961525658 73.0587976655019
1906.27549976773 73.0359416487545
1906.98280862433 73.0187997072988
1907.74811961137 72.9975916652807
1908.46716814204 72.9759816662712
1909.19651545078 72.9577184987467
1909.91943733819 72.9361163340711
1910.62793707021 72.9114513687219
1911.3673473197 72.8880960675259
1912.09195273834 72.8678079144805
1912.81993403977 72.8573220290488
1913.53893952541 72.8501549994275
1914.07490680636 72.8443393191009
1914.32285680676 72.8393045446265
1914.57080680715 72.8342697701521
1915.31872288587 72.7964129328945
1917.14277155922 72.7647882078952
1917.86368550219 72.7452278358232
1918.5953781787 72.7207261150112
1919.31287434129 72.6991571898246
1920.04189847094 72.6827744134407
1920.76390176652 72.6696787949652
1921.48513060159 72.6510383420982
1922.21487039203 72.6296804210566
1922.93195217554 72.6124807461453
1923.65007638597 72.6003519859346
1924.38280000641 72.5879970292308
1925.10649822473 72.5651704517327
1925.82012779861 72.5433418054861
1926.54576106733 72.5322386679383
1927.2656505402 72.5194091692513
1927.97449344557 72.5072459778413
1928.69728099542 72.4912588985257
1929.43011546559 72.4678055651867
1930.15098921295 72.4476138658806
1930.87505371224 72.4343062624977
1931.57962052352 72.4242555732004
1932.14718999929 72.4181171835912
1932.49002947447 72.419218800034
1933.26455737897 72.4071087573754
1934.46290061724 72.3826871400286
1935.18117066521 72.3770839086272
1935.88304456451 72.3711454952031
1936.5969505624 72.3620577870789
1937.34206078553 72.3629984624727
1938.06702259304 72.3604690057051
1938.77175820148 72.3484130556226
1939.47871352524 72.3386379114956
1940.21909407812 72.3356089843616
1940.93951368805 72.3333806653476
1941.64754802929 72.3277291569717
1942.34887130347 72.3210376468444
1943.05104132146 72.3158147732551
1943.80988337687 72.3092535789794
1944.53576533442 72.3000085042837
1945.25859644513 72.2841085687359
1945.95962547642 72.273794979448
1946.67370752082 72.2743398413505
1947.40345018263 72.2760438131231
1948.12280530418 72.2810961728066
1948.84824657572 72.288262083368
1949.38032333859 72.2943402433823
1949.63319430408 72.295915383497
1949.88606526957 72.2974905236117
1950.76608180176 72.3072411510283
1952.42921040551 72.2945210495684
1953.13978336743 72.2843628239377
1953.84682570692 72.2713899619109
1954.5802554189 72.2604618498236
1955.29716465425 72.2485942040017
1956.01344398941 72.2423874787978
1956.71923685058 72.2514334548869
1957.43759737754 72.2639047074879
1958.14510854314 72.264648037675
1958.84433841786 72.2737842934769
1959.60413754816 72.288455331366
1960.31349247842 72.2949449390945
1961.02683047548 72.2963266483074
1961.76109402035 72.2984975697885
1962.48193541292 72.3030616658925
1963.21259529142 72.3110214142416
1963.92549823577 72.3096432298577
1964.63443476794 72.3073050270738
1965.36259013828 72.313780872742
1966.08333618602 72.3251093679068
1966.8006721248 72.3321118202406
1967.37532034103 72.3400503580061
1967.73483958369 72.3455991747646
1968.75806948322 72.3537260684297
1969.67817332434 72.3587375447261
1970.40331578129 72.3568590566124
1971.11010181112 72.3540528139935
1971.82240471959 72.3531669438873
1972.56015315236 72.3567533172912
1973.27775317753 72.3513544089546
1973.99356380061 72.3445458544092
1974.70064316253 72.3419110935456
1975.41202502911 72.3369104017208
1976.14643558395 72.3373199089169
1976.86429648344 72.3379576818282
1977.5860608226 72.3338188986441
1978.30203054963 72.3292842876165
1979.01784452973 72.3198300129965
1979.75397451144 72.3129893535093
1980.46934563552 72.3114302126537
1981.18481476925 72.3032957095545
1981.88815508099 72.2911691768131
1982.6043419197 72.2918243843775
1983.34051631262 72.2953980814516
1984.05909125401 72.2896486352732
1984.591878296 72.2850783077388
1984.84642532132 72.2887451274951
1985.10097234665 72.2924119472515
1986.71515918361 72.2967513648039
1987.6496618375 72.2925541057016
1988.37286678911 72.2887924891312
1989.0810343809 72.2919759104587
1989.79817231713 72.2960383585087
1990.52223043861 72.2988374736409
1991.24022382184 72.3061517768107
1991.96203749529 72.3085511667457
1992.65567520451 72.3015078908623
1993.35369221074 72.29894013635
1994.11221259439 72.3036202470216
1994.83441535316 72.3154629834048
1995.55498885753 72.3292813564998
1996.26800587275 72.335319814567
1996.98155975963 72.3346241546189
1997.70222909505 72.3338384407341
1998.41340275585 72.336702693561
1999.1561940695 72.3388529880319
1999.86614947123 72.3325871465634
2000.57930141343 72.3202761383462
2001.30163842961 72.3160665536796
2002.01854969147 72.3176267499706
2002.55619623244 72.3195787863975
2002.80176379669 72.3163670960449
2003.04733136093 72.3131554056923
2004.63591297907 72.3197549211609
2005.61807858379 72.3244529251154
2006.33923909506 72.3254672400907
2007.0490659213 72.3228605417504
2007.76021178407 72.3296804228145
2008.49555623497 72.3405167619804
2009.21749393564 72.3424981102196
2009.93323019585 72.3449951113421
2010.63796768966 72.3476138528371
2011.35251634263 72.3471203699011
2012.08873298208 72.3451181806186
2012.80896230231 72.3423033428329
2013.52499013947 72.3390955640193
2014.22262501393 72.3408321202808
2014.92890929936 72.3481503247572
2015.69322352743 72.349650185741
2016.41427856699 72.347227581455
2017.13335794928 72.342743222903
2017.8424687109 72.3437876593466
2018.56155723185 72.3502929835804
2019.2842052707 72.3506609615109
2019.99907144359 72.3466857096696
2020.54014821671 72.3423583938783
2020.79464190758 72.3394116347976
2021.04913559844 72.3364648757169
2022.17717847775 72.3355725160399
2023.59653787511 72.3442909215136
2024.32029317698 72.3435565607995
2025.03114124495 72.3421068157643
2025.74566940125 72.342330708044
2026.47992323268 72.353933254445
2027.20042836062 72.3710472248127
2027.92341771945 72.379704491171
2028.64887432067 72.3792242119865
2029.36854958134 72.3829808813936
2030.08170251861 72.3946420995088
2030.80362088581 72.3990586110529
2031.52037846271 72.3957250969646
2032.23461842042 72.3944136695057
2032.95550188162 72.3962172851117
2033.69555981275 72.3978824206222
2034.41470825584 72.3985987586875
2035.13140303825 72.4025640160639
2035.83911622199 72.409135094219
2036.56174290937 72.4107022549879
2037.29787837915 72.4067940247008
2038.01712432869 72.4063877564886
2038.56012153488 72.4126630240601
2038.81619658034 72.4147420116524
2039.0722716258 72.4168209992447
2040.4820999334 72.4450627023391
2041.63212580545 72.4456159533615
2042.35450623773 72.4488380687981
2043.07189012149 72.4617186269402
2043.79201198681 72.4750896499441
2044.52136133258 72.4896687436238
2045.24718087511 72.5008370170761
2045.96703843482 72.5014751869397
2046.67054321168 72.5023548306567
2047.35115925095 72.5122182822911
2048.04184913573 72.5246055850959
2048.85241968241 72.5320385255049
2049.57410213466 72.5361393955512
2050.29966939362 72.5351241775808
2051.03040865461 72.5386955428148
2051.74199746577 72.547645843035
2052.46243495531 72.5542406251494
2053.19199402529 72.5573477103852
2053.90998630353 72.5630360249362
2054.62996341754 72.5690052408835
2055.36002397726 72.5745355854567
2056.08567316621 72.5872597427005
2056.64723836294 72.600265846118
2056.95102284342 72.6053210804577
2057.28898433947 72.6114822188017
2058.96899147773 72.6268298757647
2059.71106086617 72.6356745318273
2060.43035812419 72.6441101239437
2061.15008485518 72.6506060220872
2061.87122360177 72.6610443028032
2062.60256687661 72.6739093423568
2063.32453600162 72.6842016982379
2064.04714389772 72.6896801685314
2064.74028064039 72.6883498769141
2065.43393468122 72.6949257121811
2066.22242001805 72.7102874202438
2066.94948121556 72.7238129829086
2067.6717695337 72.7351262740719
2068.39238831014 72.7481417268028
2069.11737197544 72.7624627838302
2069.84552230901 72.7683710936157
2070.5672696268 72.7699835949619
2071.2991597278 72.7784035207765
2072.01844810531 72.7851932942184
2072.73807393351 72.7911197473474
2073.47068835329 72.792352527556
2074.02340467643 72.7913438951217
2074.30841553139 72.7920998921266
2074.59342638635 72.7928558891316
2076.17535826589 72.8085869095168
2077.1019168851 72.8153286721271
2077.8254316588 72.8125012335642
2078.54965594239 72.8081406846611
2079.26559368438 72.8096856526032
2079.98493216394 72.8159249929347
2080.72234604699 72.8202135863687
2081.44337572433 72.8236939688239
2082.17128041131 72.8292061221095
2082.8896384657 72.832170528533
2083.59712268294 72.8284757163852
2084.33920432746 72.8295586806065
2085.07714650808 72.8451584574113
2085.79918735227 72.8597249053667
2086.53370959092 72.8673648206249
2087.25297831329 72.8747023907067
2087.9851292537 72.8800827354164
2088.71389478167 72.8818076689526
2089.44625205967 72.8894950419404
2090.16475763218 72.9025947877565
2090.88756823494 72.9157667372777
2091.6234408543 72.9297269362561
2092.18639561354 72.9395316287975
2092.49984450344 72.9478556640571
2092.88937670824 72.9578197357048
2094.27128694577 72.9923828489703
2095.26742200017 73.0189044618471
2096.00224190932 73.041901704454
2096.7313151821 73.0654863773367
2097.44080590412 73.0817954777172
2098.16232634894 73.0921950092468
2098.90337557331 73.1036833741576
2099.57575481265 73.1153882867763
2100.22269393284 73.1196599238106
2101.07943534647 73.1190531601485
2101.802229579 73.1216228013606
2102.54290275205 73.119130805864
2103.26884447825 73.1166268733147
2103.99878923011 73.1277260810742
2104.72787510795 73.1413407408366
2105.45861790265 73.1547034946562
2106.19704764709 73.1743331961167
2106.93169724323 73.1915803961827
2107.66940839453 73.2080348060135
2108.38699721284 73.2272877907794
2109.11523234473 73.2440546946713
2109.86621223683 73.2634895102554
2110.42864900248 73.2776382632504
2110.72927023277 73.280650385264
2111.02989146307 73.2967596142209
2112.78546991459 73.3161155571456
2113.52392195652 73.3204170646741
2114.25469802659 73.3216347980301
2114.98691252275 73.3222872525755
2115.72190206208 73.3247326079221
2116.45101563273 73.3297785893828
2117.17122319587 73.3416237179427
2117.90239443323 73.3548111288208
2118.63399104897 73.3655389664588
2119.36811252257 73.3785599816144
2120.08054546814 73.3976697150543
2120.7850619376 73.4154417271285
2121.55505403202 73.4274297203428
2122.29071137535 73.432516985818
2123.02120925358 73.439518660538
2123.7475319095 73.4478377209724
2124.4948556345 73.4592951694298
2125.22836092337 73.4694451869859
2125.95980511008 73.4799994108864
2126.68395429856 73.4919981451239
2127.41054420084 73.5028559703357
2127.98580097676 73.5133173012278
2128.28211312973 73.5237974439939
2128.57842528269 73.5342775867601
2130.34205330482 73.5681050912845
2131.08924605294 73.5846725764947
2131.82951700114 73.596452648985
2132.56251260543 73.6057242678959
2133.30347674329 73.6192281436507
2134.02896690574 73.6249672525811
2134.74807168273 73.623598618727
2135.49302402156 73.6278847980721
2136.20716880561 73.6385222229423
2136.92392209129 73.6470107726419
2137.69380018893 73.6542296739493
2138.4254877587 73.6633166538693
2139.16392501144 73.6694819381152
2139.90147494076 73.676392417745
2140.64119299474 73.6823430993986
2141.37432276538 73.6849889537363
2142.10332466805 73.6868070008655
2142.84254176572 73.6968740535332
2143.57893279029 73.7144442809652
2144.32877273439 73.7372265564042
2145.05519895911 73.7507723216677
2145.78958078236 73.7586839428887
2146.38289709796 73.762555866132
2146.72932691771 73.765136406791
2147.47884249352 73.7690578725036
2148.73359233591 73.7766250635486
2149.46570262197 73.7839155216589
2150.21470926384 73.7903822006349
2150.95172023861 73.7926205500714
2151.69192984398 73.8042186110137
2152.40553486002 73.8170969890824
2153.11768714207 73.8238746012197
2153.8994391873 73.8345366370011
2154.63979112131 73.846787217214
2155.37687953858 73.8568923371433
2156.1126198334 73.8675010562272
2156.8459892141 73.8809160327532
2157.58968598731 73.8854575891609
2158.32622668112 73.8891217452201
2159.06848789609 73.9073002124122
2159.79116485962 73.9300926719122
2160.50755139597 73.948859792278
2161.29844761619 73.9644289208119
2162.03218533709 73.9755073690065
2162.76987284245 73.9868012510792
2163.51053927456 73.9988485327477
2164.05746974814 74.0061587922619
2164.31271852409 74.0104010257567
2164.56796730003 74.0146432592514
2165.72063496607 74.0561359858506
2167.18464405418 74.0582855754553
2167.93550593693 74.0572603472173
2168.67922739351 74.0554886414748
2169.41360103879 74.0609871085387
2170.15823114858 74.0748612192239
2170.90517172568 74.0898658721686
2171.64553418508 74.1034314192647
2172.37855912274 74.1148655810409
2173.12280120322 74.1203749903541
2173.8617904126 74.1297138169927
2174.59325798872 74.1420703722341
2175.33584018724 74.1561489680534
2176.09758746629 74.1709843726368
2176.84106009064 74.1862796296602
2177.58155642231 74.1920981981466
2178.29992478199 74.1957669616544
2179.03572463867 74.2070688073172
2179.80478085644 74.2211028801301
2180.55153045072 74.233379261418
2181.29536790666 74.2458841911851
2182.0068226655 74.2592291452557
2182.60468388567 74.2675048060948
2183.01038855123 74.2774811189922
2183.84385143648 74.289668416503
2184.98685250017 74.2985898930447
2185.70238988245 74.3125062670115
2186.47968528534 74.3270068815286
2187.22633461793 74.3377664676014
2187.9757452388 74.3483701899001
2188.7185484942 74.3551271127617
2189.434912582 74.3590769122184
2190.14361990239 74.3633711338304
2190.92064020345 74.3691428161705
2191.67637085334 74.3808561066751
2192.42021687546 74.3979592072378
2193.17127302917 74.4104609958043
2193.91556533184 74.4233233921613
2194.6531765764 74.4428621380596
2195.40496928233 74.4609923411662
2196.14092797865 74.4748576661194
2196.86605505347 74.4825222639253
2197.61918318037 74.4886777751591
2198.37706730538 74.4977127609592
2199.12526078584 74.5084418799433
2199.8744430695 74.522208183044
2200.4275649496 74.5321656159439
2200.69537614376 74.5389976327074
2200.96318733792 74.5458296494708
2202.44892878538 74.5802035490019
2203.58194688585 74.6019429090715
2204.33145527028 74.6086739048297
2205.06516734988 74.6055054987928
2205.8232546674 74.6054286257249
2206.56937407076 74.6105958080098
2207.31502589057 74.6166022016625
2208.04527200972 74.6273247504839
2208.77989131061 74.6377352526175
2209.54404512306 74.6498936691564
2210.28634862601 74.6656938686868
2211.03190022476 74.6779745354201
2211.76937642866 74.6829369223752
2212.50834737599 74.6869332404208
2213.27161310026 74.6862384626657
2214.02535700851 74.6802134237455
2214.73940308115 74.6829879482976
2215.43082391529 74.6898520445566
2216.21124504618 74.7004634270116
2217.00818597914 74.7099523783073
2217.73759912128 74.7205215288628
2218.47778069188 74.7336863659965
2219.23031193628 74.7409223181182
2219.83285648506 74.7443147513948
2220.22478177281 74.7425888718628
2221.27530278521 74.7527501943256
2222.21566762524 74.7761168435156
2222.95852551655 74.7913720262703
2223.69881292933 74.800591175164
2224.45661783121 74.8031228978139
2225.19767263907 74.8070415998365
2225.94400011454 74.8188814466298
2226.68047415874 74.8331909024578
2227.41823214758 74.8471526253662
2228.18501275498 74.8620048845754
2228.93781236955 74.8744828948853
2229.67414688388 74.886150745024
2230.42873899428 74.9027583708726
2231.17830351043 74.91342774986
2231.91075283244 74.920767028418
2232.6345194926 74.9343369999869
2233.36345891401 74.9458173807316
2234.14578042045 74.9546551291429
2234.8861927011 74.968920893503
2235.64590130438 74.9828362101808
2236.39436255559 74.9948405085779
2237.14793847407 75.0108866908208
2237.71981600001 75.0266891304551
2238.0144405225 75.0331152578558
2238.30906504499 75.0395413852565
2240.10142656791 75.0570798682764
2240.88120039941 75.0676952064605
2241.62005753088 75.073213676876
2242.36113243158 75.0807182477621
2243.12277307784 75.0968416221045
2243.86974407856 75.1103325707284
2244.62390579865 75.1275057518115
2245.36290923547 75.1454490712619
2246.10531204231 75.1535926897653
2246.85914452631 75.1546625638158
2247.59997302517 75.1582319109677
2248.36782348854 75.1581569700145
2249.09416766614 75.1562326214339
2249.8254345721 75.1528306890349
2250.62304657327 75.1563456077231
2251.37312709751 75.1575059948768
2252.12361519692 75.1632932948352
2252.86749488405 75.1791369201018
2253.61337789617 75.1957176410915
2254.36838090397 75.2055851652313
2255.11784220255 75.2167558296827
2255.68866198903 75.2267344747938
2255.96855990443 75.2324274882995
2256.24845781982 75.2381205018052
2257.90131161833 75.2384228558509
2258.86104493991 75.2397278112204
2259.61261343646 75.2483020222817
2260.35223326773 75.2589125799932
2261.09124777926 75.2682370581321
2261.8597579614 75.2773033661741
2262.60877920256 75.2817775116898
2263.35639921427 75.2851083607097
2264.11238703425 75.2873523331247
2264.86069376443 75.2930819037972
2265.60134753321 75.3047665514555
2266.35203701724 75.3149295991587
2267.09925109849 75.3246047672672
2267.84820771141 75.3339404818666
2268.55604434435 75.3393365611636
2269.26276675038 75.3345785315274
2270.1089349901 75.3325704033069
2270.8670861653 75.3491948030131
2271.61226065799 75.3699842019944
2272.35614234544 75.3818017067268
2273.11844957083 75.3987203746019
2273.86841882057 75.4101413187555
2274.61927136889 75.4216848076568
2275.21908392286 75.4365590813177
2275.59402832865 75.4423702623962
2276.64131626739 75.458644992918
2277.62857477405 75.4807023316271
2278.38419885142 75.5008428478821
2279.12993512683 75.5132115658712
2279.87902530767 75.5171240441929
2280.63490357385 75.5176362148967
2281.38375972123 75.5207631105424
2282.1414531546 75.5295020949693
2282.88704846352 75.5332786420244
2283.62953885663 75.5275145570157
2284.39672628915 75.5223876548949
2285.1527339848 75.5259760842085
2285.89481309056 75.5352994119563
2286.65520086776 75.549305256701
2287.41328016447 75.5630529747686
2288.15782384657 75.5785150212291
2288.89873740624 75.5920825859187
2289.64214100601 75.5997602972347
2290.41273648429 75.6035912232072
2291.16248137908 75.6096177691456
2291.93189469019 75.6159162199078
2292.68710868478 75.6224347571162
2293.2920300026 75.6261270407095
2293.66345525607 75.630873753028
2294.5041986055 75.6294208435427
2295.67338749562 75.6349942958761
2296.4500372815 75.6413925764441
2297.2040396479 75.6468552208223
2297.950255381 75.6526224213648
2298.67358269752 75.6540115231548
2299.41997610273 75.654615880572
2300.22319318309 75.6583237035312
2300.98090965028 75.6633731659205
2301.71267847958 75.6697315466825
2302.443804519 75.6743949673426
2303.23878078933 75.6694092292792
2303.99021657498 75.658388252062
2304.74268909575 75.6541359018666
2305.48669655858 75.6573493048421
2306.2371313868 75.6592739408999
2307.01571341726 75.6636759669659
2307.76480838508 75.6710497162485
2308.51702834629 75.6737426593328
2309.26946995266 75.6812759750954
2310.02853419252 75.6894573513124
2310.79224043155 75.6905934643544
2311.54547115278 75.6965099324956
2312.12432863268 75.7030208789148
2312.42204193185 75.7045946061057
2312.71975523101 75.7061683332966
2314.3591859687 75.7208593817768
2315.31196978335 75.7390949513805
2316.06559783494 75.7503731840795
2316.81391929522 75.7612578795565
2317.56215533214 75.7639749116237
2318.33075603318 75.7670556451725
2319.08198443409 75.7604883339739
2319.83194702639 75.7510585323249
2320.57177213626 75.7486795699586
2321.31575037738 75.7475755955957
2322.08965664591 75.7462855117841
2322.85019692973 75.7485407991031
2323.60875478817 75.7520045954266
2324.3420623995 75.7591771010824
2325.07984223482 75.7643419657059
2325.88252298192 75.7634409953469
2326.63843582925 75.7672094537168
2327.39635083246 75.7743164591468
2328.14616246453 75.7784255878398
2328.90301686875 75.7875101348746
2329.67046732004 75.7956924790718
2330.42829917663 75.7997990555169
2331.18400524093 75.8043018176141
2331.78260799996 75.8090847775838
2332.13813537803 75.8142958872993
2332.94740751761 75.8252010268122
2334.20726522556 75.8516273685462
2334.9658946338 75.8567337021865
2335.71394932829 75.8582911646566
2336.46951706129 75.863269587282
2337.24135394511 75.8642423329101
2337.99719884289 75.8664135704402
2338.75378487448 75.8699635137845
2339.4983556344 75.8742478116301
2340.24955393107 75.8797462342426
2341.01768069436 75.8907764890672
2341.7846996067 75.9014397847633
2342.54740362408 75.9098860612897
2343.28656950019 75.9231030448844
2344.03764046709 75.9304850010625
2344.81443942148 75.9303685742892
2345.56278614648 75.9268290702279
2346.31933167784 75.9274606256633
2347.0934952569 75.9295868844088
2347.84893928169 75.9320910008833
2348.62166528405 75.9410172563946
2349.37371234018 75.9462573691486
2350.12819474815 75.9496178364421
2350.72180166931 75.9512027973903
2351.05683318128 75.9542652414596
2352.01288800976 75.9674046658941
2353.07044539709 75.9820143235011
2353.84892371629 75.990506666212
2354.67848523634 75.9965792931812
2355.4332274523 75.9973174329447
2356.19855058422 75.9977257944031
2356.9573148972 75.9990793155938
2357.71528956285 75.9948141032259
2358.45774037157 75.9872412414655
2359.20525603801 75.9912344754271
2359.98325648081 76.0020946261789
2360.74150768037 76.0103558518445
2361.50192150778 76.0200696464577
2362.26891524392 76.0331947074307
2363.02877351528 76.0393244685806
2363.77712438327 76.0423988742978
2364.53685732823 76.0369278865267
2365.290459113 76.0292936582855
2366.03688926899 76.0252831154618
2366.79408003547 76.0313750269311
2367.57016436286 76.042227543985
2368.30508524821 76.0516254047724
2369.03881116196 76.062247587234
2369.70782094558 76.0739502683999
2370.08150950478 76.0818120731263
2371.13265547255 76.0789137185799
2372.13164860052 76.0891061752248
2372.89309156023 76.0990100775122
2373.64835600814 76.1093225706086
2374.40388291445 76.1155445915909
2375.16865765529 76.1218467957132
2375.93070760294 76.1240118230145
2376.6942849839 76.1239098232235
2377.458944694 76.1261215282463
2378.22456791383 76.1218305319902
2378.97178251033 76.1153497834546
2379.73437248434 76.1156674789211
2380.49959612836 76.1129150543717
2381.25093159533 76.1060791005727
2382.00602326997 76.1030875625904
2382.75268176603 76.1058029129598
2383.46991587461 76.1052300223621
2384.30983618527 76.1058800382799
2385.06178321965 76.1090540144822
2385.81672487239 76.1143079150229
2386.59516070193 76.1237184640425
2387.36152196192 76.1295699434219
2387.97118792579 76.1323927667897
2388.34172085045 76.1372310431689
2389.36155424202 76.1454866959862
2390.38726236087 76.1520023483106
2391.14614097943 76.1559940199164
2391.9131799469 76.16179080438
2392.6684686146 76.1680483863869
2393.42448886512 76.1666664324451
2394.19937475731 76.1631909706131
2394.95492729355 76.1640544419088
2395.71273087007 76.174400921257
2396.46467200833 76.1847031604817
2397.22165043398 76.2007930804871
2398.00349434741 76.2180983513993
2398.76657626125 76.2292216712461
2399.5357037019 76.2322526818414
2400.29984880685 76.2415925116116
2401.05595022132 76.2568274731804
2401.82219199992 76.2589337757273
2402.58282941448 76.2663623121226
2403.34989806091 76.2743033034176
2404.10206202024 76.2736321034433
2404.85510497993 76.2831186320094
2405.63035040976 76.2968128792548
2406.39976112914 76.3114433683273
2407.01244394802 76.3201495320004
2407.3850383508 76.3239077246248
2408.30141668242 76.3350676972862
2409.43525352203 76.3294748712522
2410.20693082692 76.3339711640346
2410.97178606297 76.3382742172552
2411.72835214233 76.3390696452434
2412.49061285119 76.3458941677589
2413.26068734935 76.3526678486174
2414.02659712332 76.3577979988639
2414.79710971056 76.3601322780653
2415.54613628093 76.3651399528098
2416.29416709157 76.3752106487776
2417.07037025712 76.3869933097544
2417.83402440826 76.3962886682209
2418.60000727021 76.4034968877629
2419.36209057524 76.4006438313614
2420.12713336005 76.3986611716757
2420.89905734475 76.3993399738041
2421.66456327568 76.4037679317869
2422.4276916018 76.4035345205729
2423.18405169148 76.3953515842856
2423.94598537492 76.390543289682
2424.71849554845 76.3895828559935
2425.3055661152 76.3909894113119
2425.61231131197 76.3917194002971
2425.91905650875 76.3924493892824
2427.75342534519 76.4109402040589
2428.54193573021 76.4244151293998
2429.30168035824 76.4258776569611
2430.06410215037 76.4269494903612
2430.81985678419 76.4377042860818
2431.57382865597 76.4501316760838
2432.34855854235 76.4566248762771
2433.12126312225 76.4590717726423
2433.88750688938 76.4614362968963
2434.6363741182 76.4690012023649
2435.39161113097 76.4814870723121
2436.17613124789 76.4943539654514
2436.94358647373 76.5031911640514
2437.70383337455 76.5047635473328
2438.46108357599 76.5077969279829
2439.22186763871 76.5212275201526
2440.00485075476 76.5307765794823
2440.77586112915 76.5362590172879
2441.54388358465 76.5399400362838
2442.296173786 76.5354847810254
2443.05563582024 76.5256765472793
};
\addlegendentry{GripMap}
\addplot [thick, darkcyan0101189]
table {%
0 74.2634622387102
0 74.27738658035
1.49089506000358 74.286951160205
2.24502338017571 74.2986993126723
2.98126286944561 74.3066936349668
3.71842110886121 74.3084537630039
4.11883342748883 74.3118504785356
4.42290728013405 74.3159365777779
5.29407053315458 74.3213824697262
6.64493627563721 74.3221036785268
7.40957351852201 74.3423201941766
8.15037520504378 74.3566057015919
8.89721472138854 74.3694048667419
9.64852917385126 74.3816500809194
10.3831994278314 74.3915459056376
11.1347450999258 74.4015130265136
11.8689852187947 74.4059369292068
12.6154060855229 74.4101448450619
13.3525997664899 74.4285291027279
14.104165135899 74.4483272755848
14.8317921069639 74.4638551403055
15.5683968114898 74.4773812229793
16.3032999097615 74.4868980923131
17.0529403349928 74.4886533230805
17.7983060522954 74.4929327807678
18.5474079721589 74.4976449941325
19.2714368851715 74.4940213621112
20.0174739397082 74.5079711080145
20.7437761038999 74.5227534088154
21.4957833754995 74.5349293952977
21.9086384221112 74.5426983694096
22.2221132501631 74.5494853370698
23.3832611641164 74.5537369533765
24.4696921806441 74.5541650098241
25.2148107289295 74.563513337261
25.9501630926167 74.5722541372153
26.6898625761862 74.5821599407908
27.4359448330286 74.5931873091343
28.1650428429478 74.5976466487512
28.9127827035498 74.6020608677592
29.6583125961045 74.6115699407156
30.4006031759871 74.6167467785955
31.1384229784989 74.6123500947105
31.8692775326368 74.6178236201655
32.6218435352501 74.6231481208404
33.3681228009907 74.6268819131442
34.0967012156361 74.6367324474955
34.8441447081997 74.6433741981797
35.6011246361998 74.6448674009293
36.3337387541423 74.6524635925787
37.0744850723962 74.661602432519
37.8228029962191 74.6740239061287
38.5697619033001 74.682819884624
39.3112886891162 74.6918448904675
39.7191308071017 74.698510078579
40.0347216996347 74.7044024167088
41.2214481247855 74.7101069712261
42.2907607127569 74.7217804837978
43.0350847637137 74.7269163862393
43.7665183955061 74.7269129353745
44.5166300876678 74.7370793428694
45.2616792011347 74.7439037462799
46.0130662934204 74.7491753839673
46.7523708251897 74.7477345826421
47.4896019174894 74.7482672752546
48.2284128970002 74.7450750079371
48.9721779084553 74.7487760549901
49.7184449122893 74.7638556155173
50.4670618170726 74.778685804031
51.2044367300495 74.78481217796
51.9494796320232 74.7751755659829
52.6845889982157 74.7808248939241
53.4388036898493 74.7877076492921
54.1871788759884 74.7902216805784
54.9195614223995 74.7947152687638
55.6629142129824 74.8024163631784
56.4043416890912 74.8027148543035
57.1432909794708 74.8063981737304
57.5874493466863 74.8105852273329
57.9445134662055 74.814557646834
59.0801169748782 74.8249172257725
60.1081414609617 74.8301281050736
60.8591300669993 74.836175443759
61.6213119604989 74.8529693006341
62.3667790128051 74.8687839294461
63.099595386678 74.8753420021125
63.8372159278262 74.8792253164356
64.5795668005476 74.8868575482865
65.3020342701698 74.8891362903898
66.0706917775025 74.8895081470334
66.806573451338 74.8922159675018
67.5481104048373 74.8959991282111
68.2950197975877 74.9021361190201
69.0381808857164 74.907206598004
69.7787466471931 74.9167353997934
70.4905225228375 74.9253159712623
71.2549816574875 74.9458997831135
72.0224344676865 74.9546134436784
72.7722485527787 74.9670939880256
73.5173161383012 74.9769856872417
74.2463235881836 74.9812064501933
74.9910354192379 74.9789252185308
75.4406077469294 74.9824494375189
75.8059012320545 74.9879902222853
77.126356511302 74.9984752748985
77.9795298056437 75.0110233990204
78.7210954637525 75.0174868531226
79.4667387621657 75.0069626927102
80.2063769524957 75.005647024354
80.9441476574298 75.0123635474737
81.6834749791671 75.0137440456866
82.4263271694884 75.0151627650381
83.1708528567254 75.0209064394821
83.9309821192599 75.0337935194469
84.6650347226553 75.0445109667834
85.4231370205875 75.0476119732343
86.1596538310777 75.0536767490546
86.8986504048662 75.0587048903781
87.6291518337107 75.0553249100693
88.3818217334866 75.0677126337819
89.1281941913085 75.0874631812879
89.8734860249132 75.0994300432638
90.6138190828825 75.097793272502
91.3465237235256 75.0950361517641
92.1002919750667 75.0955065699074
92.4903285649533 75.0937753512672
92.7727230985568 75.091331861782
93.2857502396576 75.0927998429182
95.0479698388955 75.096011215921
95.8092708474344 75.0883006040931
96.5515391782946 75.0847815484971
97.2991137311106 75.093581720454
98.0512949968942 75.0969387298887
98.7801175341622 75.1001828411455
99.5474058125862 75.107784836322
100.303824106189 75.1228881290858
101.05293948303 75.1361709811148
101.790394566187 75.1448167277937
102.532663429431 75.1460311345563
103.291373946004 75.1457072088469
104.020401629696 75.146117940079
104.77487838606 75.1511901462773
105.520433594432 75.1622424663165
106.244859538638 75.1679270862858
106.994051473049 75.1770064964638
107.744902053951 75.1887156521847
108.490655873333 75.1930883982261
109.23581257124 75.1896916594205
109.993105935251 75.1899465156845
110.376826972606 75.1913667534661
110.662037456058 75.19276087966
111.436475720956 75.199825845763
112.948593462978 75.2051496938888
113.699568693369 75.2019196624797
114.454326129957 75.1991231028785
115.207554817444 75.2121628913505
115.968957952497 75.220837709125
116.705011495153 75.2352434438639
117.429734213199 75.2481535451403
118.18979822654 75.2527699994022
118.941880018324 75.2567356283622
119.685054106857 75.2594010935488
120.436341230809 75.27086716489
121.187088160174 75.2791073616324
121.926576167076 75.2954905529752
122.668927995332 75.3063837935727
123.413898289182 75.3115536004695
124.156590863823 75.3108372179648
124.917820540031 75.3194277202438
125.673347973193 75.33176646849
126.410891810674 75.3388687156793
127.15014909958 75.3489291035836
127.906571988543 75.3622592801547
128.3200623281 75.3685788518241
128.63870591177 75.372830132953
129.880692283363 75.3842522626544
130.901429016937 75.3894092895682
131.620192832962 75.3940271897388
132.362555381726 75.4034604857603
133.119855738694 75.4117043856285
133.876969506384 75.4182820592858
134.613127111859 75.4281572008394
135.367766093091 75.4389768669185
136.131036041299 75.453814459691
136.880266831677 75.4592870681923
137.622419395055 75.4633225001508
138.376880671739 75.4767254642847
139.123185441117 75.4890051398025
139.870892525009 75.4932842810943
140.614076450609 75.486676176044
141.359358818715 75.4841758262396
142.105993715464 75.4832818404333
142.86374290313 75.4947231784452
143.592194644046 75.5066209371747
144.346763193315 75.5156063423955
145.097992363294 75.5267115143678
145.853491597749 75.5441631299232
146.251904519644 75.5500582099796
146.548625010592 75.5522548284055
147.383941345719 75.5574817082722
148.833677290831 75.5578982705182
149.586333212889 75.5588714715128
150.354503718559 75.5699289716589
151.09944384454 75.5724564012646
151.84208610838 75.5772736815224
152.602660793178 75.5888757831843
153.344221343115 75.5970644803242
154.098261868612 75.6013222544276
154.82276241313 75.6057839071515
155.587347718157 75.6019311726976
156.345500884496 75.6146701209044
157.082531887565 75.6294604590598
157.82656975611 75.6382001852078
158.562421542317 75.6435574177264
159.326938918162 75.6475357225887
160.078354466435 75.6509690237104
160.82378676831 75.6574933928405
161.575509212869 75.6730063100228
162.31652398158 75.6872077369198
163.078478541824 75.7109009468265
163.830187082322 75.7215556567939
164.268973195164 75.7228815633817
164.618430159542 75.7228541367385
165.83216971924 75.7302641502189
166.82315774792 75.7349316130222
167.575367889621 75.7402219595438
168.322221369053 75.7405750617621
169.081958890691 75.7514940675539
169.844908711111 75.7678454146529
170.595338995628 75.7781285398744
171.331826244534 75.7911660740514
172.083815051021 75.8003510829017
172.820972497033 75.8139737873569
173.594390312842 75.8284602483298
174.338064938968 75.8372831959859
175.085251571685 75.8290951522549
175.840924556489 75.8244558631054
176.566613603588 75.828238185893
177.310989621343 75.8396579163133
178.075361539371 75.8468752170865
178.849850217188 75.8652001623082
179.593442192048 75.8766275946219
180.341441323051 75.8896058906348
181.102884733042 75.8899615289805
181.844198315788 75.8913240571233
182.334656257933 75.8965803875396
182.751406866128 75.9026574924657
184.075706268462 75.9251164003227
184.837175724781 75.9270903486203
185.598281721661 75.9368489295595
186.35369009791 75.9388712326677
187.108434750546 75.9369034577184
187.866562085337 75.9362401200935
188.619441154543 75.9305557593439
189.362255975401 75.925205657358
190.094791505128 75.9202723307201
190.851147788986 75.9103889868696
191.602051902722 75.9040630641299
192.354786029402 75.9041632501517
193.108874026413 75.9066837473157
193.86085823874 75.9113818576966
194.542838075405 75.9075860072303
195.33027439997 75.9035064201125
196.113823045545 75.8934386117513
196.873938215971 75.8878743334078
197.626815428616 75.8927590609223
198.377757278963 75.8934691096465
199.120671237846 75.8924456346715
199.556148871656 75.8941139640034
199.900134810955 75.8964566808558
201.122213135575 75.9122282514525
202.12261100772 75.9246840877215
202.882018952498 75.9314196735459
203.639354330137 75.9308091895641
204.390564007023 75.9317557399281
205.138887002332 75.9353963148313
205.881722479526 75.9361283352042
206.645763640365 75.9410897230326
207.391141207754 75.9437988455954
208.168322094875 75.9443898282852
208.908572187838 75.9469093876518
209.663750523542 75.9471169808528
210.428162819886 75.9426959676624
211.178198829273 75.9391430279234
211.930758752892 75.9353871701423
212.688986731223 75.9239771093558
213.430695266623 75.9167814529802
214.158600903432 75.9090416053445
214.911588981167 75.8958838035222
215.681194523056 75.8884771060101
216.437800172932 75.8833641268033
217.195824801469 75.8813218286209
217.940140997627 75.882745004509
218.341944889981 75.8836561376792
218.63942132259 75.8842348745686
219.486498923631 75.8931912145905
220.942169081785 75.9021419830339
221.702028130518 75.9040771694812
222.458936156376 75.9007540092479
223.210612553837 75.9010607237994
223.963373407615 75.9066025007622
224.709433321094 75.9072749520091
225.473829928561 75.9090315838409
226.205832276675 75.9044768462719
226.975158344765 75.8978350384016
227.722907388184 75.8968138360932
228.470339713026 75.9080984244165
229.236833242997 75.9120738352289
229.998345473169 75.9073229873509
230.744444195906 75.9050974989575
231.497631770621 75.9052677851991
232.256361474066 75.9048352552493
233.012263784035 75.9011891026444
233.744384005452 75.8991278027322
234.498828749543 75.8912800522902
235.264619020802 75.8847928964477
236.008535369107 75.8784675752416
236.403526292417 75.8762139600036
236.692960737531 75.8750502356748
237.184451691051 75.8733970700375
238.937168205908 75.8748449266191
239.782080848412 75.8828997851078
240.543865469052 75.8784760394816
241.280862657866 75.8700849321796
242.038801589517 75.8620183146885
242.815275546183 75.8658314256693
243.556371889463 75.8609022025618
244.303662073798 75.8503592737425
245.045069319968 75.8523364791153
245.807508272838 75.8506899957562
246.563296264295 75.8509200395172
247.316606308265 75.8478119623423
248.073827197212 75.8536266232775
248.816806012339 75.8586866603174
249.596183321702 75.86490874895
250.34704184722 75.8628949886995
251.096542745335 75.8526692763856
251.84610532871 75.8473959944603
252.586175636781 75.8448802863455
253.352454256756 75.8492200818892
254.108830610791 75.8487607436308
254.509638554247 75.8484667631983
254.804116290598 75.8486326908202
255.537686040815 75.8460455212293
257.103904007423 75.8347712908484
257.882670980993 75.8434471063488
258.653770329574 75.8484916073655
259.405584599811 75.850272138268
260.143552912903 75.8540398990887
260.913298234076 75.8608611545835
261.677967982585 75.864334145798
262.438990192062 75.8685504859455
263.202697730523 75.8785093897133
263.966820728616 75.882783417984
264.721208666408 75.8796787612319
265.46695894646 75.8801528635956
266.224428366883 75.8700508616287
266.97943754568 75.8576337279953
267.720767632996 75.8550293218577
268.488883902485 75.856868099686
269.261010581546 75.8560978029047
270.003795421329 75.849607606057
270.756491574031 75.853827706706
271.526978067234 75.860150380617
272.276152356478 75.8598869305618
273.026413258364 75.8566075501218
273.44919231177 75.8536139519639
273.771872074425 75.8507752720682
275.003519783243 75.8363739810613
276.036871032309 75.8284930636073
276.798408535481 75.8320578839808
277.549241512432 75.8287380649461
278.315716882402 75.8340707609418
279.078244689351 75.8446594676814
279.828905278578 75.8538384315352
280.589776183548 75.857881776798
281.350742091169 75.8581161550569
282.120671211387 75.852889370131
282.880079893803 75.8472695286333
283.617973901465 75.8464052771439
284.373195127028 75.8434707663524
285.128242721938 75.8407399864701
285.886109095096 75.8409261534873
286.658655948242 75.8389001543456
287.409500841983 75.8363259700913
288.159387218575 75.8364331509799
288.91542027516 75.8374264304121
289.673663745019 75.84512406737
290.418772953105 75.8569114027032
291.18167790219 75.8558712911703
291.625166084572 75.8500686410051
291.968517384255 75.843932157268
293.245487895273 75.8253784317425
294.195061737891 75.8216755481745
294.96255623394 75.8181125853749
295.715716035274 75.8118788670792
296.470718121286 75.8165450755824
297.230156322144 75.8216126060945
297.998392654046 75.8124270629735
298.748042047592 75.8006748691329
299.500441516025 75.794284481452
300.253168946985 75.7966047766607
301.009281878452 75.7947611508344
301.736213688762 75.7798579587424
302.504294159096 75.7680404877016
303.271997056814 75.7715843409379
304.035612633402 75.7696073722312
304.784885785648 75.7600485637694
305.541932186255 75.745674223039
306.292584799869 75.7303423716621
307.044256096987 75.7164028543584
307.799168436969 75.7075981727502
308.571485084508 75.7118932980355
309.30640797834 75.711615931186
309.705317783923 75.7113270498194
309.992989041531 75.7115668977161
310.503256796151 75.7098926915159
312.238046531895 75.6881628148609
313.097023903917 75.6763394383657
313.848722747664 75.6770960048615
314.602024590301 75.6791375068925
315.348446571288 75.6796889408733
316.103025901665 75.6772252001566
316.870333405804 75.6832505700404
317.632332411631 75.6844374835423
318.389477146523 75.6830448676446
319.12948941846 75.6807066154986
319.896688264599 75.6836790199333
320.627757336338 75.6733419577378
321.387146832651 75.666987948106
322.150300707473 75.6515821065621
322.893466914989 75.6410659006052
323.645361303189 75.6391578250996
324.390607138923 75.6441009897148
325.154675209461 75.6393495919812
325.914454429953 75.6345954769548
326.669105797436 75.6270641336992
327.419375517347 75.6179846170589
328.159765434196 75.6126724889164
328.568003255834 75.6103140921987
328.865195235897 75.6084523342018
329.644866954152 75.6010105117872
331.171945469161 75.5861846687668
331.942467290372 75.5748471223327
332.692408051353 75.5706397677157
333.444872149173 75.5679262404812
334.189463813305 75.5687829431581
334.957240015692 75.5765714838082
335.691032946061 75.5817807593327
336.457497443566 75.5908665161183
337.205405280598 75.59310906826
337.958476525664 75.5926574473977
338.707731029565 75.5880378572124
339.439616353374 75.5883746807461
340.199420570918 75.5846799264647
340.961605600125 75.5834572493096
341.710324928954 75.580920378755
342.458853273711 75.5816537870087
343.197825041422 75.5761122106903
343.951239736817 75.5595674213318
344.703129968998 75.5589089440337
345.45434109218 75.5609977296918
346.205307403269 75.5573854337141
346.944790827539 75.5474454294128
347.342788774501 75.5420060852129
347.627013622918 75.5380483832546
348.132122395302 75.5320682437396
349.854054892599 75.5197672975456
350.695598457078 75.5222697634606
351.46092350167 75.5147000486497
352.214436137717 75.5051067941726
352.962760256266 75.5002915287468
353.702311339926 75.5021878440661
354.436044500538 75.502988626167
355.195803572679 75.5091242447926
355.949554494733 75.5142703667177
356.697065795101 75.5105720967768
357.443115912792 75.5065964120222
358.207276919347 75.5082471059073
358.943400957509 75.509074601405
359.696354946486 75.510020389331
360.441854610041 75.5151529565517
361.203993634353 75.5174320763497
361.948243985707 75.5138115172432
362.68213034118 75.5103315893032
363.428483283378 75.5088685472951
364.189959538877 75.5054438860621
364.922037771306 75.5010098254737
365.36742630441 75.5007959609401
365.725248732458 75.5018177932153
366.953310020604 75.5029547953056
367.89831128928 75.499085898184
368.650809022273 75.5008665059984
369.379831988096 75.5025794074517
370.135377340471 75.495894934045
370.884937364755 75.4898313632206
371.64361612945 75.4838740049949
372.378872664008 75.4846304656461
373.132262757679 75.4835504658848
373.869621368148 75.4808616190043
374.612700424946 75.4861220523906
375.356171825915 75.4858888654011
376.106438513928 75.4943746997268
376.868711124592 75.4974161999549
377.599577561919 75.4989790470457
378.338125865106 75.5025631210541
379.079814543366 75.5059125201781
379.834674419493 75.5175846650265
380.562255695507 75.5308672231834
381.310098847734 75.5367855056709
382.058277380462 75.5525162100272
382.801692221058 75.5655844686583
383.218531046946 75.5698154067414
383.537569568509 75.5721710228036
384.773129618458 75.5831978635453
385.782618260783 75.5869958576162
386.516016831847 75.5987118233034
387.275487125336 75.6125293161847
387.998050375018 75.6236197567523
388.74463561904 75.6324293174764
389.507131210796 75.6345246547936
390.245714196459 75.6329144015275
390.985549352657 75.640192242066
391.711784577644 75.6467413989225
392.463860719001 75.6397707545192
393.221155361849 75.6363849450194
393.952578108904 75.6353972087646
394.70917109953 75.635078436907
395.455572726219 75.6323786479932
396.180492833647 75.6213433439746
396.916604577044 75.6119770849379
397.653659573132 75.5997063382422
398.393410140863 75.5956014142393
399.123469211664 75.5895789787769
399.868725846154 75.5900793979731
400.609979484996 75.5919328963529
400.983175719498 75.5961887415581
401.247928839626 75.6010871029977
401.512681959755 75.6059854644373
403.320289150565 75.5982231764618
404.30158540487 75.5878822041263
405.03793373723 75.5763635587965
405.774548494827 75.5651478734816
406.500219667834 75.5516491499508
407.263402103567 75.5355071494752
407.994371691268 75.5287293804147
408.728517068791 75.5263186748314
409.468449318656 75.5271106599014
410.197006766025 75.5268928062282
410.950533815847 75.5232283096863
411.696054460538 75.5197841280488
412.433642731405 75.5133354675187
413.159174967994 75.5097065421401
413.877609733499 75.5001875208509
414.61982710519 75.48806199943
415.356087675227 75.4816932088782
416.08849998379 75.4796639703554
416.83405553888 75.4872405800986
417.578252842096 75.4993547559713
418.307928158544 75.5049553524982
418.701896748997 75.502309564843
418.995225083889 75.4980530421495
419.908072972619 75.4857379067225
421.223631741537 75.4689943328762
421.97350272929 75.4613682110022
422.704649331699 75.4546396862409
423.439897341624 75.446566516921
424.174636276569 75.4320707298053
424.887539154802 75.4250528112599
425.630593641933 75.4286918286972
426.370471132088 75.4243355734152
427.100535109579 75.4073300024794
427.831631561457 75.3947336517988
428.551625819456 75.3812394368054
429.297926921888 75.3695073427465
430.027869131076 75.3616158736473
430.754690911137 75.3573548629795
431.496575610228 75.3525215898884
432.210911860883 75.3506062002142
432.949390573918 75.3446730261247
433.695319262269 75.3342468867321
434.416023018909 75.3191215746684
435.140459523407 75.3050653757111
435.859436269279 75.2883266185049
436.289929553189 75.2750512129086
436.622775705558 75.2629352464003
437.710834553117 75.2437045194339
438.762297378441 75.2195243012267
439.495368926135 75.2042325206731
440.23749140563 75.1979989483076
440.968669545794 75.1958195242366
441.703519454274 75.1803465111387
442.424745187938 75.1677449153999
443.166190836252 75.1560720567384
443.888846773825 75.148005142448
444.624079347006 75.1383598730843
445.343169298714 75.1308582653177
446.077638457491 75.1227080179504
446.80931570955 75.1175670241789
447.525760269205 75.1145239444182
448.24989850974 75.1033112968248
448.973801907016 75.0880519222225
449.704613691481 75.068137283385
450.4158041542 75.0627033937999
451.148307500348 75.0609613017641
451.876041132002 75.0580886126863
452.601703318229 75.0536417824133
453.322916299787 75.0407045863106
454.050105937878 75.0323333040729
454.493014723128 75.0247026827868
454.852034518231 75.0167841064822
456.131726310924 74.9899336404761
456.951450648664 74.9827562371185
457.663737333772 74.9818956077662
458.397225929429 74.9774507056312
459.127336851053 74.973934263882
459.851126302314 74.9713617369022
460.581600722871 74.9637679274791
461.295126099218 74.9583667766176
462.030419047246 74.9436776821151
462.757711605042 74.9265410051698
463.464243465849 74.9136785773926
464.20246349382 74.91438681899
464.92654505895 74.9061660228445
465.647680370669 74.9081464811672
466.371024631439 74.907601973697
467.09111723476 74.8946168009551
467.827406542731 74.8777998753739
468.529593194054 74.863162570387
469.254318894487 74.8511892032383
469.986460185532 74.8354361812315
470.705795259393 74.8199943955036
471.081263407225 74.8111073623203
471.349699050215 74.8038382070446
471.755788101309 74.7919868667062
473.427656185751 74.7493647119487
474.323280920027 74.7290074753749
475.032093933669 74.7098748285907
475.739335487865 74.7025908889015
476.46498402448 74.6894844036129
477.192678615446 74.6738924623718
477.912366496109 74.6530489621511
478.648215387111 74.6396080951116
479.358272190678 74.6220329259433
480.068548746896 74.6031111406062
480.795064709526 74.5894502790207
481.516435583434 74.5844457998076
482.23647266031 74.5738444263226
482.94235642058 74.5737100928807
483.668481271017 74.5672606697631
484.388515658056 74.5492917394101
485.105813391052 74.5351048898345
485.822740025177 74.5177490101922
486.534042158104 74.5126094306147
487.261677741665 74.504543028858
487.985935697704 74.5019436733296
488.699785354804 74.4911354243897
489.183584557035 74.4783689673283
489.604566289483 74.4657754173674
490.672436401175 74.4320782821663
491.569620462866 74.4006845423448
492.288435022531 74.3872962263846
493.01624519463 74.3761133804977
493.736395780395 74.3613717616998
494.449605594538 74.3503200021995
495.174521466036 74.3375198964028
495.896408915445 74.3234903053957
496.608757695642 74.3145296367603
497.329958263527 74.2981455969527
498.039065963086 74.2933137295706
498.749948271465 74.2833236905985
499.478401560883 74.2691964975999
500.183342786639 74.2522407024638
500.878717073368 74.2316306050954
501.60089606239 74.2199122108408
502.325605545346 74.2094975771637
503.034505330618 74.1938915466243
503.739180539472 74.1750863332909
504.442823060528 74.1523683791492
505.177000290886 74.1233754523564
505.883224605199 74.0905495614256
506.320618529643 74.0767341434102
506.678806298862 74.0680285978565
507.824146650954 74.0279729075472
508.707957573433 73.9938857844259
509.439333608387 73.9796220763476
510.168387659729 73.9728050515682
510.876744781209 73.9454631281139
511.580208425204 73.9186422311952
512.301705084898 73.9016750813092
513.015827697413 73.8931984242226
513.728808671807 73.8765218408495
514.43024864599 73.8602375319597
515.131340441224 73.8553442835192
515.845331050174 73.8492274476915
516.564377196342 73.8352796619038
517.283913485811 73.819679376523
517.989568698052 73.8031556239716
518.70301346883 73.7910413759691
519.423593912888 73.7840567399782
520.134282469997 73.7723521389826
520.846262453135 73.7541972831718
521.546290702821 73.7289941647076
522.259774534714 73.7166649933774
522.961388893735 73.7073594358157
523.381699755116 73.7018859599844
523.716651800048 73.6975173670166
524.899173457217 73.6679650688887
525.790300412557 73.6486135134678
526.505468587643 73.6351061757201
527.215974479388 73.6223947354461
527.926137168758 73.6140588304811
528.63485093482 73.6003257218504
529.357388935979 73.5866828235442
530.062575208116 73.5831493157451
530.762561243494 73.5682102328545
531.46473154779 73.5430833562001
532.17299616624 73.527429337231
532.899818704569 73.5216925768218
533.594938616969 73.5158014250072
534.298693581518 73.5114026002349
535.00606496682 73.5004264076593
535.7105169017 73.4879733340148
536.408356111623 73.4857107456102
537.127535126925 73.4871613540628
537.84880494108 73.4845274739796
538.54511455698 73.4729088068574
539.250094096918 73.4599290362278
539.63606094111 73.4515452934328
539.920280861909 73.4443167071331
540.797921102467 73.4272849106525
542.065083202412 73.408539398413
542.784915417784 73.3979933950273
543.494783076313 73.3907387870426
544.204615817312 73.3838879187225
544.918686559305 73.3684428924207
545.616195712702 73.3448060847847
546.315688506552 73.3313325494566
547.00267689212 73.3181743774554
547.728787428851 73.3056918406975
548.44140135967 73.2977452153362
549.144123355539 73.2940434671468
549.838896524573 73.2782002741419
550.529233715332 73.2598380378199
551.245043393627 73.2429303420323
551.949697894503 73.2263724368755
552.652568350373 73.2097228472781
553.357356353151 73.2014807521239
554.076887582848 73.1971872424702
554.780156337848 73.208736770407
555.483021976519 73.212779349515
556.18735538263 73.2094152104025
556.572607403458 73.2016674447255
556.859753712256 73.1930722639742
557.702976850842 73.1788740929041
558.990684929702 73.1481063946959
559.694117442379 73.1304201759747
560.395366462302 73.1147862454588
561.104019687161 73.1019569365807
561.815251959246 73.0868419507565
562.51088689996 73.0709894377235
563.209446665971 73.0537569476375
563.916854795962 73.029893521058
564.587111544706 73.0102004038237
565.301979300869 72.9854913808992
566.012338634187 72.9588851178971
566.722723016018 72.9397607136774
567.429484588725 72.9198841452977
568.110630937626 72.9068888528731
568.813611902636 72.8943832126203
569.531856027249 72.8829089143705
570.235800745472 72.8604664885219
570.920498012315 72.8458726304626
571.609965625772 72.8358875981134
572.312716249808 72.8179632084065
573.029099398996 72.8091295188246
573.405222182886 72.8051987585896
573.684285324854 72.8017453088353
574.749872572976 72.779581069149
575.813752363341 72.7571791615406
576.533332272554 72.7446937830874
577.219706243672 72.7286991883292
577.917932128904 72.708150010173
578.62663941543 72.6917734104862
579.334606045747 72.6852374883392
580.016996345662 72.6669484608548
580.721759568408 72.6637320858898
581.428176790127 72.6532738743277
582.100425203961 72.6374083730404
582.808813742215 72.634801756052
583.512621973322 72.6258272677954
584.208462925245 72.608050663185
584.906503951697 72.5900435759129
585.596871289047 72.5764033038815
586.304461929766 72.5577603664298
587.006096915357 72.5439454806388
587.712471395126 72.5305003429825
588.399460856389 72.5099559906438
589.107689742199 72.481088445596
589.797331009012 72.4560219119304
590.166420404947 72.4424694506631
590.439220070446 72.4316982520055
591.185820072113 72.4248397901884
592.379513132927 72.3946472318415
593.267279509139 72.35659028452
593.973543552223 72.3183222390271
594.661339531846 72.2767582698096
595.355638595609 72.2495336368683
596.068560120541 72.2273211261245
596.756215554235 72.2053408040107
597.460716405102 72.2013743858688
598.146950744221 72.1954532261832
598.834371272457 72.1729805328599
599.516469897587 72.1524093895455
600.219935469858 72.1360758757229
600.918133841734 72.1210659636364
601.612592270614 72.1116543894241
602.309102899436 72.1025023043648
603.011950727623 72.0861028716415
603.703786030321 72.0750672672522
604.39610939123 72.0551131244643
605.091229744024 72.0299022697155
605.787150031299 72.0144055721622
606.492934220772 72.0017353539947
607.184907405862 71.9904416220053
607.613022915794 71.9803596097481
607.961548300282 71.9705085442795
609.11118516978 71.9377915870296
609.949404462352 71.9088682604751
610.656513117447 71.8882484191147
611.358033310588 71.8532735460563
612.038250740334 71.8329896636247
612.747783748082 71.8218537789641
613.445612882579 71.8043801874593
614.128561709718 71.7909979775946
614.820357464061 71.7680015469347
615.528498590227 71.7390169554251
616.226359130545 71.7180963380499
616.911537165277 71.6806863672239
617.594569658954 71.6437033462914
618.289496821712 71.6117068052718
618.993644159074 71.5925151176751
619.688709642747 71.5621718992545
620.382168211082 71.5228120526739
621.066085852817 71.4972552139889
621.762337295601 71.4527322656514
622.452023976957 71.4165552344675
623.134082139006 71.3810446512846
623.829742197343 71.3459736852987
624.257919078155 71.3344094781492
624.606066113246 71.3297114729383
625.694616245736 71.276892678957
626.600457392322 71.2177225626352
627.290202226076 71.1800103903008
627.977260296918 71.1510349328702
628.669263283471 71.1151795733367
629.363071014247 71.0698428820076
630.054691308675 71.0238142193852
630.72576644984 70.965144774143
631.431513643034 70.9173960710999
632.107461950471 70.8663380187021
632.802771476179 70.816392204369
633.495828679048 70.7682369532963
634.172638213171 70.7146507198518
634.880480736317 70.6568747897168
635.565358223507 70.601628449418
636.247577590028 70.5411560041672
636.938428355263 70.474426561722
637.631119464337 70.4225879163481
638.306805374483 70.3720110297271
639.002017521175 70.318710339142
639.677841706423 70.2587233363581
640.046970538952 70.2289986739121
640.321107785964 70.2078737021412
640.878130070486 70.1648450085889
642.264864903045 70.0222459612282
643.100224768991 69.932975467084
643.780300651659 69.870233146933
644.451336339606 69.7990276595071
645.141819987991 69.7214713278375
645.809580969774 69.6457923210377
646.517211076922 69.5609329186511
647.213845912934 69.4871874694806
647.892679598865 69.4219289352982
648.573047709963 69.352513639447
649.258488445054 69.2863113399367
649.9431005024 69.209329760171
650.603580517386 69.1202221359796
651.290804377623 69.046152063459
651.987237983747 68.9668781331304
652.668188177491 68.8688596193997
653.34768540166 68.7696374060612
654.029788051081 68.6800481920137
654.689259880223 68.5799344655687
655.383469538755 68.4686538791244
656.045221166063 68.3605779846679
656.425000838307 68.3039544875246
656.699058591425 68.2605780313435
657.469345024006 68.1480491790046
658.764030266378 67.9524214757747
659.46304946641 67.8398167495714
660.145852014365 67.7186982410038
660.821795548973 67.5845230653401
661.493577192242 67.4536032361628
662.165440782214 67.3194282521082
662.851797945189 67.1897078790229
663.5108015437 67.0569423818412
664.1948115199 66.9070773187831
664.848314035779 66.7551016807973
665.537041805246 66.6008498563264
666.207553152081 66.4554295347127
666.883225660336 66.3080789732558
667.552779488863 66.1321418851493
668.219996442637 65.9549869748756
668.885260374358 65.7700901429047
669.554315388535 65.5972523004284
670.235588451236 65.419503155445
670.901374519212 65.2382452065092
671.580021439835 65.0587665470993
672.24754780614 64.8763483910441
672.597960133974 64.7784683043511
672.848796977452 64.7036821001082
673.248906253673 64.5878168863021
674.782742110519 64.1129155170639
675.605302708227 63.8323090419943
676.261943471512 63.6190216672379
676.926058614806 63.3906502888831
677.59244263513 63.1529734177061
678.250701502133 62.9199660702107
678.926391803581 62.6816073087283
679.593726707398 62.4348609110545
680.259914139936 62.179579476186
680.919304612093 61.9066841182158
681.586143973143 61.6456659716972
682.248421459129 61.3640813786057
682.900949015537 61.0698526327047
683.563373383921 60.789263100803
684.232032430758 60.4888584360098
684.888198999843 60.1789217359092
685.543913264619 59.8606807186024
686.208055551764 59.5498930318785
686.861711616303 59.2228298019155
687.5181711412 58.891650038701
688.16282382604 58.5481977070996
688.548383949298 58.3540731014243
688.844837313277 58.2013493724988
689.622405717879 57.7966877202573
690.78780813846 57.1501391504024
691.449367294341 56.7885508109878
692.098574800475 56.4192687654347
692.748833078286 56.056740365378
693.408386755388 55.6626523628707
694.055229150239 55.2623420222118
694.68704854472 54.8477904546074
695.341570933278 54.4390655156973
695.990070490339 54.0103716818514
696.625631368913 53.5971721173814
697.273244836901 53.1605888177172
697.925837304675 52.7363385438589
698.567253225179 52.2920424676135
699.212891766076 51.857738523332
699.851067415818 51.3983025702843
700.498009252769 50.9510473735518
701.126683382724 50.4869974408204
701.769588128082 50.0108260379182
702.408223501897 49.5142158452003
703.026585248822 49.0384084441784
703.673172719671 48.5166625642309
704.005226980465 48.2545578671022
704.237001797006 48.0698957588179
704.493387490373 47.8657916295147
706.110422808772 46.4985970353638
706.851967811194 45.8514651566361
707.468777315581 45.2907573318975
708.112816374591 44.7424217840777
708.744325846719 44.1734409881635
709.375286283768 43.6028666171101
709.988291233705 43.0277701836299
710.624849206913 42.4180494753175
711.248927237442 41.7844324081646
711.871829475508 41.180257804339
712.450881352778 40.5675786729487
713.087724193491 39.9393930367898
713.709671222166 39.3080971959718
714.346914121066 38.6578501618062
714.964729395262 38.004082844703
715.582207408918 37.340847223902
716.194908387524 36.6682729143684
716.817814744831 35.9901701896303
717.425384825384 35.2778234114777
718.037397268707 34.5660912468168
718.659580233019 33.8475139692898
719.269839396021 33.1203448741392
719.600697924715 32.731059746708
719.844972676608 32.4319023910192
720.767801774829 31.2820642744381
721.696442257852 30.0344782798369
722.301724049633 29.2059439954263
722.915594173167 28.3923838084958
723.520464103896 27.5719162048832
724.124268077672 26.7242845063207
724.732263377492 25.8485668508446
725.31794615434 24.9667666829309
725.925021470904 24.0975211791521
726.511152034157 23.2010611404581
727.107837006887 22.3093650365315
727.713770046877 21.3954283027811
728.30211679443 20.4662442601772
728.883928859811 19.5484764648053
729.47562280397 18.5999492314733
730.055236516916 17.6445570866549
730.639428114943 16.7078014649504
731.225651853904 15.7307543876892
731.819894874636 14.7763492836543
732.403873514278 13.7745885857388
732.988257948173 12.7616705637631
733.334976790748 12.1820876895117
733.607701208326 11.7155218465187
734.608300192512 9.94491560548386
735.301864418356 8.75121789114505
735.873640230859 7.69679242801166
736.442844902866 6.6451548007625
737.02054687618 5.61120326159438
737.574699362657 4.55354657480447
738.151395224264 3.50987847581941
738.726792649443 2.49582363043928
739.304932948354 1.50848896456194
739.881320815042 0.534133981236114
740.444135089402 -0.430626428580037
741.021638292029 -1.40363197134389
741.59666053468 -2.36697675295356
742.168736350576 -3.34927604034945
742.735015756642 -4.34035245106193
743.288550107986 -5.34785501507696
743.859643863371 -6.33932301815895
744.423885103524 -7.33441779175283
744.984438205363 -8.33355860394722
745.536557056785 -9.32919345059462
745.681146491185 -10.3304924408023
745.681146491185 -11.0637211106367
745.681146491185 -11.7212933893013
745.681146491185 -13.6952230768174
745.681146491185 -15.0748849151516
745.681146491185 -16.2531725196389
745.681146491185 -17.4050665512729
745.681146491185 -18.5948542049918
745.681146491185 -19.7635518278071
745.681146491185 -20.9446361430431
745.681146491185 -22.1063837188983
745.681146491185 -23.2550410190871
745.681146491185 -24.3922878171951
745.681146491185 -25.5211563557585
745.681146491185 -26.6476920617448
745.681146491185 -27.757842666689
745.681146491185 -28.8492342098996
745.681146491185 -29.8934864837262
745.681146491185 -30.9744399864532
745.681146491185 -32.0183502177966
745.681146491185 -33.0406590542856
745.681146491185 -34.0602571092455
745.681146491185 -35.0573796713365
745.681146491185 -36.0268590686323
745.681146491185 -36.6357898419928
745.681146491185 -37.1491237234363
745.681146491185 -38.7763993729607
745.681146491185 -39.7404592106666
745.681146491185 -40.6358868780537
745.681146491185 -41.4953403105834
745.681146491185 -42.3392953435736
745.681146491185 -43.1623226917595
745.681146491185 -43.9546787985483
745.681146491185 -44.7139022497253
745.681146491185 -45.4639753083505
745.681146491185 -46.1866614465265
745.681146491185 -46.8934400263189
745.681146491185 -47.5910718877352
745.681146491185 -48.2459217806506
745.681146491185 -48.9204642616054
745.681146491185 -49.5483174674668
745.681146491185 -50.162644528337
745.681146491185 -50.7507970051945
745.681146491185 -51.3110894655776
745.681146491185 -51.8456794637856
745.681146491185 -52.3576411935592
745.681146491185 -52.8363688965361
745.681146491185 -53.0884810879971
745.681146491185 -53.2815979405665
745.681146491185 -53.7952894678472
745.681146491185 -54.5436422419
745.681146491185 -54.9093045032529
745.681146491185 -55.2305421053435
745.681146491185 -55.5248011495195
745.681146491185 -55.7975234824852
745.681146491185 -56.0455287132026
745.681146491185 -56.2664849328608
745.681146491185 -56.4616612033583
745.681146491185 -56.6177122406541
745.681146491185 -56.737655925394
745.681146491185 -56.8355203620532
745.681146491185 -56.9008773486448
745.681146491185 -56.9381270420127
745.681146491185 -56.956445049117
745.681146491185 -56.9353429252628
745.681146491185 -56.88788807914
745.681146491185 -56.8125329816213
745.681146491185 -56.6962230938175
745.681146491185 -56.5497592065718
745.681146491185 -56.3911956931975
745.681146491185 -56.282512608729
745.681146491185 -56.1881740589118
745.681146491185 -55.8065828882447
745.681146491185 -55.5468700586271
745.681146491185 -55.2663151114685
745.681146491185 -54.9824166700656
745.681146491185 -54.6880267128566
745.681146491185 -54.3650467495536
745.681146491185 -54.0272309336812
745.681146491185 -53.6755966585435
745.681146491185 -53.3168548130026
745.681146491185 -52.9435437492006
745.681146491185 -52.5414539198918
745.681146491185 -52.1098638896943
745.681146491185 -51.6735329413337
745.681146491185 -51.235443799965
745.681146491185 -50.7578340589519
745.681146491185 -50.2559328328614
745.681146491185 -49.7664179457756
745.681146491185 -49.2482685786834
745.681146491185 -48.7214340955815
745.681146491185 -48.1881297328259
745.681146491185 -47.6504456771454
745.681146491185 -47.3468699699773
745.681146491185 -47.1136832470353
745.681146491185 -46.2053760271225
745.681146491185 -45.2625603793154
745.681146491185 -44.6393650753943
745.681146491185 -44.0112684452783
745.681146491185 -43.3519694832878
745.681146491185 -42.6996016180253
745.681146491185 -42.0154390664794
745.681146491185 -41.342437981767
745.681146491185 -40.6474395014446
745.681146491185 -39.9533523351513
745.681146491185 -39.2404688431029
745.681146491185 -38.5078459065104
745.681146491185 -37.7781617100355
745.681146491185 -37.0409850324971
745.681146491185 -36.2790448877738
745.681146491185 -35.5242882726621
745.681146491185 -34.7504673126783
745.681146491185 -33.9718188331005
745.681146491185 -33.1904555798973
745.681146491185 -32.3951909293376
745.681146491185 -31.6168512624453
745.681146491185 -31.1932000393308
745.681146491185 -30.8767745683281
745.681146491185 -29.9112024897973
745.681146491185 -28.3872648117645
745.681146491185 -27.5617541864415
745.681146491185 -26.7363301568678
745.681146491185 -25.9217217943642
745.681146491185 -25.0986578593788
745.681146491185 -24.2668143962538
745.681146491185 -23.441162085041
745.681146491185 -22.6114239151922
745.681146491185 -21.7600626190503
745.681146491185 -20.9073778557312
745.681146491185 -20.0580777573595
745.681146491185 -19.2023395278012
745.681146491185 -18.3698685244333
745.681146491185 -17.5089496306169
745.681146491185 -16.6585087971674
745.681146491185 -15.7992678067947
745.681146491185 -14.9488874242373
745.681146491185 -14.0797319403069
745.681146491185 -13.2182163657702
745.681146491185 -12.3719580564697
745.681146491185 -11.8604682788455
745.681146491185 -11.4457506638469
745.681146491185 -10.0825215547676
745.681146491185 -8.9556169615217
745.681146491185 -8.08021463329004
745.681146491185 -7.21193551897443
745.681146491185 -6.38133213831877
745.681146491185 -5.49432435888959
745.681146491185 -4.62786881523645
745.681146491185 -3.78621132006562
745.681146491185 -2.99445497124334
745.681146491185 -2.1339525439398
745.681146491185 -1.28552780270224
745.681146491185 -0.454540987228512
745.681146491185 0.350701623494025
745.681146491185 1.20217089450423
745.681146491185 2.00277721327172
745.681146491185 2.8479945417325
745.681146491185 3.67598623808109
745.681146491185 4.45927069147388
745.681146491185 5.23243260726428
745.681146491185 5.98920766657056
745.681146491185 6.74592265981453
745.681146491185 7.19325736430029
745.681146491185 7.55477797765917
745.681146491185 8.83493492832186
745.681146491185 9.67635327367472
745.681146491185 10.4237627621504
745.681146491185 11.1326432150578
745.681146491185 11.8421428500375
745.681146491185 12.557274335466
745.681146491185 13.2702156905274
745.681146491185 13.9789007785626
745.681146491185 14.6843619593772
745.681146491185 15.373308308305
745.681146491185 16.079221331498
745.681146491185 16.7820205129889
745.681146491185 17.4597058253852
745.681146491185 18.149334536127
745.681146491185 18.8249261959071
745.681146491185 19.4868345465455
745.681146491185 20.1406128632335
745.681146491185 20.7787571170362
745.681146491185 21.4136588492378
745.681146491185 22.045464888938
745.681146491185 22.6739151876842
745.681146491185 23.0230080000146
745.681146491185 23.2953719597081
745.681146491185 24.2893142086531
745.681146491185 25.0853334210347
745.681146491185 25.665918174365
745.681146491185 26.245882065734
745.681146491185 26.8160993254407
745.681146491185 27.3910594681194
745.681146491185 27.94775489911
745.681146491185 28.4941261014491
745.681146491185 29.0417772626584
745.681146491185 29.5920030703755
745.681146491185 30.1247908380583
745.681146491185 30.6471164699558
745.681146491185 31.1606675946194
745.681146491185 31.6783113630016
745.681146491185 32.1831823763767
745.681146491185 32.6889994561541
745.681146491185 33.1641437070681
745.681146491185 33.6494802323403
745.681146491185 34.1307804471912
745.681146491185 34.5881749741234
745.681146491185 35.038263816448
745.681146491185 35.3506018309806
745.681146491185 35.7268511553
745.681146491185 36.3427303752174
745.681146491185 36.7734818109599
745.681146491185 37.1820082571888
745.681146491185 37.572002437189
745.681146491185 38.0006027121658
745.681146491185 38.3926150213232
745.681146491185 38.7971114845846
745.681146491185 39.1909024860972
745.681146491185 39.5645618702227
745.681146491185 39.9418567944298
745.681146491185 40.3018772592503
745.681146491185 40.6591287014162
745.681146491185 41.0050504079109
745.681146491185 41.3436449685115
745.681146491185 41.6800112355625
745.681146491185 42.0098942205576
745.681146491185 42.3252532682665
745.681146491185 42.6320992937803
745.681146491185 42.9216271613479
745.681146491185 43.2232874263218
745.681146491185 43.3730357258007
745.681146491185 43.4790894993087
745.681146491185 43.7382203526644
745.681146491185 44.2811055179039
745.681146491185 44.5384665046438
745.681146491185 44.7700501763856
745.681146491185 45.0008466023354
745.681146491185 45.235756713787
745.681146491185 45.4515984105594
745.681146491185 45.6633613031453
745.681146491185 45.8781603517194
745.681146491185 46.0789948998279
745.681146491185 46.2700521814266
745.681146491185 46.4640740699744
745.681146491185 46.6456833680635
745.681146491185 46.8182033567672
745.681146491185 46.9849361758283
745.681146491185 47.1505969445225
745.681146491185 47.3018156016454
745.681146491185 47.4408670521548
745.681146491185 47.5694351849399
745.681146491185 47.6993429921009
745.681146491185 47.8215226794724
745.681146491185 47.9425116314413
745.681146491185 48.020196227056
745.681146491185 48.0860134084384
745.681146491185 48.253886469676
745.681146491185 48.3587546878275
745.681146491185 48.4556851592817
745.681146491185 48.5461751887683
745.681146491185 48.6316506611966
745.681146491185 48.7118870952812
745.681146491185 48.7812648998166
745.681146491185 48.8463312478009
745.681146491185 48.9073991926093
745.681146491185 48.95757038639
745.681146491185 49.0049508014833
745.681146491185 49.0579746087702
745.681146491185 49.1066546089336
745.681146491185 49.13340880476
745.681146491185 49.144558661485
745.681146491185 49.1485302295289
745.681146491185 49.1676217863507
745.681146491185 49.1787602525572
745.681146491185 49.1859198801548
745.681146491185 49.1869460190555
745.681146491185 49.1869471858773
745.681146491185 49.1871532785557
745.681146491185 49.1759077536237
745.681146491185 49.1074832993477
745.681146491185 49.076937924427
745.681146491185 49.0379380924334
745.681146491185 49.0016908316294
745.681146491185 48.9535439064633
745.681146491185 48.8935030245792
745.681146491185 48.8311411537026
745.681146491185 48.7733725776956
745.681146491185 48.697148088392
745.681146491185 48.6209780176728
745.681146491185 48.5528914451377
745.681146491185 48.478695396563
745.681146491185 48.3912097444374
745.681146491185 48.3088298180033
745.681146491185 48.2135964606731
745.681146491185 48.1052122255176
745.681146491185 47.9885119832712
745.681146491185 47.8716861051023
745.681146491185 47.766583034101
745.681146491185 47.6517676621522
745.681146491185 47.5811369859229
745.681146491185 47.5254504069838
745.681146491185 47.3192650645231
745.681146491185 47.1418166241959
745.681146491185 47.0027711355261
745.681146491185 46.8615904901301
745.681146491185 46.7183414033734
745.681146491185 46.5675626051628
745.681146491185 46.4118030481696
745.681146491185 46.2471315209613
745.681146491185 46.0839566744163
745.681146491185 45.9141886919342
745.681146491185 45.7350127452066
745.681146491185 45.5503634704262
745.681146491185 45.3668053511718
745.681146491185 45.1741650317345
745.681146491185 44.9805795822951
745.681146491185 44.7881144023655
745.681146491185 44.5836785885814
745.681146491185 44.3811501767249
745.681146491185 44.1716393297022
745.681146491185 43.9516069070757
745.681146491185 43.7264052947563
745.681146491185 43.5853340460591
745.681146491185 43.46772894472
745.681146491185 43.0594205708401
745.681146491185 42.8095975678355
745.681146491185 42.5689100533299
745.681146491185 42.3240065554447
745.681146491185 42.0712201087646
745.681146491185 41.8066224071454
745.681146491185 41.5553238708298
745.681146491185 41.2825669779635
745.681146491185 41.0177467222337
745.681146491185 40.7566197110975
745.681146491185 40.4812081466596
745.681146491185 40.2178706130552
745.681146491185 39.9249436240979
745.681146491185 39.6328081490884
745.681146491185 39.3410648146479
745.681146491185 39.0556418072556
745.681146491185 38.7686185953533
745.681146491185 38.4736443813116
745.681146491185 38.1775093249122
745.681146491185 37.8839468714564
745.681146491185 37.7110642691172
745.681146491185 37.5749047206107
745.681146491185 37.0447301693296
745.681146491185 36.588947067781
745.681146491185 36.3256756649922
745.681146491185 35.9684468724484
745.681146491185 35.5899492071077
745.681146491185 35.26314709116
745.681146491185 34.9380551384468
745.681146491185 34.5946835451335
745.681146491185 34.243341330938
745.681146491185 33.8862762582798
745.681146491185 33.5337945457111
745.681146491185 33.1776671083198
745.681146491185 32.8260699237
745.681146491185 32.471365148282
745.681146491185 32.1110784266217
745.681146491185 31.739888593897
745.681146491185 31.3544163931981
745.681146491185 30.9675611701066
745.681146491185 30.5765949303391
745.681146491185 30.1962483360026
745.681146491185 29.8085645246759
745.681146491185 29.5898566849807
745.681146491185 29.4194763772028
745.681146491185 28.849082688035
745.681146491185 28.1996454423063
745.681146491185 27.7852192339584
745.681146491185 27.3800083982273
745.681146491185 26.9566697220519
745.681146491185 26.5341277363214
745.681146491185 26.1008437354373
745.681146491185 25.6660666900937
745.681146491185 25.2410993068078
745.681146491185 24.8196114368966
745.681146491185 24.3754185667466
745.681146491185 23.9418070128287
745.681146491185 23.4984268792454
745.681146491185 23.0557611395837
745.681146491185 22.6207901741378
745.681146491185 22.1770310109322
745.681146491185 21.7432963657159
745.681146491185 21.2833506432001
745.681146491185 20.8151905156134
745.681146491185 20.3579095491641
745.681146491185 19.8951778272871
745.681146491185 19.644706053049
745.681146491185 19.4550157771207
745.681146491185 19.0622356705893
745.681146491185 18.0659438165158
745.681146491185 17.5162022957187
745.681146491185 17.0435280622111
745.681146491185 16.5761706340083
745.681146491185 16.0919706994481
745.681146491185 15.6036589472694
745.681146491185 15.1106858399718
745.681146491185 14.6174413579484
745.681146491185 14.0972692596819
745.681146491185 13.5683956355979
745.681146491185 13.0387007258261
745.681146491185 12.5019948457337
745.681146491185 11.985911198419
745.681146491185 11.4626402661733
745.681146491185 10.9371976449316
745.681146491185 10.4099910722121
745.681146491185 9.88889198564066
745.681146491185 9.36045782880648
745.681146491185 8.82967720029744
745.681146491185 8.29209407103435
745.681146491185 7.99539930420515
745.681146491185 7.77372301997122
745.681146491185 6.97299865602943
745.681146491185 6.13374217617916
745.681146491185 5.5751306863936
745.681146491185 5.02454491676259
745.681146491185 4.46571399069257
745.681146491185 3.91239976578668
745.681146491185 3.3506526267816
745.681146491185 2.80209227176683
745.681146491185 2.2461000921199
745.681146491185 1.67211053994999
745.681146491185 1.10402487296137
745.681146491185 0.536352618892409
745.681146491185 -0.0550359841565561
745.681146491185 -0.611183304323493
745.681146491185 -1.17214883042832
745.681146491185 -1.72963518481491
745.681146491185 -2.29962175628331
745.681146491185 -2.84586326178253
745.681146491185 -3.39192507442782
745.681146491185 -3.9414206383929
745.681146491185 -4.4948993492382
745.681146491185 -4.88087367517334
745.681146491185 -5.28032564871671
745.681146491185 -6.12843355681722
745.681146491185 -6.69498338828029
745.681146491185 -7.23919309133886
745.681146491185 -7.79225732473143
745.681146491185 -8.33537800076603
745.681146491185 -8.88241466274468
745.681146491185 -9.43738393628478
745.681146491185 -9.98639563526316
745.681146491185 -10.5079258204319
745.681146491185 -11.0750506516867
745.681146491185 -11.6368014416648
745.681146491185 -12.1674178635081
745.681146491185 -12.7138900385297
745.681146491185 -13.2655527779618
745.681146491185 -13.8177174027359
745.681146491185 -14.379987913184
745.681146491185 -14.9314147496532
745.681146491185 -15.469204558589
745.681146491185 -16.0007420838084
745.681146491185 -16.5292607306867
745.681146491185 -17.0595999921787
745.681146491185 -17.3773854192879
745.681146491185 -17.6345576316844
745.681146491185 -18.5765240793377
745.681146491185 -19.1353692115308
745.681146491185 -19.6297208827323
745.681146491185 -20.1468951833548
745.681146491185 -20.6634915876213
745.681146491185 -21.1726573839004
745.681146491185 -21.6755849887896
745.681146491185 -22.1725493215017
745.681146491185 -22.6797832091509
745.681146491185 -23.1833019619812
745.681146491185 -23.6700784055056
745.681146491185 -24.1517910625635
745.681146491185 -24.6153749306777
745.681146491185 -25.0864568576335
745.681146491185 -25.5363698046556
745.681146491185 -25.9896349885248
745.681146491185 -26.4458961624067
745.681146491185 -26.8892477353976
745.681146491185 -27.3236080180099
745.681146491185 -27.7595239504765
745.681146491185 -27.9813921662382
745.681146491185 -28.1432385412178
745.681146491185 -28.7344200676371
745.681146491185 -29.4143652150303
745.681146491185 -29.8147389661624
745.681146491185 -30.208821745524
745.681146491185 -30.5955183828951
745.681146491185 -30.9598372036957
745.681146491185 -31.3182973945183
745.681146491185 -31.6703205569625
745.681146491185 -32.008792118525
745.681146491185 -32.3395831356601
745.681146491185 -32.662230974063
745.681146491185 -32.9698983100475
745.681146491185 -33.273362769376
745.681146491185 -33.5739766080967
745.681146491185 -33.8568540725224
745.681146491185 -34.1406765467634
745.681146491185 -34.4157328061725
745.681146491185 -34.6865122345546
745.681146491185 -34.9373219826842
745.681146491185 -35.1670932282202
745.681146491185 -35.2857873479669
745.681146491185 -35.3711143538906
745.681146491185 -35.6206457207935
745.681146491185 -35.999609910201
745.681146491185 -36.1870000748429
745.681146491185 -36.3739333751704
745.681146491185 -36.5381466339478
745.681146491185 -36.6868309014509
745.681146491185 -36.8060371043478
745.681146491185 -36.9146788689915
745.681146491185 -37.0196608097485
745.681146491185 -37.1279534935174
745.681146491185 -37.2360692214592
745.681146491185 -37.3221426286652
745.681146491185 -37.390785466673
745.681146491185 -37.448383977865
745.681146491185 -37.4825782993407
745.681146491185 -37.5152848985426
745.681146491185 -37.5252110595308
745.681146491185 -37.5335585460863
745.681146491185 -37.5326664880189
745.681146491185 -37.5127741257376
745.681146491185 -37.4858904597146
745.681146491185 -37.4698069670252
745.681146491185 -37.4569684279918
745.681146491185 -37.3866213100258
745.681146491185 -37.2826099292767
745.681146491185 -37.1965074640255
745.681146491185 -37.1082220047512
745.681146491185 -37.016406202833
745.681146491185 -36.9179912152059
745.681146491185 -36.8237232050146
745.681146491185 -36.7255980104318
745.681146491185 -36.6050486544923
745.681146491185 -36.4750362971243
745.681146491185 -36.345110867407
745.681146491185 -36.2132514029895
745.681146491185 -36.0762223316369
745.681146491185 -35.9212068029437
745.681146491185 -35.7628594054919
745.681146491185 -35.6055309997465
745.681146491185 -35.4197563078024
745.681146491185 -35.219146749746
745.681146491185 -35.0324954480885
745.681146491185 -34.8501918991622
745.681146491185 -34.6552039128604
745.681146491185 -34.5455481713425
745.681146491185 -34.4608173279794
745.681146491185 -34.1284121876503
745.681146491185 -33.8233282972092
745.681146491185 -33.6048050366979
745.681146491185 -33.3879245639465
745.681146491185 -33.1607166069554
745.681146491185 -32.9236896714523
745.681146491185 -32.677431093832
745.681146491185 -32.4360539470393
745.681146491185 -32.1980840284548
745.681146491185 -31.9485625149642
745.681146491185 -31.6900744249637
745.681146491185 -31.4252685855099
745.681146491185 -31.154732287788
745.681146491185 -30.8887186353833
745.681146491185 -30.6222470220119
745.681146491185 -30.3576631964912
745.681146491185 -30.0869702433923
745.681146491185 -29.8094854507639
745.681146491185 -29.5184211936848
745.681146491185 -29.2389240491628
745.681146491185 -28.966795218679
745.681146491185 -28.8118619147696
745.681146491185 -28.6923816018645
745.681146491185 -28.2308047049502
745.681146491185 -27.8323581722222
745.681146491185 -27.538754431088
745.681146491185 -27.2450937405413
745.681146491185 -26.9364974538671
745.681146491185 -26.6340733353685
745.681146491185 -26.3293977868836
745.681146491185 -26.0152643297847
745.681146491185 -25.6989579225742
745.681146491185 -25.394381337615
745.681146491185 -25.0706393488447
745.681146491185 -24.7539278663832
745.681146491185 -24.4342305470218
745.681146491185 -24.1187758064844
745.681146491185 -23.791473346384
745.681146491185 -23.4650925128092
745.681146491185 -23.1374452767017
745.681146491185 -22.8124812578375
745.681146491185 -22.4846895412106
745.681146491185 -22.1752344848156
745.681146491185 -21.8633239538428
745.681146491185 -21.6617137457983
745.681146491185 -21.495533603373
745.681146491185 -20.8922317717146
745.681146491185 -20.5207721296723
745.681146491185 -20.1819383505296
745.681146491185 -19.843166181192
745.681146491185 -19.5033693883902
745.681146491185 -19.1610058453474
745.681146491185 -18.8254636020268
745.681146491185 -18.4857892754177
745.681146491185 -18.1564163375075
745.681146491185 -17.8257447168323
745.681146491185 -17.5006728865706
745.681146491185 -17.1630202044573
745.681146491185 -16.8283247787035
745.681146491185 -16.4921830303509
745.681146491185 -16.1624808449294
745.681146491185 -15.8256446903636
745.681146491185 -15.4737104203749
745.681146491185 -15.1333157388546
745.681146491185 -14.8128153182207
745.681146491185 -14.468515088297
745.681146491185 -14.1261119783169
745.681146491185 -13.9159776089417
745.681146491185 -13.7427112546387
745.681146491185 -13.1317861452276
745.681146491185 -12.7832641928438
745.681146491185 -12.4490197613521
745.681146491185 -12.1206797293612
745.681146491185 -11.8003593799482
745.681146491185 -11.4915088714321
745.681146491185 -11.1823600899171
745.681146491185 -10.8677589157719
745.681146491185 -10.5545121069719
745.681146491185 -10.2290739383477
745.681146491185 -9.90235742199433
745.681146491185 -9.57854042744723
745.681146491185 -9.26092094566149
745.681146491185 -8.94901922929357
745.681146491185 -8.6405475900728
745.681146491185 -8.33442573827326
745.681146491185 -8.01854786576157
745.681146491185 -7.70629934356547
745.681146491185 -7.40154460677338
745.681146491185 -7.08970357361794
745.681146491185 -6.92673888631147
745.681146491185 -6.8086946884967
745.681146491185 -6.59657720208391
745.681146491185 -5.89601509233266
745.681146491185 -5.5437597133877
745.681146491185 -5.2411317543232
745.681146491185 -4.92811331728307
745.681146491185 -4.62723927654344
745.681146491185 -4.32419420620491
745.681146491185 -4.02572360307536
745.681146491185 -3.73052856298306
745.681146491185 -3.43356599560011
745.681146491185 -3.14591883436076
745.681146491185 -2.87356245553287
745.681146491185 -2.59744421125661
745.681146491185 -2.32192911533729
745.681146491185 -2.04841240195441
745.681146491185 -1.77279733320184
745.681146491185 -1.49616626904953
745.681146491185 -1.22132333509219
745.681146491185 -0.970462757965818
745.681146491185 -0.703370647385065
745.681146491185 -0.434118427623622
745.681146491185 -0.28448492170664
745.681146491185 -0.172180548015678
745.681146491185 0.162931186395266
745.681146491185 0.676439972120966
745.681146491185 0.937871373909001
745.681146491185 1.17264692013156
745.681146491185 1.42653779317291
745.681146491185 1.67797607618746
745.681146491185 1.90606743836213
745.681146491185 2.12378387971672
745.681146491185 2.33362524526782
745.681146491185 2.54172347914961
745.681146491185 2.74580104713432
745.681146491185 2.95288529048028
745.681146491185 3.12821863704662
745.681146491185 3.31379171498133
745.681146491185 3.50474190526164
745.681146491185 3.69325101378392
745.681146491185 3.86890078176391
745.681146491185 4.04690533907913
745.681146491185 4.21242993373592
745.681146491185 4.38810392602172
745.681146491185 4.5742106992522
745.681146491185 4.66777601047668
745.681146491185 4.73423418259267
745.681146491185 4.94077114547588
745.681146491185 5.29017234863094
745.681146491185 5.46990160667819
745.681146491185 5.64021933156251
745.681146491185 5.80193119374958
745.681146491185 5.96820147835946
745.681146491185 6.123089987211
745.681146491185 6.2950043077109
745.681146491185 6.46909162763064
745.681146491185 6.61988735671469
745.681146491185 6.76097075602254
745.681146491185 6.89784715791419
745.681146491185 7.0389781074333
745.681146491185 7.19340288778928
745.681146491185 7.34412322663574
745.681146491185 7.48816925661665
745.681146491185 7.62646863170124
745.681146491185 7.77078652923343
745.681146491185 7.90363321170387
745.681146491185 8.02911914031932
745.681146491185 8.09708754586214
745.681146491185 8.14840096265151
745.681146491185 8.29135315115045
745.681146491185 8.58017471170269
745.681146491185 8.71549834683233
745.681146491185 8.83513350770105
745.681146491185 8.96365723755019
745.681146491185 9.09620916963174
745.681146491185 9.22443466522838
745.681146491185 9.34908820409056
745.681146491185 9.46554730404699
745.681146491185 9.57176242580564
745.681146491185 9.68856356637566
745.681146491185 9.81481223114408
745.681146491185 9.93895699560623
745.681146491185 10.0609536174851
745.681146491185 10.1845099457314
745.681146491185 10.3100514026498
745.681146491185 10.4378313248939
745.681146491185 10.5617557949913
745.681146491185 10.6682012938641
745.681146491185 10.771796122536
745.681146491185 10.8563391717702
745.681146491185 10.9068684478816
745.681146491185 10.9492014962802
745.681146491185 11.1156666785794
745.681146491185 11.229120716217
745.681146491185 11.317574614005
745.681146491185 11.411357868483
745.681146491185 11.5010766515863
745.681146491185 11.5860605797774
745.681146491185 11.6724885847378
745.681146491185 11.7580987796189
745.681146491185 11.8386310170605
745.681146491185 11.9306996575186
745.681146491185 12.0162514225444
745.681146491185 12.0974117700941
745.681146491185 12.1832087777188
745.681146491185 12.2498531287529
745.681146491185 12.3354978441219
745.681146491185 12.4141293358775
745.681146491185 12.48365106603
745.681146491185 12.5590427290497
745.681146491185 12.6268072016634
745.681146491185 12.6934113643432
745.681146491185 12.7302271012041
745.681146491185 12.7581646406566
745.681146491185 12.8369315629221
745.681146491185 12.9307719804546
745.681146491185 12.9875553298117
745.681146491185 13.0452841967545
745.681146491185 13.0980813686392
745.681146491185 13.1509916922903
745.681146491185 13.2196128452977
745.681146491185 13.2826791323854
745.681146491185 13.3207031784658
745.681146491185 13.3645286589149
745.681146491185 13.4240190326368
745.681146491185 13.4770332952853
745.681146491185 13.5228122253521
745.681146491185 13.5786569385334
745.681146491185 13.62912990974
745.681146491185 13.6631624454668
745.681146491185 13.7024515485201
745.681146491185 13.743766302175
745.681146491185 13.7776218296747
745.681146491185 13.8086337995086
745.681146491185 13.8334753219659
745.681146491185 13.8475382264172
745.681146491185 13.8589945948495
745.681146491185 13.8893351364077
745.681146491185 13.9660798217542
745.681146491185 13.9973383348072
745.681146491185 14.0379439992379
745.681146491185 14.0746195329782
745.681146491185 14.1095852024669
745.681146491185 14.1508667572856
745.681146491185 14.1832924465362
745.681146491185 14.2110363265958
745.681146491185 14.233519652961
745.681146491185 14.2662243475454
745.681146491185 14.3005859243632
745.681146491185 14.3137757374939
745.681146491185 14.3278114400712
745.681146491185 14.3462281388765
745.681146491185 14.3574836694222
745.681146491185 14.3637025271034
745.681146491185 14.366260033269
745.681146491185 14.381133317424
745.681146491185 14.3946418851259
745.681146491185 14.4037587435271
745.681146491185 14.4119628840765
745.681146491185 14.4234751659289
745.681146491185 14.4473206999127
745.681146491185 14.4590212611027
745.681146491185 14.4810292495344
745.681146491185 14.5137832768078
745.681146491185 14.5412241712482
745.681146491185 14.5519937619644
745.681146491185 14.5588193598299
745.681146491185 14.5610572908775
745.681146491185 14.5573215710426
745.681146491185 14.5530621631945
745.681146491185 14.5455969619623
745.681146491185 14.5371796772976
745.681146491185 14.5436253375205
745.681146491185 14.5528881353147
745.681146491185 14.5544024338825
745.681146491185 14.5512482593372
745.681146491185 14.5496897887429
745.681146491185 14.5483836678739
745.681146491185 14.5463836476025
745.681146491185 14.5506367524992
745.681146491185 14.5503986739869
745.681146491185 14.548109688307
745.681146491185 14.5459946734845
745.681146491185 14.5247592745134
745.681146491185 14.5022162560852
745.681146491185 14.4898451168623
745.681146491185 14.4763706150628
745.681146491185 14.4580373859915
745.681146491185 14.4475878022297
745.681146491185 14.4277732023749
745.681146491185 14.4150111104491
745.681146491185 14.396203661659
745.681146491185 14.3780658995528
745.681146491185 14.3537261640329
745.681146491185 14.329726775903
745.681146491185 14.3123516085964
745.681146491185 14.2958751203412
745.681146491185 14.2732236642031
745.681146491185 14.2452203639343
745.681146491185 14.2161678608017
745.681146491185 14.1903440388601
745.681146491185 14.1756699145361
745.681146491185 14.1410082029508
745.681146491185 14.1236652688839
745.681146491185 14.1133290408066
745.681146491185 14.0921651055747
745.681146491185 14.0270314343618
745.681146491185 14.0015325470777
745.681146491185 13.9734941470436
745.681146491185 13.9426295343387
745.681146491185 13.9034411296064
745.681146491185 13.8603707368178
745.681146491185 13.8220314357217
745.681146491185 13.7804950741108
745.681146491185 13.7403630515452
745.681146491185 13.7065651675488
745.681146491185 13.6604708591027
745.681146491185 13.61930410814
745.681146491185 13.5760842844504
745.681146491185 13.531341814815
745.681146491185 13.4933888639868
745.681146491185 13.4461440133139
745.681146491185 13.3982482793222
745.681146491185 13.3489769225684
745.681146491185 13.2941232067618
745.681146491185 13.2492482837844
745.681146491185 13.1960046303408
745.681146491185 13.170882390557
745.681146491185 13.1550217829819
745.681146491185 13.0993740720213
745.681146491185 13.0112890801299
745.681146491185 12.9617481837208
745.681146491185 12.9204325145835
745.681146491185 12.8696526563226
745.681146491185 12.8252998401144
745.681146491185 12.7828123580844
745.681146491185 12.7323016569502
745.681146491185 12.6735689765323
745.681146491185 12.6097333209363
745.681146491185 12.5427241932744
745.681146491185 12.4811096335967
745.681146491185 12.4335522297017
745.681146491185 12.3875233461722
745.681146491185 12.3222448466302
745.681146491185 12.2459378083555
745.681146491185 12.1729249024644
745.681146491185 12.1093197780858
745.681146491185 12.0503065545547
745.681146491185 12.0022169590987
745.681146491185 11.9446243698397
745.681146491185 11.8869160952088
745.681146491185 11.8510792869036
745.681146491185 11.8211692701131
745.681146491185 11.6888125252063
745.681146491185 11.6035733897159
745.681146491185 11.5356811768421
745.681146491185 11.4768220913244
745.681146491185 11.4231435421563
745.681146491185 11.353525834996
745.681146491185 11.2676962258636
745.681146491185 11.1848975002238
745.681146491185 11.111581297929
745.681146491185 11.0371326865881
745.681146491185 10.9595301434183
745.681146491185 10.8861095745325
745.681146491185 10.8475598859903
745.681146491185 10.818968918396
745.681146491185 10.6869866221092
745.681146491185 10.6030890961523
745.681146491185 10.5315816813967
745.681146491185 10.46004178249
745.681146491185 10.3892019751905
745.681146491185 10.3194436110763
745.681146491185 10.2471931049269
745.681146491185 10.1763185330587
745.681146491185 10.1088703796402
};
\addlegendentry{w/o GripMap}
\end{axis}

\end{tikzpicture}

